Handbook of LHC Higgs Cross Sections: 2. Differential Distributions

This Report summarises the results of the second year's activities of the LHC Higgs Cross Section Working Group. The main goal of the working group was to present the state of the art of Higgs Physics at the LHC, integrating all new results that have appeared in the last few years. The first working group report Handbook of LHC Higgs Cross Sections: 1. Inclusive Observables (CERN-2011-002) focuses on predictions (central values and errors) for total Higgs production cross sections and Higgs branching ratios in the Standard Model and its minimal supersymmetric extension, covering also related issues such as Monte Carlo generators, parton distribution functions, and pseudo-observables. This second Report represents the next natural step towards realistic predictions upon providing results on cross sections with benchmark cuts, differential distributions, details of specific decay channels, and further recent developments.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc}
\hline
$\MH$ [GeV] & $\sigma$ [pb] &
$\MH$ [GeV] & $\sigma$ [pb] &
$\MH$ [GeV] & $\sigma$ [pb] &
$\MH$ [GeV] & $\sigma$ [pb] &
$\MH$ [GeV] & $\sigma$ [pb] \\
\hline
$100 $&$ 244  $&$ 166 $&$ 77.5 $&$ 188 $&$ 56.7 $&$ 339 $&$ 13.5 $&$ 400  $&$ 9.59   $\\
$110 $&$ 199  $&$ 167 $&$ 76.3 $&$ 189 $&$ 56.0 $&$ 340 $&$ 13.5 $&$ 410  $&$ 8.80   $\\
$120 $&$ 165  $&$ 168 $&$ 75.2 $&$ 190 $&$ 55.2 $&$ 341 $&$ 13.4 $&$ 420  $&$ 8.04   $\\
$130 $&$ 138  $&$ 169 $&$ 74.1 $&$ 195 $&$ 51.8 $&$ 342 $&$ 13.3 $&$ 430  $&$ 7.33   $\\
$140 $&$ 117  $&$ 170 $&$ 73.0 $&$ 200 $&$ 48.6 $&$ 343 $&$ 13.3 $&$ 440  $&$ 6.67   $\\
$145 $&$ 107  $&$ 171 $&$ 71.9 $&$ 210 $&$ 43.0 $&$ 344 $&$ 13.2 $&$ 450  $&$ 6.05   $\\
$150 $&$ 99.2 $&$ 172 $&$ 70.9 $&$ 220 $&$ 38.2 $&$ 345 $&$ 13.1 $&$ 460  $&$ 5.49   $\\
$151 $&$ 97.6 $&$ 173 $&$ 69.9 $&$ 230 $&$ 34.2 $&$ 346 $&$ 13.1 $&$ 470  $&$ 4.98   $\\
$152 $&$ 96.1 $&$ 174 $&$ 68.8 $&$ 240 $&$ 30.7 $&$ 347 $&$ 13.1 $&$ 480  $&$ 4.50   $\\
$153 $&$ 94.6 $&$ 175 $&$ 67.9 $&$ 250 $&$ 27.7 $&$ 348 $&$ 13.1 $&$ 490  $&$ 4.08   $\\
$154 $&$ 93.1 $&$ 176 $&$ 66.9 $&$ 260 $&$ 25.1 $&$ 349 $&$ 13.1 $&$ 500  $&$ 3.70   $\\
$155 $&$ 91.7 $&$ 177 $&$ 65.9 $&$ 270 $&$ 22.8 $&$ 350 $&$ 13.1 $&$ 550  $&$ 2.26   $\\
$156 $&$ 90.2 $&$ 178 $&$ 65.0 $&$ 280 $&$ 20.8 $&$ 351 $&$ 13.0 $&$ 600  $&$ 1.40   $\\
$157 $&$ 88.7 $&$ 179 $&$ 64.0 $&$ 290 $&$ 19.1 $&$ 352 $&$ 13.0 $&$ 650  $&$ 0.875  $\\
$158 $&$ 87.3 $&$ 180 $&$ 63.1 $&$ 300 $&$ 17.6 $&$ 353 $&$ 12.9 $&$ 700  $&$ 0.556  $\\
$159 $&$ 85.8 $&$ 181 $&$ 62.2 $&$ 310 $&$ 16.3 $&$ 354 $&$ 12.9 $&$ 750  $&$ 0.360  $\\
$160 $&$ 84.5 $&$ 182 $&$ 61.4 $&$ 320 $&$ 15.2 $&$ 355 $&$ 12.9 $&$ 800  $&$ 0.235  $\\
$161 $&$ 83.3 $&$ 183 $&$ 60.6 $&$ 330 $&$ 14.2 $&$ 360 $&$ 12.6 $&$ 850  $&$ 0.156  $\\
$162 $&$ 82.1 $&$ 184 $&$ 59.8 $&$ 335 $&$ 13.8 $&$ 370 $&$ 12.0 $&$ 900  $&$ 0.104  $\\
$163 $&$ 81.0 $&$ 185 $&$ 59.0 $&$ 336 $&$ 13.8 $&$ 375 $&$ 11.6 $&$ 950  $&$ 0.0690 $\\
$164 $&$ 79.8 $&$ 186 $&$ 58.3 $&$ 337 $&$ 13.7 $&$ 380 $&$ 11.2 $&$ 1000 $&$ 0.0456 $\\
$165 $&$ 78.6 $&$ 187 $&$ 57.5 $&$ 338 $&$ 13.6 $&$ 390 $&$ 10.4 $&$      $&$        $\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline $\vphantom{\bar{\bar{\bar{\PQb}}}}$%
$\MH$ [GeV]&   $\Hbb$ & $\Htautau$ & $\Hmumu$ &   $\Hss$ &   $\Hcc$ &   $\Htt$ \\ \hline
  100 & $5.70\cdot 10^{-1}$ & $5.98\cdot 10^{-2}$ & $2.08\cdot 10^{-4}$ & $2.44\cdot 10^{-4}$ & $2.88\cdot 10^{-2}$ & $0.00$ \\
  110 & $5.30\cdot 10^{-1}$ & $5.67\cdot 10^{-2}$ & $1.97\cdot 10^{-4}$ & $2.26\cdot 10^{-4}$ & $2.68\cdot 10^{-2}$ & $0.00$ \\
  120 & $4.87\cdot 10^{-1}$ & $5.29\cdot 10^{-2}$ & $1.84\cdot 10^{-4}$ & $2.08\cdot 10^{-4}$ & $2.46\cdot 10^{-2}$ & $0.00$ \\
  130 & $4.36\cdot 10^{-1}$ & $4.82\cdot 10^{-2}$ & $1.67\cdot 10^{-4}$ & $1.86\cdot 10^{-4}$ & $2.20\cdot 10^{-2}$ & $0.00$ \\
  140 & $3.72\cdot 10^{-1}$ & $4.17\cdot 10^{-2}$ & $1.45\cdot 10^{-4}$ & $1.59\cdot 10^{-4}$ & $1.88\cdot 10^{-2}$ & $0.00$ \\
  145 & $3.33\cdot 10^{-1}$ & $3.75\cdot 10^{-2}$ & $1.30\cdot 10^{-4}$ & $1.42\cdot 10^{-4}$ & $1.68\cdot 10^{-2}$ & $0.00$ \\
  150 & $2.83\cdot 10^{-1}$ & $3.20\cdot 10^{-2}$ & $1.11\cdot 10^{-4}$ & $1.21\cdot 10^{-4}$ & $1.42\cdot 10^{-2}$ & $0.00$ \\
  151 & $2.71\cdot 10^{-1}$ & $3.08\cdot 10^{-2}$ & $1.07\cdot 10^{-4}$ & $1.16\cdot 10^{-4}$ & $1.37\cdot 10^{-2}$ & $0.00$ \\
  152 & $2.59\cdot 10^{-1}$ & $2.94\cdot 10^{-2}$ & $1.02\cdot 10^{-4}$ & $1.11\cdot 10^{-4}$ & $1.31\cdot 10^{-2}$ & $0.00$ \\
  153 & $2.46\cdot 10^{-1}$ & $2.80\cdot 10^{-2}$ & $9.70\cdot 10^{-5}$ & $1.05\cdot 10^{-4}$ & $1.24\cdot 10^{-2}$ & $0.00$ \\
  154 & $2.32\cdot 10^{-1}$ & $2.64\cdot 10^{-2}$ & $9.16\cdot 10^{-5}$ & $9.89\cdot 10^{-5}$ & $1.17\cdot 10^{-2}$ & $0.00$ \\
  155 & $2.17\cdot 10^{-1}$ & $2.47\cdot 10^{-2}$ & $8.57\cdot 10^{-5}$ & $9.24\cdot 10^{-5}$ & $1.09\cdot 10^{-2}$ & $0.00$ \\
  156 & $2.01\cdot 10^{-1}$ & $2.29\cdot 10^{-2}$ & $7.94\cdot 10^{-5}$ & $8.56\cdot 10^{-5}$ & $1.01\cdot 10^{-2}$ & $0.00$ \\
  157 & $1.83\cdot 10^{-1}$ & $2.09\cdot 10^{-2}$ & $7.25\cdot 10^{-5}$ & $7.80\cdot 10^{-5}$ & $9.22\cdot 10^{-3}$ & $0.00$ \\
  158 & $1.61\cdot 10^{-1}$ & $1.84\cdot 10^{-2}$ & $6.39\cdot 10^{-5}$ & $6.87\cdot 10^{-5}$ & $8.12\cdot 10^{-3}$ & $0.00$ \\
  159 & $1.38\cdot 10^{-1}$ & $1.58\cdot 10^{-2}$ & $5.49\cdot 10^{-5}$ & $5.90\cdot 10^{-5}$ & $6.97\cdot 10^{-3}$ & $0.00$ \\
  160 & $1.13\cdot 10^{-1}$ & $1.29\cdot 10^{-2}$ & $4.48\cdot 10^{-5}$ & $4.80\cdot 10^{-5}$ & $5.67\cdot 10^{-3}$ & $0.00$ \\
  161 & $8.91\cdot 10^{-2}$ & $1.02\cdot 10^{-2}$ & $3.55\cdot 10^{-5}$ & $3.80\cdot 10^{-5}$ & $4.49\cdot 10^{-3}$ & $0.00$ \\
  162 & $7.15\cdot 10^{-2}$ & $8.22\cdot 10^{-3}$ & $2.85\cdot 10^{-5}$ & $3.05\cdot 10^{-5}$ & $3.60\cdot 10^{-3}$ & $0.00$ \\
  163 & $6.00\cdot 10^{-2}$ & $6.91\cdot 10^{-3}$ & $2.40\cdot 10^{-5}$ & $2.56\cdot 10^{-5}$ & $3.02\cdot 10^{-3}$ & $0.00$ \\
  164 & $5.23\cdot 10^{-2}$ & $6.03\cdot 10^{-3}$ & $2.09\cdot 10^{-5}$ & $2.23\cdot 10^{-5}$ & $2.64\cdot 10^{-3}$ & $0.00$ \\
  165 & $4.68\cdot 10^{-2}$ & $5.39\cdot 10^{-3}$ & $1.87\cdot 10^{-5}$ & $1.99\cdot 10^{-5}$ & $2.36\cdot 10^{-3}$ & $0.00$ \\
  166 & $4.26\cdot 10^{-2}$ & $4.92\cdot 10^{-3}$ & $1.71\cdot 10^{-5}$ & $1.82\cdot 10^{-5}$ & $2.15\cdot 10^{-3}$ & $0.00$ \\
  167 & $3.94\cdot 10^{-2}$ & $4.55\cdot 10^{-3}$ & $1.58\cdot 10^{-5}$ & $1.68\cdot 10^{-5}$ & $1.98\cdot 10^{-3}$ & $0.00$ \\
  168 & $3.67\cdot 10^{-2}$ & $4.25\cdot 10^{-3}$ & $1.47\cdot 10^{-5}$ & $1.57\cdot 10^{-5}$ & $1.85\cdot 10^{-3}$ & $0.00$ \\
  169 & $3.45\cdot 10^{-2}$ & $4.00\cdot 10^{-3}$ & $1.39\cdot 10^{-5}$ & $1.47\cdot 10^{-5}$ & $1.74\cdot 10^{-3}$ & $0.00$ \\
  170 & $3.26\cdot 10^{-2}$ & $3.78\cdot 10^{-3}$ & $1.31\cdot 10^{-5}$ & $1.39\cdot 10^{-5}$ & $1.64\cdot 10^{-3}$ & $0.00$ \\
  171 & $3.10\cdot 10^{-2}$ & $3.60\cdot 10^{-3}$ & $1.25\cdot 10^{-5}$ & $1.32\cdot 10^{-5}$ & $1.56\cdot 10^{-3}$ & $0.00$ \\
  172 & $2.95\cdot 10^{-2}$ & $3.43\cdot 10^{-3}$ & $1.19\cdot 10^{-5}$ & $1.26\cdot 10^{-5}$ & $1.49\cdot 10^{-3}$ & $0.00$ \\
  173 & $2.83\cdot 10^{-2}$ & $3.29\cdot 10^{-3}$ & $1.14\cdot 10^{-5}$ & $1.20\cdot 10^{-5}$ & $1.42\cdot 10^{-3}$ & $0.00$ \\
  174 & $2.71\cdot 10^{-2}$ & $3.15\cdot 10^{-3}$ & $1.09\cdot 10^{-5}$ & $1.15\cdot 10^{-5}$ & $1.36\cdot 10^{-3}$ & $0.00$ \\
  175 & $2.60\cdot 10^{-2}$ & $3.03\cdot 10^{-3}$ & $1.05\cdot 10^{-5}$ & $1.11\cdot 10^{-5}$ & $1.31\cdot 10^{-3}$ & $0.00$ \\
  176 & $2.50\cdot 10^{-2}$ & $2.92\cdot 10^{-3}$ & $1.01\cdot 10^{-5}$ & $1.07\cdot 10^{-5}$ & $1.26\cdot 10^{-3}$ & $0.00$ \\
  177 & $2.41\cdot 10^{-2}$ & $2.81\cdot 10^{-3}$ & $9.75\cdot 10^{-6}$ & $1.03\cdot 10^{-5}$ & $1.21\cdot 10^{-3}$ & $0.00$ \\
  178 & $2.32\cdot 10^{-2}$ & $2.71\cdot 10^{-3}$ & $9.41\cdot 10^{-6}$ & $9.89\cdot 10^{-6}$ & $1.17\cdot 10^{-3}$ & $0.00$ \\
  179 & $2.23\cdot 10^{-2}$ & $2.62\cdot 10^{-3}$ & $9.07\cdot 10^{-6}$ & $9.52\cdot 10^{-6}$ & $1.13\cdot 10^{-3}$ & $0.00$ \\
  180 & $2.15\cdot 10^{-2}$ & $2.52\cdot 10^{-3}$ & $8.74\cdot 10^{-6}$ & $9.17\cdot 10^{-6}$ & $1.08\cdot 10^{-3}$ & $0.00$ \\
  181 & $2.06\cdot 10^{-2}$ & $2.42\cdot 10^{-3}$ & $8.40\cdot 10^{-6}$ & $8.80\cdot 10^{-6}$ & $1.04\cdot 10^{-3}$ & $0.00$ \\
  182 & $1.97\cdot 10^{-2}$ & $2.31\cdot 10^{-3}$ & $8.01\cdot 10^{-6}$ & $8.38\cdot 10^{-6}$ & $9.90\cdot 10^{-4}$ & $0.00$ \\
  183 & $1.86\cdot 10^{-2}$ & $2.19\cdot 10^{-3}$ & $7.60\cdot 10^{-6}$ & $7.95\cdot 10^{-6}$ & $9.38\cdot 10^{-4}$ & $0.00$ \\
  184 & $1.77\cdot 10^{-2}$ & $2.08\cdot 10^{-3}$ & $7.21\cdot 10^{-6}$ & $7.53\cdot 10^{-6}$ & $8.90\cdot 10^{-4}$ & $0.00$ \\
  185 & $1.68\cdot 10^{-2}$ & $1.98\cdot 10^{-3}$ & $6.87\cdot 10^{-6}$ & $7.17\cdot 10^{-6}$ & $8.47\cdot 10^{-4}$ & $0.00$ \\
  186 & $1.61\cdot 10^{-2}$ & $1.89\cdot 10^{-3}$ & $6.57\cdot 10^{-6}$ & $6.85\cdot 10^{-6}$ & $8.09\cdot 10^{-4}$ & $0.00$ \\
  187 & $1.54\cdot 10^{-2}$ & $1.82\cdot 10^{-3}$ & $6.31\cdot 10^{-6}$ & $6.57\cdot 10^{-6}$ & $7.76\cdot 10^{-4}$ & $0.00$ \\
  188 & $1.48\cdot 10^{-2}$ & $1.75\cdot 10^{-3}$ & $6.07\cdot 10^{-6}$ & $6.31\cdot 10^{-6}$ & $7.46\cdot 10^{-4}$ & $0.00$ \\
  189 & $1.43\cdot 10^{-2}$ & $1.69\cdot 10^{-3}$ & $5.86\cdot 10^{-6}$ & $6.09\cdot 10^{-6}$ & $7.20\cdot 10^{-4}$ & $0.00$ \\
  190 & $1.39\cdot 10^{-2}$ & $1.64\cdot 10^{-3}$ & $5.69\cdot 10^{-6}$ & $5.91\cdot 10^{-6}$ & $6.98\cdot 10^{-4}$ & $0.00$ \\
  195 & $1.20\cdot 10^{-2}$ & $1.43\cdot 10^{-3}$ & $4.94\cdot 10^{-6}$ & $5.10\cdot 10^{-6}$ & $6.03\cdot 10^{-4}$ & $0.00$ \\
  200 & $1.06\cdot 10^{-2}$ & $1.27\cdot 10^{-3}$ & $4.41\cdot 10^{-6}$ & $4.53\cdot 10^{-6}$ & $5.35\cdot 10^{-4}$ & $0.00$ \\
  210 & $8.71\cdot 10^{-3}$ & $1.05\cdot 10^{-3}$ & $3.64\cdot 10^{-6}$ & $3.71\cdot 10^{-6}$ & $4.38\cdot 10^{-4}$ & $0.00$ \\
  220 & $7.33\cdot 10^{-3}$ & $8.93\cdot 10^{-4}$ & $3.09\cdot 10^{-6}$ & $3.12\cdot 10^{-6}$ & $3.69\cdot 10^{-4}$ & $0.00$ \\
\hline\end{tabular}
\begin{tabular}{ccccccc}
\hline $\vphantom{\bar{\bar{\bar{\PQb}}}}$%
$\MH$ [GeV]&   $\Hbb$ & $\Htautau$ & $\Hmumu$ &   $\Hss$ &   $\Hcc$ &   $\Htt$ \\ \hline
  230 & $6.26\cdot 10^{-3}$ & $7.69\cdot 10^{-4}$ & $2.66\cdot 10^{-6}$ & $2.67\cdot 10^{-6}$ & $3.15\cdot 10^{-4}$ & $0.00$ \\
  240 & $5.42\cdot 10^{-3}$ & $6.71\cdot 10^{-4}$ & $2.33\cdot 10^{-6}$ & $2.31\cdot 10^{-6}$ & $2.73\cdot 10^{-4}$ & $0.00$ \\
  250 & $4.73\cdot 10^{-3}$ & $5.89\cdot 10^{-4}$ & $2.04\cdot 10^{-6}$ & $2.01\cdot 10^{-6}$ & $2.38\cdot 10^{-4}$ & $0.00$ \\
  260 & $4.17\cdot 10^{-3}$ & $5.24\cdot 10^{-4}$ & $1.82\cdot 10^{-6}$ & $1.78\cdot 10^{-6}$ & $2.10\cdot 10^{-4}$ & $2.40\cdot 10^{-7}$ \\
  270 & $3.71\cdot 10^{-3}$ & $4.69\cdot 10^{-4}$ & $1.62\cdot 10^{-6}$ & $1.58\cdot 10^{-6}$ & $1.86\cdot 10^{-4}$ & $1.07\cdot 10^{-5}$ \\
  280 & $3.32\cdot 10^{-3}$ & $4.23\cdot 10^{-4}$ & $1.47\cdot 10^{-6}$ & $1.41\cdot 10^{-6}$ & $1.67\cdot 10^{-4}$ & $5.13\cdot 10^{-5}$ \\
  290 & $2.99\cdot 10^{-3}$ & $3.82\cdot 10^{-4}$ & $1.33\cdot 10^{-6}$ & $1.27\cdot 10^{-6}$ & $1.50\cdot 10^{-4}$ & $1.45\cdot 10^{-4}$ \\
  300 & $2.70\cdot 10^{-3}$ & $3.48\cdot 10^{-4}$ & $1.21\cdot 10^{-6}$ & $1.15\cdot 10^{-6}$ & $1.36\cdot 10^{-4}$ & $3.26\cdot 10^{-4}$ \\
  310 & $2.47\cdot 10^{-3}$ & $3.20\cdot 10^{-4}$ & $1.11\cdot 10^{-6}$ & $1.05\cdot 10^{-6}$ & $1.24\cdot 10^{-4}$ & $6.60\cdot 10^{-4}$ \\
  320 & $2.26\cdot 10^{-3}$ & $2.94\cdot 10^{-4}$ & $1.02\cdot 10^{-6}$ & $9.61\cdot 10^{-7}$ & $1.13\cdot 10^{-4}$ & $1.28\cdot 10^{-3}$ \\
  330 & $2.07\cdot 10^{-3}$ & $2.72\cdot 10^{-4}$ & $9.41\cdot 10^{-7}$ & $8.83\cdot 10^{-7}$ & $1.04\cdot 10^{-4}$ & $2.52\cdot 10^{-3}$ \\
  335 & $1.99\cdot 10^{-3}$ & $2.62\cdot 10^{-4}$ & $9.07\cdot 10^{-7}$ & $8.48\cdot 10^{-7}$ & $1.00\cdot 10^{-4}$ & $3.68\cdot 10^{-3}$ \\
  336 & $1.98\cdot 10^{-3}$ & $2.60\cdot 10^{-4}$ & $9.00\cdot 10^{-7}$ & $8.42\cdot 10^{-7}$ & $9.94\cdot 10^{-5}$ & $4.00\cdot 10^{-3}$ \\
  337 & $1.96\cdot 10^{-3}$ & $2.58\cdot 10^{-4}$ & $8.94\cdot 10^{-7}$ & $8.36\cdot 10^{-7}$ & $9.86\cdot 10^{-5}$ & $4.36\cdot 10^{-3}$ \\
  338 & $1.95\cdot 10^{-3}$ & $2.56\cdot 10^{-4}$ & $8.88\cdot 10^{-7}$ & $8.30\cdot 10^{-7}$ & $9.79\cdot 10^{-5}$ & $4.78\cdot 10^{-3}$ \\
  339 & $1.93\cdot 10^{-3}$ & $2.54\cdot 10^{-4}$ & $8.82\cdot 10^{-7}$ & $8.23\cdot 10^{-7}$ & $9.72\cdot 10^{-5}$ & $5.26\cdot 10^{-3}$ \\
  340 & $1.92\cdot 10^{-3}$ & $2.53\cdot 10^{-4}$ & $8.76\cdot 10^{-7}$ & $8.18\cdot 10^{-7}$ & $9.64\cdot 10^{-5}$ & $5.83\cdot 10^{-3}$ \\
  345 & $1.85\cdot 10^{-3}$ & $2.45\cdot 10^{-4}$ & $8.48\cdot 10^{-7}$ & $7.89\cdot 10^{-7}$ & $9.31\cdot 10^{-5}$ & $1.60\cdot 10^{-2}$ \\
  346 & $1.83\cdot 10^{-3}$ & $2.42\cdot 10^{-4}$ & $8.38\cdot 10^{-7}$ & $7.79\cdot 10^{-7}$ & $9.19\cdot 10^{-5}$ & $2.21\cdot 10^{-2}$ \\
  347 & $1.80\cdot 10^{-3}$ & $2.38\cdot 10^{-4}$ & $8.24\cdot 10^{-7}$ & $7.65\cdot 10^{-7}$ & $9.03\cdot 10^{-5}$ & $3.08\cdot 10^{-2}$ \\
  348 & $1.76\cdot 10^{-3}$ & $2.33\cdot 10^{-4}$ & $8.07\cdot 10^{-7}$ & $7.49\cdot 10^{-7}$ & $8.85\cdot 10^{-5}$ & $4.23\cdot 10^{-2}$ \\
  349 & $1.72\cdot 10^{-3}$ & $2.27\cdot 10^{-4}$ & $7.87\cdot 10^{-7}$ & $7.31\cdot 10^{-7}$ & $8.63\cdot 10^{-5}$ & $5.66\cdot 10^{-2}$ \\
  350 & $1.67\cdot 10^{-3}$ & $2.21\cdot 10^{-4}$ & $7.67\cdot 10^{-7}$ & $7.12\cdot 10^{-7}$ & $8.40\cdot 10^{-5}$ & $7.25\cdot 10^{-2}$ \\
  351 & $1.63\cdot 10^{-3}$ & $2.16\cdot 10^{-4}$ & $7.47\cdot 10^{-7}$ & $6.93\cdot 10^{-7}$ & $8.18\cdot 10^{-5}$ & $8.78\cdot 10^{-2}$ \\
  352 & $1.59\cdot 10^{-3}$ & $2.10\cdot 10^{-4}$ & $7.29\cdot 10^{-7}$ & $6.76\cdot 10^{-7}$ & $7.98\cdot 10^{-5}$ & $1.03\cdot 10^{-1}$ \\
  353 & $1.55\cdot 10^{-3}$ & $2.05\cdot 10^{-4}$ & $7.11\cdot 10^{-7}$ & $6.59\cdot 10^{-7}$ & $7.77\cdot 10^{-5}$ & $1.18\cdot 10^{-1}$ \\
  354 & $1.51\cdot 10^{-3}$ & $2.00\cdot 10^{-4}$ & $6.93\cdot 10^{-7}$ & $6.42\cdot 10^{-7}$ & $7.57\cdot 10^{-5}$ & $1.32\cdot 10^{-1}$ \\
  355 & $1.47\cdot 10^{-3}$ & $1.95\cdot 10^{-4}$ & $6.75\cdot 10^{-7}$ & $6.25\cdot 10^{-7}$ & $7.38\cdot 10^{-5}$ & $1.46\cdot 10^{-1}$ \\
  360 & $1.29\cdot 10^{-3}$ & $1.72\cdot 10^{-4}$ & $5.97\cdot 10^{-7}$ & $5.51\cdot 10^{-7}$ & $6.50\cdot 10^{-5}$ & $2.09\cdot 10^{-1}$ \\
  370 & $1.03\cdot 10^{-3}$ & $1.38\cdot 10^{-4}$ & $4.79\cdot 10^{-7}$ & $4.41\cdot 10^{-7}$ & $5.20\cdot 10^{-5}$ & $3.05\cdot 10^{-1}$ \\
  375 & $9.38\cdot 10^{-4}$ & $1.26\cdot 10^{-4}$ & $4.35\cdot 10^{-7}$ & $3.99\cdot 10^{-7}$ & $4.71\cdot 10^{-5}$ & $3.41\cdot 10^{-1}$ \\
  380 & $8.57\cdot 10^{-4}$ & $1.15\cdot 10^{-4}$ & $3.99\cdot 10^{-7}$ & $3.65\cdot 10^{-7}$ & $4.30\cdot 10^{-5}$ & $3.71\cdot 10^{-1}$ \\
  390 & $7.31\cdot 10^{-4}$ & $9.85\cdot 10^{-5}$ & $3.42\cdot 10^{-7}$ & $3.11\cdot 10^{-7}$ & $3.67\cdot 10^{-5}$ & $4.18\cdot 10^{-1}$ \\
  400 & $6.38\cdot 10^{-4}$ & $8.63\cdot 10^{-5}$ & $2.99\cdot 10^{-7}$ & $2.71\cdot 10^{-7}$ & $3.20\cdot 10^{-5}$ & $4.50\cdot 10^{-1}$ \\
  410 & $5.66\cdot 10^{-4}$ & $7.69\cdot 10^{-5}$ & $2.67\cdot 10^{-7}$ & $2.41\cdot 10^{-7}$ & $2.84\cdot 10^{-5}$ & $4.73\cdot 10^{-1}$ \\
  420 & $5.09\cdot 10^{-4}$ & $6.96\cdot 10^{-5}$ & $2.41\cdot 10^{-7}$ & $2.17\cdot 10^{-7}$ & $2.56\cdot 10^{-5}$ & $4.90\cdot 10^{-1}$ \\
  430 & $4.65\cdot 10^{-4}$ & $6.37\cdot 10^{-5}$ & $2.21\cdot 10^{-7}$ & $1.98\cdot 10^{-7}$ & $2.33\cdot 10^{-5}$ & $5.03\cdot 10^{-1}$ \\
  440 & $4.28\cdot 10^{-4}$ & $5.88\cdot 10^{-5}$ & $2.04\cdot 10^{-7}$ & $1.82\cdot 10^{-7}$ & $2.15\cdot 10^{-5}$ & $5.11\cdot 10^{-1}$ \\
  450 & $3.97\cdot 10^{-4}$ & $5.48\cdot 10^{-5}$ & $1.90\cdot 10^{-7}$ & $1.69\cdot 10^{-7}$ & $1.99\cdot 10^{-5}$ & $5.17\cdot 10^{-1}$ \\
  460 & $3.70\cdot 10^{-4}$ & $5.14\cdot 10^{-5}$ & $1.78\cdot 10^{-7}$ & $1.58\cdot 10^{-7}$ & $1.86\cdot 10^{-5}$ & $5.21\cdot 10^{-1}$ \\
  470 & $3.48\cdot 10^{-4}$ & $4.84\cdot 10^{-5}$ & $1.68\cdot 10^{-7}$ & $1.48\cdot 10^{-7}$ & $1.75\cdot 10^{-5}$ & $5.24\cdot 10^{-1}$ \\
  480 & $3.28\cdot 10^{-4}$ & $4.58\cdot 10^{-5}$ & $1.59\cdot 10^{-7}$ & $1.40\cdot 10^{-7}$ & $1.65\cdot 10^{-5}$ & $5.24\cdot 10^{-1}$ \\
  490 & $3.11\cdot 10^{-4}$ & $4.36\cdot 10^{-5}$ & $1.51\cdot 10^{-7}$ & $1.32\cdot 10^{-7}$ & $1.56\cdot 10^{-5}$ & $5.24\cdot 10^{-1}$ \\
  500 & $2.96\cdot 10^{-4}$ & $4.16\cdot 10^{-5}$ & $1.44\cdot 10^{-7}$ & $1.26\cdot 10^{-7}$ & $1.48\cdot 10^{-5}$ & $5.22\cdot 10^{-1}$ \\
  550 & $2.39\cdot 10^{-4}$ & $3.41\cdot 10^{-5}$ & $1.18\cdot 10^{-7}$ & $1.02\cdot 10^{-7}$ & $1.20\cdot 10^{-5}$ & $5.07\cdot 10^{-1}$ \\
  600 & $2.02\cdot 10^{-4}$ & $2.92\cdot 10^{-5}$ & $1.01\cdot 10^{-7}$ & $8.58\cdot 10^{-8}$ & $1.01\cdot 10^{-5}$ & $4.82\cdot 10^{-1}$ \\
  650 & $1.74\cdot 10^{-4}$ & $2.55\cdot 10^{-5}$ & $8.84\cdot 10^{-8}$ & $7.39\cdot 10^{-8}$ & $8.72\cdot 10^{-6}$ & $4.52\cdot 10^{-1}$ \\
  700 & $1.52\cdot 10^{-4}$ & $2.26\cdot 10^{-5}$ & $7.82\cdot 10^{-8}$ & $6.46\cdot 10^{-8}$ & $7.61\cdot 10^{-6}$ & $4.21\cdot 10^{-1}$ \\
  750 & $1.34\cdot 10^{-4}$ & $2.01\cdot 10^{-5}$ & $6.97\cdot 10^{-8}$ & $5.68\cdot 10^{-8}$ & $6.69\cdot 10^{-6}$ & $3.88\cdot 10^{-1}$ \\
  800 & $1.18\cdot 10^{-4}$ & $1.80\cdot 10^{-5}$ & $6.24\cdot 10^{-8}$ & $5.02\cdot 10^{-8}$ & $5.91\cdot 10^{-6}$ & $3.56\cdot 10^{-1}$ \\
 1000 & $7.37\cdot 10^{-5}$ & $1.17\cdot 10^{-5}$ & $4.06\cdot 10^{-8}$ & $3.13\cdot 10^{-8}$ & $3.69\cdot 10^{-6}$ & $2.43\cdot 10^{-1}$ \\
\hline\end{tabular}
\begin{tabular}{ccccccc}
\hline$\MH$ [GeV]&   $\Hgg$ & $\Hgaga$ &  $\HZga$ &   $\HWW$ &   $\HZZ$ & $\Gamma_{\PH}$ [GeV] \\ \hline
  100 & $3.39\cdot 10^{-1}$ & $1.31\cdot 10^{-4}$ & $1.70\cdot 10^{-5}$ & $1.67\cdot 10^{-3}$ & $1.35\cdot 10^{-4}$ & $5.52\cdot 10^{-3}$ \\
  110 & $3.78\cdot 10^{-1}$ & $1.72\cdot 10^{-4}$ & $1.35\cdot 10^{-4}$ & $7.20\cdot 10^{-3}$ & $5.83\cdot 10^{-4}$ & $6.41\cdot 10^{-3}$ \\
  120 & $4.10\cdot 10^{-1}$ & $2.26\cdot 10^{-4}$ & $4.06\cdot 10^{-4}$ & $2.27\cdot 10^{-2}$ & $2.37\cdot 10^{-3}$ & $7.49\cdot 10^{-3}$ \\
  130 & $4.28\cdot 10^{-1}$ & $2.95\cdot 10^{-4}$ & $8.51\cdot 10^{-4}$ & $5.77\cdot 10^{-2}$ & $7.12\cdot 10^{-3}$ & $8.92\cdot 10^{-3}$ \\
  140 & $4.20\cdot 10^{-1}$ & $3.81\cdot 10^{-4}$ & $1.46\cdot 10^{-3}$ & $1.29\cdot 10^{-1}$ & $1.68\cdot 10^{-2}$ & $1.11\cdot 10^{-2}$ \\
  145 & $4.01\cdot 10^{-1}$ & $4.29\cdot 10^{-4}$ & $1.80\cdot 10^{-3}$ & $1.86\cdot 10^{-1}$ & $2.36\cdot 10^{-2}$ & $1.28\cdot 10^{-2}$ \\
  150 & $3.63\cdot 10^{-1}$ & $4.74\cdot 10^{-4}$ & $2.13\cdot 10^{-3}$ & $2.75\cdot 10^{-1}$ & $3.09\cdot 10^{-2}$ & $1.55\cdot 10^{-2}$ \\
  151 & $3.53\cdot 10^{-1}$ & $4.82\cdot 10^{-4}$ & $2.19\cdot 10^{-3}$ & $2.97\cdot 10^{-1}$ & $3.23\cdot 10^{-2}$ & $1.62\cdot 10^{-2}$ \\
  152 & $3.41\cdot 10^{-1}$ & $4.89\cdot 10^{-4}$ & $2.24\cdot 10^{-3}$ & $3.21\cdot 10^{-1}$ & $3.35\cdot 10^{-2}$ & $1.71\cdot 10^{-2}$ \\
  153 & $3.28\cdot 10^{-1}$ & $4.95\cdot 10^{-4}$ & $2.29\cdot 10^{-3}$ & $3.48\cdot 10^{-1}$ & $3.46\cdot 10^{-2}$ & $1.81\cdot 10^{-2}$ \\
  154 & $3.13\cdot 10^{-1}$ & $4.99\cdot 10^{-4}$ & $2.32\cdot 10^{-3}$ & $3.78\cdot 10^{-1}$ & $3.54\cdot 10^{-2}$ & $1.93\cdot 10^{-2}$ \\
  155 & $2.96\cdot 10^{-1}$ & $5.00\cdot 10^{-4}$ & $2.34\cdot 10^{-3}$ & $4.12\cdot 10^{-1}$ & $3.59\cdot 10^{-2}$ & $2.08\cdot 10^{-2}$ \\
  156 & $2.77\cdot 10^{-1}$ & $5.00\cdot 10^{-4}$ & $2.34\cdot 10^{-3}$ & $4.52\cdot 10^{-1}$ & $3.59\cdot 10^{-2}$ & $2.25\cdot 10^{-2}$ \\
  157 & $2.55\cdot 10^{-1}$ & $4.96\cdot 10^{-4}$ & $2.33\cdot 10^{-3}$ & $4.94\cdot 10^{-1}$ & $3.55\cdot 10^{-2}$ & $2.48\cdot 10^{-2}$ \\
  158 & $2.27\cdot 10^{-1}$ & $4.80\cdot 10^{-4}$ & $2.25\cdot 10^{-3}$ & $5.49\cdot 10^{-1}$ & $3.39\cdot 10^{-2}$ & $2.84\cdot 10^{-2}$ \\
  159 & $1.97\cdot 10^{-1}$ & $4.61\cdot 10^{-4}$ & $2.15\cdot 10^{-3}$ & $6.09\cdot 10^{-1}$ & $3.15\cdot 10^{-2}$ & $3.32\cdot 10^{-2}$ \\
  160 & $1.62\cdot 10^{-1}$ & $4.35\cdot 10^{-4}$ & $2.01\cdot 10^{-3}$ & $6.80\cdot 10^{-1}$ & $2.78\cdot 10^{-2}$ & $4.10\cdot 10^{-2}$ \\
  161 & $1.30\cdot 10^{-1}$ & $4.49\cdot 10^{-4}$ & $2.01\cdot 10^{-3}$ & $7.41\cdot 10^{-1}$ & $2.40\cdot 10^{-2}$ & $5.21\cdot 10^{-2}$ \\
  162 & $1.06\cdot 10^{-1}$ & $3.65\cdot 10^{-4}$ & $1.65\cdot 10^{-3}$ & $7.89\cdot 10^{-1}$ & $2.11\cdot 10^{-2}$ & $6.52\cdot 10^{-2}$ \\
  163 & $8.98\cdot 10^{-2}$ & $3.11\cdot 10^{-4}$ & $1.42\cdot 10^{-3}$ & $8.19\cdot 10^{-1}$ & $1.93\cdot 10^{-2}$ & $7.81\cdot 10^{-2}$ \\
  164 & $7.92\cdot 10^{-2}$ & $2.74\cdot 10^{-4}$ & $1.27\cdot 10^{-3}$ & $8.41\cdot 10^{-1}$ & $1.84\cdot 10^{-2}$ & $9.01\cdot 10^{-2}$ \\
  165 & $7.15\cdot 10^{-2}$ & $2.48\cdot 10^{-4}$ & $1.16\cdot 10^{-3}$ & $8.56\cdot 10^{-1}$ & $1.80\cdot 10^{-2}$ & $1.01\cdot 10^{-1}$ \\
  166 & $6.59\cdot 10^{-2}$ & $2.29\cdot 10^{-4}$ & $1.08\cdot 10^{-3}$ & $8.66\cdot 10^{-1}$ & $1.80\cdot 10^{-2}$ & $1.12\cdot 10^{-1}$ \\
  167 & $6.16\cdot 10^{-2}$ & $2.14\cdot 10^{-4}$ & $1.02\cdot 10^{-3}$ & $8.74\cdot 10^{-1}$ & $1.83\cdot 10^{-2}$ & $1.21\cdot 10^{-1}$ \\
  168 & $5.81\cdot 10^{-2}$ & $2.02\cdot 10^{-4}$ & $9.71\cdot 10^{-4}$ & $8.81\cdot 10^{-1}$ & $1.87\cdot 10^{-2}$ & $1.31\cdot 10^{-1}$ \\
  169 & $5.52\cdot 10^{-2}$ & $1.92\cdot 10^{-4}$ & $9.30\cdot 10^{-4}$ & $8.86\cdot 10^{-1}$ & $1.93\cdot 10^{-2}$ & $1.40\cdot 10^{-1}$ \\
  170 & $5.27\cdot 10^{-2}$ & $1.84\cdot 10^{-4}$ & $8.96\cdot 10^{-4}$ & $8.90\cdot 10^{-1}$ & $2.02\cdot 10^{-2}$ & $1.49\cdot 10^{-1}$ \\
  171 & $5.06\cdot 10^{-2}$ & $1.76\cdot 10^{-4}$ & $8.66\cdot 10^{-4}$ & $8.92\cdot 10^{-1}$ & $2.15\cdot 10^{-2}$ & $1.57\cdot 10^{-1}$ \\
  172 & $4.87\cdot 10^{-2}$ & $1.70\cdot 10^{-4}$ & $8.41\cdot 10^{-4}$ & $8.95\cdot 10^{-1}$ & $2.27\cdot 10^{-2}$ & $1.66\cdot 10^{-1}$ \\
  173 & $4.71\cdot 10^{-2}$ & $1.64\cdot 10^{-4}$ & $8.18\cdot 10^{-4}$ & $8.96\cdot 10^{-1}$ & $2.43\cdot 10^{-2}$ & $1.74\cdot 10^{-1}$ \\
  174 & $4.56\cdot 10^{-2}$ & $1.59\cdot 10^{-4}$ & $7.98\cdot 10^{-4}$ & $8.97\cdot 10^{-1}$ & $2.62\cdot 10^{-2}$ & $1.83\cdot 10^{-1}$ \\
  175 & $4.43\cdot 10^{-2}$ & $1.54\cdot 10^{-4}$ & $7.79\cdot 10^{-4}$ & $8.97\cdot 10^{-1}$ & $2.85\cdot 10^{-2}$ & $1.91\cdot 10^{-1}$ \\
  176 & $4.30\cdot 10^{-2}$ & $1.50\cdot 10^{-4}$ & $7.61\cdot 10^{-4}$ & $8.97\cdot 10^{-1}$ & $3.14\cdot 10^{-2}$ & $2.00\cdot 10^{-1}$ \\
  177 & $4.18\cdot 10^{-2}$ & $1.46\cdot 10^{-4}$ & $7.44\cdot 10^{-4}$ & $8.96\cdot 10^{-1}$ & $3.50\cdot 10^{-2}$ & $2.08\cdot 10^{-1}$ \\
  178 & $4.07\cdot 10^{-2}$ & $1.42\cdot 10^{-4}$ & $7.28\cdot 10^{-4}$ & $8.93\cdot 10^{-1}$ & $3.95\cdot 10^{-2}$ & $2.17\cdot 10^{-1}$ \\
  179 & $3.96\cdot 10^{-2}$ & $1.38\cdot 10^{-4}$ & $7.12\cdot 10^{-4}$ & $8.89\cdot 10^{-1}$ & $4.59\cdot 10^{-2}$ & $2.27\cdot 10^{-1}$ \\
  180 & $3.85\cdot 10^{-2}$ & $1.34\cdot 10^{-4}$ & $6.95\cdot 10^{-4}$ & $8.82\cdot 10^{-1}$ & $5.43\cdot 10^{-2}$ & $2.37\cdot 10^{-1}$ \\
  181 & $3.73\cdot 10^{-2}$ & $1.30\cdot 10^{-4}$ & $6.76\cdot 10^{-4}$ & $8.74\cdot 10^{-1}$ & $6.66\cdot 10^{-2}$ & $2.48\cdot 10^{-1}$ \\
  182 & $3.59\cdot 10^{-2}$ & $1.25\cdot 10^{-4}$ & $6.53\cdot 10^{-4}$ & $8.60\cdot 10^{-1}$ & $8.27\cdot 10^{-2}$ & $2.61\cdot 10^{-1}$ \\
  183 & $3.44\cdot 10^{-2}$ & $1.20\cdot 10^{-4}$ & $6.27\cdot 10^{-4}$ & $8.43\cdot 10^{-1}$ & $1.02\cdot 10^{-1}$ & $2.77\cdot 10^{-1}$ \\
  184 & $3.30\cdot 10^{-2}$ & $1.14\cdot 10^{-4}$ & $6.02\cdot 10^{-4}$ & $8.26\cdot 10^{-1}$ & $1.22\cdot 10^{-1}$ & $2.93\cdot 10^{-1}$ \\
  185 & $3.18\cdot 10^{-2}$ & $1.10\cdot 10^{-4}$ & $5.80\cdot 10^{-4}$ & $8.11\cdot 10^{-1}$ & $1.39\cdot 10^{-1}$ & $3.09\cdot 10^{-1}$ \\
  186 & $3.07\cdot 10^{-2}$ & $1.06\cdot 10^{-4}$ & $5.61\cdot 10^{-4}$ & $7.97\cdot 10^{-1}$ & $1.54\cdot 10^{-1}$ & $3.25\cdot 10^{-1}$ \\
  187 & $2.97\cdot 10^{-2}$ & $1.02\cdot 10^{-4}$ & $5.45\cdot 10^{-4}$ & $7.85\cdot 10^{-1}$ & $1.68\cdot 10^{-1}$ & $3.41\cdot 10^{-1}$ \\
  188 & $2.88\cdot 10^{-2}$ & $9.93\cdot 10^{-5}$ & $5.30\cdot 10^{-4}$ & $7.74\cdot 10^{-1}$ & $1.78\cdot 10^{-1}$ & $3.56\cdot 10^{-1}$ \\
  189 & $2.81\cdot 10^{-2}$ & $9.66\cdot 10^{-5}$ & $5.17\cdot 10^{-4}$ & $7.66\cdot 10^{-1}$ & $1.88\cdot 10^{-1}$ & $3.70\cdot 10^{-1}$ \\
  190 & $2.75\cdot 10^{-2}$ & $9.44\cdot 10^{-5}$ & $5.07\cdot 10^{-4}$ & $7.60\cdot 10^{-1}$ & $1.97\cdot 10^{-1}$ & $3.84\cdot 10^{-1}$ \\
  195 & $2.50\cdot 10^{-2}$ & $8.50\cdot 10^{-5}$ & $4.61\cdot 10^{-4}$ & $7.33\cdot 10^{-1}$ & $2.25\cdot 10^{-1}$ & $4.53\cdot 10^{-1}$ \\
  200 & $2.33\cdot 10^{-2}$ & $7.84\cdot 10^{-5}$ & $4.28\cdot 10^{-4}$ & $7.18\cdot 10^{-1}$ & $2.43\cdot 10^{-1}$ & $5.21\cdot 10^{-1}$ \\
  210 & $2.10\cdot 10^{-2}$ & $6.90\cdot 10^{-5}$ & $3.79\cdot 10^{-4}$ & $7.05\cdot 10^{-1}$ & $2.62\cdot 10^{-1}$ & $6.63\cdot 10^{-1}$ \\
  220 & $1.94\cdot 10^{-2}$ & $6.21\cdot 10^{-5}$ & $3.39\cdot 10^{-4}$ & $6.98\cdot 10^{-1}$ & $2.73\cdot 10^{-1}$ & $8.18\cdot 10^{-1}$ \\
\hline\end{tabular}
\begin{tabular}{ccccccc}
\hline$\MH$ [GeV]&   $\Hgg$ & $\Hgaga$ &  $\HZga$ &   $\HWW$ &   $\HZZ$ & $\Gamma_{\PH}$ [GeV] \\ \hline
  230 & $1.81\cdot 10^{-2}$ & $5.65\cdot 10^{-5}$ & $3.05\cdot 10^{-4}$ & $6.95\cdot 10^{-1}$ & $2.79\cdot 10^{-1}$ & $9.94\cdot 10^{-1}$ \\
  240 & $1.71\cdot 10^{-2}$ & $5.20\cdot 10^{-5}$ & $2.75\cdot 10^{-4}$ & $6.92\cdot 10^{-1}$ & $2.84\cdot 10^{-1}$ & $1.19$ \\
  250 & $1.62\cdot 10^{-2}$ & $4.80\cdot 10^{-5}$ & $2.48\cdot 10^{-4}$ & $6.93\cdot 10^{-1}$ & $2.86\cdot 10^{-1}$ & $1.41$ \\
  260 & $1.56\cdot 10^{-2}$ & $4.49\cdot 10^{-5}$ & $2.26\cdot 10^{-4}$ & $6.91\cdot 10^{-1}$ & $2.90\cdot 10^{-1}$ & $1.65$ \\
  270 & $1.50\cdot 10^{-2}$ & $4.22\cdot 10^{-5}$ & $2.05\cdot 10^{-4}$ & $6.88\cdot 10^{-1}$ & $2.93\cdot 10^{-1}$ & $1.92$ \\
  280 & $1.46\cdot 10^{-2}$ & $4.00\cdot 10^{-5}$ & $1.88\cdot 10^{-4}$ & $6.88\cdot 10^{-1}$ & $2.95\cdot 10^{-1}$ & $2.21$ \\
  290 & $1.42\cdot 10^{-2}$ & $3.81\cdot 10^{-5}$ & $1.72\cdot 10^{-4}$ & $6.86\cdot 10^{-1}$ & $2.97\cdot 10^{-1}$ & $2.53$ \\
  300 & $1.39\cdot 10^{-2}$ & $3.65\cdot 10^{-5}$ & $1.58\cdot 10^{-4}$ & $6.84\cdot 10^{-1}$ & $3.00\cdot 10^{-1}$ & $2.87$ \\
  310 & $1.38\cdot 10^{-2}$ & $3.55\cdot 10^{-5}$ & $1.46\cdot 10^{-4}$ & $6.80\cdot 10^{-1}$ & $3.02\cdot 10^{-1}$ & $3.23$ \\
  320 & $1.36\cdot 10^{-2}$ & $3.45\cdot 10^{-5}$ & $1.35\cdot 10^{-4}$ & $6.79\cdot 10^{-1}$ & $3.03\cdot 10^{-1}$ & $3.63$ \\
  330 & $1.36\cdot 10^{-2}$ & $3.39\cdot 10^{-5}$ & $1.25\cdot 10^{-4}$ & $6.78\cdot 10^{-1}$ & $3.03\cdot 10^{-1}$ & $4.06$ \\
  335 & $1.37\cdot 10^{-2}$ & $3.39\cdot 10^{-5}$ & $1.20\cdot 10^{-4}$ & $6.77\cdot 10^{-1}$ & $3.03\cdot 10^{-1}$ & $4.28$ \\
  336 & $1.37\cdot 10^{-2}$ & $3.39\cdot 10^{-5}$ & $1.20\cdot 10^{-4}$ & $6.77\cdot 10^{-1}$ & $3.03\cdot 10^{-1}$ & $4.32$ \\
  337 & $1.37\cdot 10^{-2}$ & $3.39\cdot 10^{-5}$ & $1.19\cdot 10^{-4}$ & $6.77\cdot 10^{-1}$ & $3.02\cdot 10^{-1}$ & $4.36$ \\
  338 & $1.38\cdot 10^{-2}$ & $3.39\cdot 10^{-5}$ & $1.18\cdot 10^{-4}$ & $6.76\cdot 10^{-1}$ & $3.02\cdot 10^{-1}$ & $4.41$ \\
  339 & $1.38\cdot 10^{-2}$ & $3.39\cdot 10^{-5}$ & $1.17\cdot 10^{-4}$ & $6.76\cdot 10^{-1}$ & $3.02\cdot 10^{-1}$ & $4.45$ \\
  340 & $1.38\cdot 10^{-2}$ & $3.40\cdot 10^{-5}$ & $1.17\cdot 10^{-4}$ & $6.76\cdot 10^{-1}$ & $3.02\cdot 10^{-1}$ & $4.49$ \\
  345 & $1.39\cdot 10^{-2}$ & $3.44\cdot 10^{-5}$ & $1.13\cdot 10^{-4}$ & $6.69\cdot 10^{-1}$ & $2.99\cdot 10^{-1}$ & $4.72$ \\
  346 & $1.39\cdot 10^{-2}$ & $3.42\cdot 10^{-5}$ & $1.11\cdot 10^{-4}$ & $6.65\cdot 10^{-1}$ & $2.97\cdot 10^{-1}$ & $4.79$ \\
  347 & $1.38\cdot 10^{-2}$ & $3.38\cdot 10^{-5}$ & $1.10\cdot 10^{-4}$ & $6.59\cdot 10^{-1}$ & $2.94\cdot 10^{-1}$ & $4.88$ \\
  348 & $1.37\cdot 10^{-2}$ & $3.33\cdot 10^{-5}$ & $1.07\cdot 10^{-4}$ & $6.51\cdot 10^{-1}$ & $2.90\cdot 10^{-1}$ & $5.00$ \\
  349 & $1.36\cdot 10^{-2}$ & $3.26\cdot 10^{-5}$ & $1.05\cdot 10^{-4}$ & $6.41\cdot 10^{-1}$ & $2.86\cdot 10^{-1}$ & $5.14$ \\
  350 & $1.34\cdot 10^{-2}$ & $3.19\cdot 10^{-5}$ & $1.02\cdot 10^{-4}$ & $6.31\cdot 10^{-1}$ & $2.81\cdot 10^{-1}$ & $5.29$ \\
  351 & $1.32\cdot 10^{-2}$ & $3.12\cdot 10^{-5}$ & $9.91\cdot 10^{-5}$ & $6.21\cdot 10^{-1}$ & $2.76\cdot 10^{-1}$ & $5.44$ \\
  352 & $1.30\cdot 10^{-2}$ & $3.05\cdot 10^{-5}$ & $9.66\cdot 10^{-5}$ & $6.11\cdot 10^{-1}$ & $2.71\cdot 10^{-1}$ & $5.60$ \\
  353 & $1.28\cdot 10^{-2}$ & $2.98\cdot 10^{-5}$ & $9.41\cdot 10^{-5}$ & $6.01\cdot 10^{-1}$ & $2.66\cdot 10^{-1}$ & $5.76$ \\
  354 & $1.26\cdot 10^{-2}$ & $2.91\cdot 10^{-5}$ & $9.16\cdot 10^{-5}$ & $5.92\cdot 10^{-1}$ & $2.61\cdot 10^{-1}$ & $5.92$ \\
  355 & $1.24\cdot 10^{-2}$ & $2.84\cdot 10^{-5}$ & $8.91\cdot 10^{-5}$ & $5.82\cdot 10^{-1}$ & $2.57\cdot 10^{-1}$ & $6.09$ \\
  360 & $1.15\cdot 10^{-2}$ & $2.53\cdot 10^{-5}$ & $7.82\cdot 10^{-5}$ & $5.39\cdot 10^{-1}$ & $2.38\cdot 10^{-1}$ & $7.00$ \\
  370 & $1.01\cdot 10^{-2}$ & $2.04\cdot 10^{-5}$ & $6.18\cdot 10^{-5}$ & $4.73\cdot 10^{-1}$ & $2.10\cdot 10^{-1}$ & $8.96$ \\
  375 & $9.46\cdot 10^{-3}$ & $1.85\cdot 10^{-5}$ & $5.56\cdot 10^{-5}$ & $4.49\cdot 10^{-1}$ & $1.99\cdot 10^{-1}$ & $1.00\cdot 10^{1}$ \\
  380 & $8.94\cdot 10^{-3}$ & $1.69\cdot 10^{-5}$ & $5.04\cdot 10^{-5}$ & $4.28\cdot 10^{-1}$ & $1.90\cdot 10^{-1}$ & $1.11\cdot 10^{1}$ \\
  390 & $8.07\cdot 10^{-3}$ & $1.44\cdot 10^{-5}$ & $4.23\cdot 10^{-5}$ & $3.96\cdot 10^{-1}$ & $1.77\cdot 10^{-1}$ & $1.33\cdot 10^{1}$ \\
  400 & $7.40\cdot 10^{-3}$ & $1.25\cdot 10^{-5}$ & $3.63\cdot 10^{-5}$ & $3.74\cdot 10^{-1}$ & $1.68\cdot 10^{-1}$ & $1.55\cdot 10^{1}$ \\
  410 & $6.85\cdot 10^{-3}$ & $1.10\cdot 10^{-5}$ & $3.16\cdot 10^{-5}$ & $3.59\cdot 10^{-1}$ & $1.61\cdot 10^{-1}$ & $1.79\cdot 10^{1}$ \\
  420 & $6.41\cdot 10^{-3}$ & $9.85\cdot 10^{-6}$ & $2.80\cdot 10^{-5}$ & $3.46\cdot 10^{-1}$ & $1.56\cdot 10^{-1}$ & $2.03\cdot 10^{1}$ \\
  430 & $6.00\cdot 10^{-3}$ & $8.93\cdot 10^{-6}$ & $2.51\cdot 10^{-5}$ & $3.38\cdot 10^{-1}$ & $1.53\cdot 10^{-1}$ & $2.27\cdot 10^{1}$ \\
  440 & $5.68\cdot 10^{-3}$ & $8.15\cdot 10^{-6}$ & $2.27\cdot 10^{-5}$ & $3.31\cdot 10^{-1}$ & $1.51\cdot 10^{-1}$ & $2.52\cdot 10^{1}$ \\
  450 & $5.37\cdot 10^{-3}$ & $7.51\cdot 10^{-6}$ & $2.06\cdot 10^{-5}$ & $3.27\cdot 10^{-1}$ & $1.50\cdot 10^{-1}$ & $2.76\cdot 10^{1}$ \\
  460 & $5.10\cdot 10^{-3}$ & $6.97\cdot 10^{-6}$ & $1.89\cdot 10^{-5}$ & $3.24\cdot 10^{-1}$ & $1.49\cdot 10^{-1}$ & $3.02\cdot 10^{1}$ \\
  470 & $4.87\cdot 10^{-3}$ & $6.51\cdot 10^{-6}$ & $1.75\cdot 10^{-5}$ & $3.22\cdot 10^{-1}$ & $1.49\cdot 10^{-1}$ & $3.27\cdot 10^{1}$ \\
  480 & $4.65\cdot 10^{-3}$ & $6.11\cdot 10^{-6}$ & $1.62\cdot 10^{-5}$ & $3.21\cdot 10^{-1}$ & $1.50\cdot 10^{-1}$ & $3.53\cdot 10^{1}$ \\
  490 & $4.47\cdot 10^{-3}$ & $5.76\cdot 10^{-6}$ & $1.51\cdot 10^{-5}$ & $3.21\cdot 10^{-1}$ & $1.51\cdot 10^{-1}$ & $3.80\cdot 10^{1}$ \\
  500 & $4.28\cdot 10^{-3}$ & $5.46\cdot 10^{-6}$ & $1.41\cdot 10^{-5}$ & $3.22\cdot 10^{-1}$ & $1.51\cdot 10^{-1}$ & $4.06\cdot 10^{1}$ \\
  550 & $3.55\cdot 10^{-3}$ & $4.38\cdot 10^{-6}$ & $1.05\cdot 10^{-5}$ & $3.31\cdot 10^{-1}$ & $1.59\cdot 10^{-1}$ & $5.46\cdot 10^{1}$ \\
  600 & $2.99\cdot 10^{-3}$ & $3.74\cdot 10^{-6}$ & $8.21\cdot 10^{-6}$ & $3.46\cdot 10^{-1}$ & $1.69\cdot 10^{-1}$ & $6.99\cdot 10^{1}$ \\
  650 & $2.55\cdot 10^{-3}$ & $3.33\cdot 10^{-6}$ & $6.62\cdot 10^{-6}$ & $3.65\cdot 10^{-1}$ & $1.80\cdot 10^{-1}$ & $8.68\cdot 10^{1}$ \\
  700 & $2.17\cdot 10^{-3}$ & $3.07\cdot 10^{-6}$ & $5.46\cdot 10^{-6}$ & $3.86\cdot 10^{-1}$ & $1.91\cdot 10^{-1}$ & $1.06\cdot 10^{2}$ \\
  750 & $1.86\cdot 10^{-3}$ & $2.89\cdot 10^{-6}$ & $4.57\cdot 10^{-6}$ & $4.06\cdot 10^{-1}$ & $2.03\cdot 10^{-1}$ & $1.27\cdot 10^{2}$ \\
  800 & $1.60\cdot 10^{-3}$ & $2.78\cdot 10^{-6}$ & $3.88\cdot 10^{-6}$ & $4.27\cdot 10^{-1}$ & $2.15\cdot 10^{-1}$ & $1.52\cdot 10^{2}$ \\
 1000 & $8.08\cdot 10^{-4}$ & $2.85\cdot 10^{-6}$ & $2.28\cdot 10^{-6}$ & $5.02\cdot 10^{-1}$ & $2.54\cdot 10^{-1}$ & $2.88\cdot 10^{2}$ \\
\hline\end{tabular}
\begin{tabular}{ccccccc}
\hline$\MH$ [GeV]&   $\PH \to 4\Pe$ & $\PH \to 2\Pe 2\PGm$ &   $\PH \to 4\Pl$ &   $\PH \to 4\Pq$ & $\PH \to 2\Pl 2\Pq$ &   $\PH \to 4\Pf$ \\ \hline 
   100 & $2.26\cdot 10^{-7}$ & $3.31\cdot 10^{-7}$ & $1.67\cdot 10^{-4}$ & $7.48\cdot 10^{-4}$ & $7.85\cdot 10^{-4}$ & $1.70\cdot 10^{-3}$ \\
   110 & $7.81\cdot 10^{-7}$ & $1.27\cdot 10^{-6}$ & $7.32\cdot 10^{-4}$ & $3.53\cdot 10^{-3}$ & $3.36\cdot 10^{-3}$ & $7.62\cdot 10^{-3}$ \\
   120 & $2.76\cdot 10^{-6}$ & $4.99\cdot 10^{-6}$ & $2.36\cdot 10^{-3}$ & $1.17\cdot 10^{-2}$ & $1.08\cdot 10^{-2}$ & $2.48\cdot 10^{-2}$ \\
   130 & $8.00\cdot 10^{-6}$ & $1.48\cdot 10^{-5}$ & $6.12\cdot 10^{-3}$ & $3.05\cdot 10^{-2}$ & $2.78\cdot 10^{-2}$ & $6.44\cdot 10^{-2}$ \\
   140 & $1.83\cdot 10^{-5}$ & $3.51\cdot 10^{-5}$ & $1.38\cdot 10^{-2}$ & $6.88\cdot 10^{-2}$ & $6.24\cdot 10^{-2}$ & $1.45\cdot 10^{-1}$ \\
   145 & $2.54\cdot 10^{-5}$ & $4.89\cdot 10^{-5}$ & $1.99\cdot 10^{-2}$ & $9.98\cdot 10^{-2}$ & $8.99\cdot 10^{-2}$ & $2.10\cdot 10^{-1}$ \\
   150 & $3.33\cdot 10^{-5}$ & $6.42\cdot 10^{-5}$ & $2.91\cdot 10^{-2}$ & $1.45\cdot 10^{-1}$ & $1.31\cdot 10^{-1}$ & $3.05\cdot 10^{-1}$ \\
   151 & $3.48\cdot 10^{-5}$ & $6.71\cdot 10^{-5}$ & $3.14\cdot 10^{-2}$ & $1.56\cdot 10^{-1}$ & $1.41\cdot 10^{-1}$ & $3.29\cdot 10^{-1}$ \\
   152 & $3.61\cdot 10^{-5}$ & $6.96\cdot 10^{-5}$ & $3.39\cdot 10^{-2}$ & $1.68\cdot 10^{-1}$ & $1.52\cdot 10^{-1}$ & $3.54\cdot 10^{-1}$ \\
   153 & $3.71\cdot 10^{-5}$ & $7.11\cdot 10^{-5}$ & $3.66\cdot 10^{-2}$ & $1.82\cdot 10^{-1}$ & $1.64\cdot 10^{-1}$ & $3.82\cdot 10^{-1}$ \\
   154 & $3.79\cdot 10^{-5}$ & $7.34\cdot 10^{-5}$ & $3.97\cdot 10^{-2}$ & $1.97\cdot 10^{-1}$ & $1.77\cdot 10^{-1}$ & $4.14\cdot 10^{-1}$ \\
   155 & $3.84\cdot 10^{-5}$ & $7.45\cdot 10^{-5}$ & $4.31\cdot 10^{-2}$ & $2.14\cdot 10^{-1}$ & $1.92\cdot 10^{-1}$ & $4.49\cdot 10^{-1}$ \\
   156 & $3.85\cdot 10^{-5}$ & $7.42\cdot 10^{-5}$ & $4.66\cdot 10^{-2}$ & $2.30\cdot 10^{-1}$ & $2.10\cdot 10^{-1}$ & $4.86\cdot 10^{-1}$ \\
   157 & $3.80\cdot 10^{-5}$ & $7.33\cdot 10^{-5}$ & $5.08\cdot 10^{-2}$ & $2.51\cdot 10^{-1}$ & $2.27\cdot 10^{-1}$ & $5.29\cdot 10^{-1}$ \\
   158 & $3.61\cdot 10^{-5}$ & $6.98\cdot 10^{-5}$ & $5.62\cdot 10^{-2}$ & $2.76\cdot 10^{-1}$ & $2.50\cdot 10^{-1}$ & $5.82\cdot 10^{-1}$ \\
   159 & $3.34\cdot 10^{-5}$ & $6.47\cdot 10^{-5}$ & $6.18\cdot 10^{-2}$ & $3.02\cdot 10^{-1}$ & $2.75\cdot 10^{-1}$ & $6.39\cdot 10^{-1}$ \\
   160 & $2.95\cdot 10^{-5}$ & $5.75\cdot 10^{-5}$ & $6.85\cdot 10^{-2}$ & $3.31\cdot 10^{-1}$ & $3.05\cdot 10^{-1}$ & $7.04\cdot 10^{-1}$ \\
   161 & $2.54\cdot 10^{-5}$ & $4.96\cdot 10^{-5}$ & $7.45\cdot 10^{-2}$ & $3.60\cdot 10^{-1}$ & $3.30\cdot 10^{-1}$ & $7.64\cdot 10^{-1}$ \\
   162 & $2.23\cdot 10^{-5}$ & $4.32\cdot 10^{-5}$ & $7.90\cdot 10^{-2}$ & $3.81\cdot 10^{-1}$ & $3.49\cdot 10^{-1}$ & $8.09\cdot 10^{-1}$ \\
   163 & $2.05\cdot 10^{-5}$ & $3.97\cdot 10^{-5}$ & $8.19\cdot 10^{-2}$ & $3.96\cdot 10^{-1}$ & $3.61\cdot 10^{-1}$ & $8.38\cdot 10^{-1}$ \\
   164 & $1.95\cdot 10^{-5}$ & $3.78\cdot 10^{-5}$ & $8.36\cdot 10^{-2}$ & $4.04\cdot 10^{-1}$ & $3.70\cdot 10^{-1}$ & $8.58\cdot 10^{-1}$ \\
   165 & $1.91\cdot 10^{-5}$ & $3.70\cdot 10^{-5}$ & $8.50\cdot 10^{-2}$ & $4.11\cdot 10^{-1}$ & $3.76\cdot 10^{-1}$ & $8.73\cdot 10^{-1}$ \\
   166 & $1.91\cdot 10^{-5}$ & $3.69\cdot 10^{-5}$ & $8.59\cdot 10^{-2}$ & $4.16\cdot 10^{-1}$ & $3.81\cdot 10^{-1}$ & $8.83\cdot 10^{-1}$ \\
   167 & $1.93\cdot 10^{-5}$ & $3.76\cdot 10^{-5}$ & $8.66\cdot 10^{-2}$ & $4.20\cdot 10^{-1}$ & $3.84\cdot 10^{-1}$ & $8.91\cdot 10^{-1}$ \\
   168 & $1.98\cdot 10^{-5}$ & $3.85\cdot 10^{-5}$ & $8.72\cdot 10^{-2}$ & $4.23\cdot 10^{-1}$ & $3.87\cdot 10^{-1}$ & $8.98\cdot 10^{-1}$ \\
   169 & $2.04\cdot 10^{-5}$ & $3.99\cdot 10^{-5}$ & $8.77\cdot 10^{-2}$ & $4.26\cdot 10^{-1}$ & $3.90\cdot 10^{-1}$ & $9.03\cdot 10^{-1}$ \\
   170 & $2.13\cdot 10^{-5}$ & $4.17\cdot 10^{-5}$ & $8.81\cdot 10^{-2}$ & $4.29\cdot 10^{-1}$ & $3.92\cdot 10^{-1}$ & $9.08\cdot 10^{-1}$ \\
   171 & $2.24\cdot 10^{-5}$ & $4.35\cdot 10^{-5}$ & $8.84\cdot 10^{-2}$ & $4.31\cdot 10^{-1}$ & $3.93\cdot 10^{-1}$ & $9.12\cdot 10^{-1}$ \\
   172 & $2.38\cdot 10^{-5}$ & $4.62\cdot 10^{-5}$ & $8.87\cdot 10^{-2}$ & $4.32\cdot 10^{-1}$ & $3.95\cdot 10^{-1}$ & $9.16\cdot 10^{-1}$ \\
   173 & $2.54\cdot 10^{-5}$ & $5.01\cdot 10^{-5}$ & $8.90\cdot 10^{-2}$ & $4.34\cdot 10^{-1}$ & $3.96\cdot 10^{-1}$ & $9.19\cdot 10^{-1}$ \\
   174 & $2.74\cdot 10^{-5}$ & $5.40\cdot 10^{-5}$ & $8.92\cdot 10^{-2}$ & $4.35\cdot 10^{-1}$ & $3.97\cdot 10^{-1}$ & $9.22\cdot 10^{-1}$ \\
   175 & $2.97\cdot 10^{-5}$ & $5.88\cdot 10^{-5}$ & $8.94\cdot 10^{-2}$ & $4.37\cdot 10^{-1}$ & $3.98\cdot 10^{-1}$ & $9.24\cdot 10^{-1}$ \\
   176 & $3.28\cdot 10^{-5}$ & $6.48\cdot 10^{-5}$ & $8.96\cdot 10^{-2}$ & $4.38\cdot 10^{-1}$ & $3.99\cdot 10^{-1}$ & $9.27\cdot 10^{-1}$ \\
   177 & $3.65\cdot 10^{-5}$ & $7.21\cdot 10^{-5}$ & $8.97\cdot 10^{-2}$ & $4.39\cdot 10^{-1}$ & $4.00\cdot 10^{-1}$ & $9.29\cdot 10^{-1}$ \\
   178 & $4.14\cdot 10^{-5}$ & $8.12\cdot 10^{-5}$ & $8.98\cdot 10^{-2}$ & $4.41\cdot 10^{-1}$ & $4.01\cdot 10^{-1}$ & $9.31\cdot 10^{-1}$ \\
   179 & $4.75\cdot 10^{-5}$ & $9.42\cdot 10^{-5}$ & $8.99\cdot 10^{-2}$ & $4.42\cdot 10^{-1}$ & $4.01\cdot 10^{-1}$ & $9.33\cdot 10^{-1}$ \\
   180 & $5.64\cdot 10^{-5}$ & $1.11\cdot 10^{-4}$ & $8.98\cdot 10^{-2}$ & $4.44\cdot 10^{-1}$ & $4.02\cdot 10^{-1}$ & $9.36\cdot 10^{-1}$ \\
   181 & $6.85\cdot 10^{-5}$ & $1.36\cdot 10^{-4}$ & $9.00\cdot 10^{-2}$ & $4.44\cdot 10^{-1}$ & $4.03\cdot 10^{-1}$ & $9.38\cdot 10^{-1}$ \\
   182 & $8.57\cdot 10^{-5}$ & $1.69\cdot 10^{-4}$ & $9.01\cdot 10^{-2}$ & $4.46\cdot 10^{-1}$ & $4.04\cdot 10^{-1}$ & $9.40\cdot 10^{-1}$ \\
   183 & $1.06\cdot 10^{-4}$ & $2.09\cdot 10^{-4}$ & $9.02\cdot 10^{-2}$ & $4.48\cdot 10^{-1}$ & $4.05\cdot 10^{-1}$ & $9.43\cdot 10^{-1}$ \\
   184 & $1.26\cdot 10^{-4}$ & $2.49\cdot 10^{-4}$ & $9.02\cdot 10^{-2}$ & $4.49\cdot 10^{-1}$ & $4.06\cdot 10^{-1}$ & $9.46\cdot 10^{-1}$ \\
   185 & $1.44\cdot 10^{-4}$ & $2.86\cdot 10^{-4}$ & $9.03\cdot 10^{-2}$ & $4.51\cdot 10^{-1}$ & $4.07\cdot 10^{-1}$ & $9.48\cdot 10^{-1}$ \\
   186 & $1.59\cdot 10^{-4}$ & $3.18\cdot 10^{-4}$ & $9.05\cdot 10^{-2}$ & $4.52\cdot 10^{-1}$ & $4.07\cdot 10^{-1}$ & $9.50\cdot 10^{-1}$ \\
   187 & $1.73\cdot 10^{-4}$ & $3.44\cdot 10^{-4}$ & $9.07\cdot 10^{-2}$ & $4.54\cdot 10^{-1}$ & $4.07\cdot 10^{-1}$ & $9.52\cdot 10^{-1}$ \\
   188 & $1.84\cdot 10^{-4}$ & $3.67\cdot 10^{-4}$ & $9.02\cdot 10^{-2}$ & $4.56\cdot 10^{-1}$ & $4.07\cdot 10^{-1}$ & $9.53\cdot 10^{-1}$ \\
   189 & $1.94\cdot 10^{-4}$ & $3.87\cdot 10^{-4}$ & $9.03\cdot 10^{-2}$ & $4.57\cdot 10^{-1}$ & $4.07\cdot 10^{-1}$ & $9.55\cdot 10^{-1}$ \\
   190 & $2.03\cdot 10^{-4}$ & $4.04\cdot 10^{-4}$ & $9.04\cdot 10^{-2}$ & $4.57\cdot 10^{-1}$ & $4.09\cdot 10^{-1}$ & $9.56\cdot 10^{-1}$ \\
   195 & $2.31\cdot 10^{-4}$ & $4.63\cdot 10^{-4}$ & $9.07\cdot 10^{-2}$ & $4.61\cdot 10^{-1}$ & $4.09\cdot 10^{-1}$ & $9.60\cdot 10^{-1}$ \\
   200 & $2.49\cdot 10^{-4}$ & $4.99\cdot 10^{-4}$ & $9.06\cdot 10^{-2}$ & $4.63\cdot 10^{-1}$ & $4.10\cdot 10^{-1}$ & $9.64\cdot 10^{-1}$ \\
   210 & $2.68\cdot 10^{-4}$ & $5.38\cdot 10^{-4}$ & $9.05\cdot 10^{-2}$ & $4.66\cdot 10^{-1}$ & $4.11\cdot 10^{-1}$ & $9.68\cdot 10^{-1}$ \\
   220 & $2.78\cdot 10^{-4}$ & $5.59\cdot 10^{-4}$ & $9.06\cdot 10^{-2}$ & $4.68\cdot 10^{-1}$ & $4.13\cdot 10^{-1}$ & $9.72\cdot 10^{-1}$ \\
\hline\end{tabular}
\begin{tabular}{ccccccc}
\hline$\MH$ [GeV]&   $\PH \to 4\Pe$ & $\PH \to 2\Pe 2\PGm$ &   $\PH \to 4\Pl$ &   $\PH \to 4\Pq$ & $\PH \to 2\Pl 2\Pq$ &   $\PH \to 4\Pf$ \\ \hline 
   230 & $2.83\cdot 10^{-4}$ & $5.70\cdot 10^{-4}$ & $9.04\cdot 10^{-2}$ & $4.70\cdot 10^{-1}$ & $4.14\cdot 10^{-1}$ & $9.74\cdot 10^{-1}$ \\
   240 & $2.88\cdot 10^{-4}$ & $5.80\cdot 10^{-4}$ & $9.04\cdot 10^{-2}$ & $4.71\cdot 10^{-1}$ & $4.15\cdot 10^{-1}$ & $9.76\cdot 10^{-1}$ \\
   250 & $2.90\cdot 10^{-4}$ & $5.86\cdot 10^{-4}$ & $9.05\cdot 10^{-2}$ & $4.71\cdot 10^{-1}$ & $4.16\cdot 10^{-1}$ & $9.78\cdot 10^{-1}$ \\
   260 & $2.93\cdot 10^{-4}$ & $5.92\cdot 10^{-4}$ & $9.05\cdot 10^{-2}$ & $4.72\cdot 10^{-1}$ & $4.16\cdot 10^{-1}$ & $9.79\cdot 10^{-1}$ \\
   270 & $2.95\cdot 10^{-4}$ & $5.97\cdot 10^{-4}$ & $9.05\cdot 10^{-2}$ & $4.73\cdot 10^{-1}$ & $4.17\cdot 10^{-1}$ & $9.80\cdot 10^{-1}$ \\
   280 & $2.98\cdot 10^{-4}$ & $6.02\cdot 10^{-4}$ & $9.06\cdot 10^{-2}$ & $4.73\cdot 10^{-1}$ & $4.17\cdot 10^{-1}$ & $9.81\cdot 10^{-1}$ \\
   290 & $2.99\cdot 10^{-4}$ & $6.08\cdot 10^{-4}$ & $9.06\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.18\cdot 10^{-1}$ & $9.82\cdot 10^{-1}$ \\
   300 & $3.00\cdot 10^{-4}$ & $6.10\cdot 10^{-4}$ & $9.05\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.18\cdot 10^{-1}$ & $9.82\cdot 10^{-1}$ \\
   310 & $3.03\cdot 10^{-4}$ & $6.14\cdot 10^{-4}$ & $9.07\cdot 10^{-2}$ & $4.75\cdot 10^{-1}$ & $4.17\cdot 10^{-1}$ & $9.82\cdot 10^{-1}$ \\
   320 & $3.03\cdot 10^{-4}$ & $6.14\cdot 10^{-4}$ & $9.06\cdot 10^{-2}$ & $4.75\cdot 10^{-1}$ & $4.16\cdot 10^{-1}$ & $9.82\cdot 10^{-1}$ \\
   330 & $3.03\cdot 10^{-4}$ & $6.14\cdot 10^{-4}$ & $9.04\cdot 10^{-2}$ & $4.75\cdot 10^{-1}$ & $4.16\cdot 10^{-1}$ & $9.81\cdot 10^{-1}$ \\
   335 & $3.03\cdot 10^{-4}$ & $6.13\cdot 10^{-4}$ & $9.02\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.15\cdot 10^{-1}$ & $9.80\cdot 10^{-1}$ \\
   336 & $3.02\cdot 10^{-4}$ & $6.13\cdot 10^{-4}$ & $9.02\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.15\cdot 10^{-1}$ & $9.80\cdot 10^{-1}$ \\
   337 & $3.02\cdot 10^{-4}$ & $6.13\cdot 10^{-4}$ & $9.02\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.15\cdot 10^{-1}$ & $9.79\cdot 10^{-1}$ \\
   338 & $3.02\cdot 10^{-4}$ & $6.12\cdot 10^{-4}$ & $9.01\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.15\cdot 10^{-1}$ & $9.79\cdot 10^{-1}$ \\
   339 & $3.02\cdot 10^{-4}$ & $6.11\cdot 10^{-4}$ & $9.00\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.15\cdot 10^{-1}$ & $9.79\cdot 10^{-1}$ \\
   340 & $3.02\cdot 10^{-4}$ & $6.11\cdot 10^{-4}$ & $8.99\cdot 10^{-2}$ & $4.74\cdot 10^{-1}$ & $4.14\cdot 10^{-1}$ & $9.78\cdot 10^{-1}$ \\
   345 & $2.98\cdot 10^{-4}$ & $6.02\cdot 10^{-4}$ & $8.88\cdot 10^{-2}$ & $4.69\cdot 10^{-1}$ & $4.10\cdot 10^{-1}$ & $9.68\cdot 10^{-1}$ \\
   346 & $2.96\cdot 10^{-4}$ & $5.98\cdot 10^{-4}$ & $8.83\cdot 10^{-2}$ & $4.66\cdot 10^{-1}$ & $4.07\cdot 10^{-1}$ & $9.62\cdot 10^{-1}$ \\
   347 & $2.93\cdot 10^{-4}$ & $5.92\cdot 10^{-4}$ & $8.75\cdot 10^{-2}$ & $4.62\cdot 10^{-1}$ & $4.04\cdot 10^{-1}$ & $9.53\cdot 10^{-1}$ \\
   348 & $2.90\cdot 10^{-4}$ & $5.85\cdot 10^{-4}$ & $8.65\cdot 10^{-2}$ & $4.57\cdot 10^{-1}$ & $3.99\cdot 10^{-1}$ & $9.42\cdot 10^{-1}$ \\
   349 & $2.86\cdot 10^{-4}$ & $5.76\cdot 10^{-4}$ & $8.52\cdot 10^{-2}$ & $4.50\cdot 10^{-1}$ & $3.93\cdot 10^{-1}$ & $9.28\cdot 10^{-1}$ \\
   350 & $2.81\cdot 10^{-4}$ & $5.67\cdot 10^{-4}$ & $8.38\cdot 10^{-2}$ & $4.42\cdot 10^{-1}$ & $3.86\cdot 10^{-1}$ & $9.12\cdot 10^{-1}$ \\
   351 & $2.76\cdot 10^{-4}$ & $5.53\cdot 10^{-4}$ & $8.24\cdot 10^{-2}$ & $4.35\cdot 10^{-1}$ & $3.80\cdot 10^{-1}$ & $8.97\cdot 10^{-1}$ \\
   352 & $2.72\cdot 10^{-4}$ & $5.45\cdot 10^{-4}$ & $8.11\cdot 10^{-2}$ & $4.27\cdot 10^{-1}$ & $3.74\cdot 10^{-1}$ & $8.82\cdot 10^{-1}$ \\
   353 & $2.68\cdot 10^{-4}$ & $5.37\cdot 10^{-4}$ & $7.98\cdot 10^{-2}$ & $4.21\cdot 10^{-1}$ & $3.67\cdot 10^{-1}$ & $8.68\cdot 10^{-1}$ \\
   354 & $2.64\cdot 10^{-4}$ & $5.28\cdot 10^{-4}$ & $7.83\cdot 10^{-2}$ & $4.14\cdot 10^{-1}$ & $3.61\cdot 10^{-1}$ & $8.54\cdot 10^{-1}$ \\
   355 & $2.60\cdot 10^{-4}$ & $5.20\cdot 10^{-4}$ & $7.71\cdot 10^{-2}$ & $4.07\cdot 10^{-1}$ & $3.56\cdot 10^{-1}$ & $8.40\cdot 10^{-1}$ \\
   360 & $2.41\cdot 10^{-4}$ & $4.82\cdot 10^{-4}$ & $7.15\cdot 10^{-2}$ & $3.77\cdot 10^{-1}$ & $3.30\cdot 10^{-1}$ & $7.78\cdot 10^{-1}$ \\
   370 & $2.13\cdot 10^{-4}$ & $4.25\cdot 10^{-4}$ & $6.30\cdot 10^{-2}$ & $3.31\cdot 10^{-1}$ & $2.90\cdot 10^{-1}$ & $6.83\cdot 10^{-1}$ \\
   375 & $2.02\cdot 10^{-4}$ & $4.04\cdot 10^{-4}$ & $5.98\cdot 10^{-2}$ & $3.13\cdot 10^{-1}$ & $2.75\cdot 10^{-1}$ & $6.48\cdot 10^{-1}$ \\
   380 & $1.93\cdot 10^{-4}$ & $3.87\cdot 10^{-4}$ & $5.72\cdot 10^{-2}$ & $2.99\cdot 10^{-1}$ & $2.62\cdot 10^{-1}$ & $6.19\cdot 10^{-1}$ \\
   390 & $1.80\cdot 10^{-4}$ & $3.60\cdot 10^{-4}$ & $5.31\cdot 10^{-2}$ & $2.77\cdot 10^{-1}$ & $2.43\cdot 10^{-1}$ & $5.73\cdot 10^{-1}$ \\
   400 & $1.71\cdot 10^{-4}$ & $3.42\cdot 10^{-4}$ & $5.02\cdot 10^{-2}$ & $2.61\cdot 10^{-1}$ & $2.30\cdot 10^{-1}$ & $5.41\cdot 10^{-1}$ \\
   410 & $1.64\cdot 10^{-4}$ & $3.29\cdot 10^{-4}$ & $4.82\cdot 10^{-2}$ & $2.50\cdot 10^{-1}$ & $2.21\cdot 10^{-1}$ & $5.19\cdot 10^{-1}$ \\
   420 & $1.60\cdot 10^{-4}$ & $3.19\cdot 10^{-4}$ & $4.67\cdot 10^{-2}$ & $2.42\cdot 10^{-1}$ & $2.14\cdot 10^{-1}$ & $5.03\cdot 10^{-1}$ \\
   430 & $1.57\cdot 10^{-4}$ & $3.14\cdot 10^{-4}$ & $4.57\cdot 10^{-2}$ & $2.36\cdot 10^{-1}$ & $2.09\cdot 10^{-1}$ & $4.91\cdot 10^{-1}$ \\
   440 & $1.55\cdot 10^{-4}$ & $3.10\cdot 10^{-4}$ & $4.49\cdot 10^{-2}$ & $2.32\cdot 10^{-1}$ & $2.05\cdot 10^{-1}$ & $4.82\cdot 10^{-1}$ \\
   450 & $1.54\cdot 10^{-4}$ & $3.07\cdot 10^{-4}$ & $4.44\cdot 10^{-2}$ & $2.30\cdot 10^{-1}$ & $2.03\cdot 10^{-1}$ & $4.77\cdot 10^{-1}$ \\
   460 & $1.54\cdot 10^{-4}$ & $3.06\cdot 10^{-4}$ & $4.41\cdot 10^{-2}$ & $2.28\cdot 10^{-1}$ & $2.01\cdot 10^{-1}$ & $4.73\cdot 10^{-1}$ \\
   470 & $1.54\cdot 10^{-4}$ & $3.07\cdot 10^{-4}$ & $4.39\cdot 10^{-2}$ & $2.27\cdot 10^{-1}$ & $2.00\cdot 10^{-1}$ & $4.71\cdot 10^{-1}$ \\
   480 & $1.54\cdot 10^{-4}$ & $3.09\cdot 10^{-4}$ & $4.39\cdot 10^{-2}$ & $2.27\cdot 10^{-1}$ & $2.00\cdot 10^{-1}$ & $4.71\cdot 10^{-1}$ \\
   490 & $1.55\cdot 10^{-4}$ & $3.11\cdot 10^{-4}$ & $4.40\cdot 10^{-2}$ & $2.27\cdot 10^{-1}$ & $2.01\cdot 10^{-1}$ & $4.71\cdot 10^{-1}$ \\
   500 & $1.56\cdot 10^{-4}$ & $3.13\cdot 10^{-4}$ & $4.41\cdot 10^{-2}$ & $2.27\cdot 10^{-1}$ & $2.01\cdot 10^{-1}$ & $4.73\cdot 10^{-1}$ \\
   550 & $1.63\cdot 10^{-4}$ & $3.29\cdot 10^{-4}$ & $4.57\cdot 10^{-2}$ & $2.35\cdot 10^{-1}$ & $2.08\cdot 10^{-1}$ & $4.89\cdot 10^{-1}$ \\
   600 & $1.74\cdot 10^{-4}$ & $3.51\cdot 10^{-4}$ & $4.81\cdot 10^{-2}$ & $2.48\cdot 10^{-1}$ & $2.19\cdot 10^{-1}$ & $5.15\cdot 10^{-1}$ \\
   650 & $1.86\cdot 10^{-4}$ & $3.74\cdot 10^{-4}$ & $5.10\cdot 10^{-2}$ & $2.62\cdot 10^{-1}$ & $2.32\cdot 10^{-1}$ & $5.45\cdot 10^{-1}$ \\
   700 & $1.99\cdot 10^{-4}$ & $4.00\cdot 10^{-4}$ & $5.41\cdot 10^{-2}$ & $2.77\cdot 10^{-1}$ & $2.46\cdot 10^{-1}$ & $5.77\cdot 10^{-1}$ \\
   750 & $2.12\cdot 10^{-4}$ & $4.26\cdot 10^{-4}$ & $5.73\cdot 10^{-2}$ & $2.92\cdot 10^{-1}$ & $2.60\cdot 10^{-1}$ & $6.10\cdot 10^{-1}$ \\
   800 & $2.24\cdot 10^{-4}$ & $4.52\cdot 10^{-4}$ & $6.05\cdot 10^{-2}$ & $3.08\cdot 10^{-1}$ & $2.74\cdot 10^{-1}$ & $6.42\cdot 10^{-1}$ \\
  1000 & $2.70\cdot 10^{-4}$ & $5.42\cdot 10^{-4}$ & $7.21\cdot 10^{-2}$ & $3.60\cdot 10^{-1}$ & $3.23\cdot 10^{-1}$ & $7.56\cdot 10^{-1}$ \\
\hline\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
90.0   & 8.10\zehomi{1}$^{+1.6\%}_{-1.6\%}$      & 8.33\zehomi{2}$^{+7.0\%}_{-6.8\%}$      & 2.89\zehomi{4}$^{+7.3\%}_{-7.1\%}$   & 4.10\zehomi{2}$^{+12.1\%}_{-12.1\%}$     \\
95.0   & 8.02\zehomi{1}$^{+1.7\%}_{-1.7\%}$      & 8.32\zehomi{2}$^{+6.9\%}_{-6.8\%}$      & 2.89\zehomi{4}$^{+7.3\%}_{-7.1\%}$   & 4.05\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
100.0  & 7.89\zehomi{1}$^{+1.8\%}_{-1.8\%}$      & 8.28\zehomi{2}$^{+6.9\%}_{-6.7\%}$      & 2.88\zehomi{4}$^{+7.2\%}_{-7.0\%}$   & 3.99\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
105.0  & 7.71\zehomi{1}$^{+1.9\%}_{-2.0\%}$      & 8.17\zehomi{2}$^{+6.8\%}_{-6.7\%}$      & 2.84\zehomi{4}$^{+7.1\%}_{-7.0\%}$   & 3.90\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
110.0  & 7.44\zehomi{1}$^{+2.1\%}_{-2.2\%}$      & 7.95\zehomi{2}$^{+6.6\%}_{-6.5\%}$      & 2.76\zehomi{4}$^{+7.0\%}_{-6.8\%}$   & 3.75\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
110.5  & 7.40\zehomi{1}$^{+2.1\%}_{-2.2\%}$      & 7.91\zehomi{2}$^{+6.6\%}_{-6.5\%}$      & 2.75\zehomi{4}$^{+6.9\%}_{-6.8\%}$   & 3.74\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
111.0  & 7.37\zehomi{1}$^{+2.2\%}_{-2.2\%}$      & 7.89\zehomi{2}$^{+6.6\%}_{-6.5\%}$      & 2.74\zehomi{4}$^{+6.9\%}_{-6.8\%}$   & 3.72\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
111.5  & 7.33\zehomi{1}$^{+2.2\%}_{-2.3\%}$      & 7.86\zehomi{2}$^{+6.6\%}_{-6.5\%}$      & 2.72\zehomi{4}$^{+6.9\%}_{-6.8\%}$   & 3.70\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
112.0  & 7.29\zehomi{1}$^{+2.2\%}_{-2.3\%}$      & 7.82\zehomi{2}$^{+6.5\%}_{-6.4\%}$      & 2.71\zehomi{4}$^{+6.9\%}_{-6.7\%}$   & 3.68\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
112.5  & 7.25\zehomi{1}$^{+2.3\%}_{-2.3\%}$      & 7.79\zehomi{2}$^{+6.5\%}_{-6.4\%}$      & 2.70\zehomi{4}$^{+6.8\%}_{-6.7\%}$   & 3.66\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
113.0  & 7.21\zehomi{1}$^{+2.3\%}_{-2.4\%}$      & 7.75\zehomi{2}$^{+6.5\%}_{-6.4\%}$      & 2.69\zehomi{4}$^{+6.8\%}_{-6.7\%}$   & 3.64\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
113.5  & 7.17\zehomi{1}$^{+2.3\%}_{-2.4\%}$      & 7.71\zehomi{2}$^{+6.5\%}_{-6.4\%}$      & 2.67\zehomi{4}$^{+6.8\%}_{-6.7\%}$   & 3.62\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
114.0  & 7.12\zehomi{1}$^{+2.4\%}_{-2.4\%}$      & 7.67\zehomi{2}$^{+6.5\%}_{-6.3\%}$      & 2.66\zehomi{4}$^{+6.8\%}_{-6.7\%}$   & 3.59\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
114.5  & 7.08\zehomi{1}$^{+2.4\%}_{-2.4\%}$      & 7.63\zehomi{2}$^{+6.4\%}_{-6.3\%}$      & 2.64\zehomi{4}$^{+6.8\%}_{-6.6\%}$   & 3.57\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
115.0  & 7.03\zehomi{1}$^{+2.4\%}_{-2.5\%}$      & 7.58\zehomi{2}$^{+6.4\%}_{-6.3\%}$      & 2.63\zehomi{4}$^{+6.7\%}_{-6.6\%}$   & 3.55\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
115.5  & 6.98\zehomi{1}$^{+2.4\%}_{-2.5\%}$      & 7.54\zehomi{2}$^{+6.4\%}_{-6.3\%}$      & 2.61\zehomi{4}$^{+6.7\%}_{-6.6\%}$   & 3.52\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
116.0  & 6.93\zehomi{1}$^{+2.5\%}_{-2.5\%}$      & 7.49\zehomi{2}$^{+6.4\%}_{-6.2\%}$      & 2.60\zehomi{4}$^{+6.7\%}_{-6.6\%}$   & 3.50\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
116.5  & 6.88\zehomi{1}$^{+2.5\%}_{-2.6\%}$      & 7.44\zehomi{2}$^{+6.3\%}_{-6.2\%}$      & 2.58\zehomi{4}$^{+6.6\%}_{-6.5\%}$   & 3.48\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
117.0  & 6.83\zehomi{1}$^{+2.5\%}_{-2.6\%}$      & 7.39\zehomi{2}$^{+6.3\%}_{-6.2\%}$      & 2.56\zehomi{4}$^{+6.6\%}_{-6.5\%}$   & 3.44\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
117.5  & 6.77\zehomi{1}$^{+2.6\%}_{-2.6\%}$      & 7.33\zehomi{2}$^{+6.3\%}_{-6.2\%}$      & 2.54\zehomi{4}$^{+6.6\%}_{-6.5\%}$   & 3.42\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
118.0  & 6.72\zehomi{1}$^{+2.6\%}_{-2.7\%}$      & 7.28\zehomi{2}$^{+6.2\%}_{-6.1\%}$      & 2.52\zehomi{4}$^{+6.5\%}_{-6.4\%}$   & 3.40\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
118.5  & 6.66\zehomi{1}$^{+2.6\%}_{-2.7\%}$      & 7.22\zehomi{2}$^{+6.2\%}_{-6.1\%}$      & 2.50\zehomi{4}$^{+6.5\%}_{-6.4\%}$   & 3.37\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
119.0  & 6.60\zehomi{1}$^{+2.7\%}_{-2.8\%}$      & 7.16\zehomi{2}$^{+6.2\%}_{-6.1\%}$      & 2.48\zehomi{4}$^{+6.5\%}_{-6.4\%}$   & 3.33\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
119.5  & 6.54\zehomi{1}$^{+2.7\%}_{-2.8\%}$      & 7.10\zehomi{2}$^{+6.2\%}_{-6.0\%}$      & 2.46\zehomi{4}$^{+6.4\%}_{-6.3\%}$   & 3.31\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
120.0  & 6.48\zehomi{1}$^{+2.8\%}_{-2.8\%}$      & 7.04\zehomi{2}$^{+6.1\%}_{-6.0\%}$      & 2.44\zehomi{4}$^{+6.4\%}_{-6.3\%}$   & 3.27\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
120.5  & 6.41\zehomi{1}$^{+2.8\%}_{-2.9\%}$      & 6.97\zehomi{2}$^{+6.1\%}_{-6.0\%}$      & 2.42\zehomi{4}$^{+6.4\%}_{-6.3\%}$   & 3.24\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
121.0  & 6.35\zehomi{1}$^{+2.9\%}_{-2.9\%}$      & 6.91\zehomi{2}$^{+6.0\%}_{-5.9\%}$      & 2.39\zehomi{4}$^{+6.3\%}_{-6.2\%}$   & 3.21\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
121.5  & 6.28\zehomi{1}$^{+2.9\%}_{-3.0\%}$      & 6.84\zehomi{2}$^{+6.0\%}_{-5.9\%}$      & 2.37\zehomi{4}$^{+6.3\%}_{-6.2\%}$   & 3.17\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
122.0  & 6.21\zehomi{1}$^{+2.9\%}_{-3.0\%}$      & 6.77\zehomi{2}$^{+6.0\%}_{-5.9\%}$      & 2.35\zehomi{4}$^{+6.2\%}_{-6.1\%}$   & 3.14\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
122.5  & 6.14\zehomi{1}$^{+3.0\%}_{-3.0\%}$      & 6.70\zehomi{2}$^{+5.9\%}_{-5.8\%}$      & 2.33\zehomi{4}$^{+6.2\%}_{-6.1\%}$   & 3.10\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
123.0  & 6.07\zehomi{1}$^{+3.0\%}_{-3.1\%}$      & 6.63\zehomi{2}$^{+5.9\%}_{-5.8\%}$      & 2.31\zehomi{4}$^{+6.2\%}_{-6.0\%}$   & 3.07\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
123.5  & 6.00\zehomi{1}$^{+3.1\%}_{-3.1\%}$      & 6.56\zehomi{2}$^{+5.8\%}_{-5.8\%}$      & 2.28\zehomi{4}$^{+6.1\%}_{-6.0\%}$   & 3.03\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
124.0  & 5.92\zehomi{1}$^{+3.1\%}_{-3.2\%}$      & 6.48\zehomi{2}$^{+5.8\%}_{-5.7\%}$      & 2.25\zehomi{4}$^{+6.1\%}_{-6.0\%}$   & 2.99\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
124.5  & 5.84\zehomi{1}$^{+3.2\%}_{-3.2\%}$      & 6.39\zehomi{2}$^{+5.8\%}_{-5.7\%}$      & 2.22\zehomi{4}$^{+6.0\%}_{-5.9\%}$   & 2.95\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
125.0  & 5.77\zehomi{1}$^{+3.2\%}_{-3.3\%}$      & 6.32\zehomi{2}$^{+5.7\%}_{-5.7\%}$      & 2.20\zehomi{4}$^{+6.0\%}_{-5.9\%}$   & 2.91\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
125.5  & 5.69\zehomi{1}$^{+3.3\%}_{-3.3\%}$      & 6.24\zehomi{2}$^{+5.7\%}_{-5.6\%}$      & 2.17\zehomi{4}$^{+6.0\%}_{-5.8\%}$   & 2.87\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
126.0  & 5.61\zehomi{1}$^{+3.3\%}_{-3.4\%}$      & 6.15\zehomi{2}$^{+5.6\%}_{-5.6\%}$      & 2.14\zehomi{4}$^{+5.9\%}_{-5.8\%}$   & 2.83\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
126.5  & 5.53\zehomi{1}$^{+3.4\%}_{-3.4\%}$      & 6.08\zehomi{2}$^{+5.6\%}_{-5.5\%}$      & 2.11\zehomi{4}$^{+5.9\%}_{-5.7\%}$   & 2.79\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
127.0  & 5.45\zehomi{1}$^{+3.4\%}_{-3.5\%}$      & 5.99\zehomi{2}$^{+5.5\%}_{-5.5\%}$      & 2.08\zehomi{4}$^{+5.8\%}_{-5.7\%}$   & 2.75\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
127.5  & 5.37\zehomi{1}$^{+3.5\%}_{-3.5\%}$      & 5.90\zehomi{2}$^{+5.5\%}_{-5.4\%}$      & 2.05\zehomi{4}$^{+5.8\%}_{-5.6\%}$   & 2.71\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
128.0  & 5.28\zehomi{1}$^{+3.5\%}_{-3.6\%}$      & 5.81\zehomi{2}$^{+5.4\%}_{-5.4\%}$      & 2.01\zehomi{4}$^{+5.7\%}_{-5.6\%}$   & 2.67\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
128.5  & 5.19\zehomi{1}$^{+3.6\%}_{-3.6\%}$      & 5.72\zehomi{2}$^{+5.4\%}_{-5.3\%}$      & 1.98\zehomi{4}$^{+5.7\%}_{-5.5\%}$   & 2.63\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
129.0  & 5.11\zehomi{1}$^{+3.6\%}_{-3.7\%}$      & 5.63\zehomi{2}$^{+5.3\%}_{-5.3\%}$      & 1.95\zehomi{4}$^{+5.6\%}_{-5.5\%}$   & 2.58\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
129.5  & 5.02\zehomi{1}$^{+3.7\%}_{-3.7\%}$      & 5.54\zehomi{2}$^{+5.3\%}_{-5.3\%}$      & 1.92\zehomi{4}$^{+5.6\%}_{-5.5\%}$   & 2.54\zehomi{2}$^{+12.2\%}_{-12.2\%}$     \\
130.0  & 4.94\zehomi{1}$^{+3.7\%}_{-3.8\%}$      & 5.45\zehomi{2}$^{+5.3\%}_{-5.2\%}$      & 1.90\zehomi{4}$^{+5.5\%}_{-5.4\%}$   & 2.49\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\

\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
130.5  & 4.85\zehomi{1}$^{+3.8\%}_{-3.8\%}$    & 5.36\zehomi{2}$^{+5.2\%}_{-5.2\%}$    & 1.86\zehomi{4}$^{+5.5\%}_{-5.4\%}$    & 2.45\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
131.0  & 4.76\zehomi{1}$^{+3.8\%}_{-3.9\%}$    & 5.26\zehomi{2}$^{+5.2\%}_{-5.1\%}$    & 1.82\zehomi{4}$^{+5.4\%}_{-5.3\%}$    & 2.41\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
131.5  & 4.67\zehomi{1}$^{+3.9\%}_{-3.9\%}$    & 5.17\zehomi{2}$^{+5.1\%}_{-5.1\%}$    & 1.80\zehomi{4}$^{+5.4\%}_{-5.3\%}$    & 2.36\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
132.0  & 4.58\zehomi{1}$^{+3.9\%}_{-4.0\%}$    & 5.07\zehomi{2}$^{+5.1\%}_{-5.0\%}$    & 1.77\zehomi{4}$^{+5.3\%}_{-5.2\%}$    & 2.32\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
132.5  & 4.49\zehomi{1}$^{+4.0\%}_{-4.0\%}$    & 4.97\zehomi{2}$^{+5.0\%}_{-5.0\%}$    & 1.72\zehomi{4}$^{+5.2\%}_{-5.2\%}$    & 2.27\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
133.0  & 4.40\zehomi{1}$^{+4.0\%}_{-4.1\%}$    & 4.88\zehomi{2}$^{+5.0\%}_{-4.9\%}$    & 1.69\zehomi{4}$^{+5.2\%}_{-5.1\%}$    & 2.23\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
133.5  & 4.31\zehomi{1}$^{+4.1\%}_{-4.2\%}$    & 4.79\zehomi{2}$^{+4.9\%}_{-4.9\%}$    & 1.67\zehomi{4}$^{+5.1\%}_{-5.1\%}$    & 2.18\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
134.0  & 4.22\zehomi{1}$^{+4.1\%}_{-4.2\%}$    & 4.68\zehomi{2}$^{+4.8\%}_{-4.8\%}$    & 1.63\zehomi{4}$^{+5.1\%}_{-5.0\%}$    & 2.13\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
134.5  & 4.13\zehomi{1}$^{+4.2\%}_{-4.3\%}$    & 4.59\zehomi{2}$^{+4.8\%}_{-4.8\%}$    & 1.60\zehomi{4}$^{+5.0\%}_{-5.0\%}$    & 2.09\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
135.0  & 4.04\zehomi{1}$^{+4.2\%}_{-4.3\%}$    & 4.49\zehomi{2}$^{+4.8\%}_{-4.8\%}$    & 1.55\zehomi{4}$^{+5.0\%}_{-4.9\%}$    & 2.04\zehomi{2}$^{+12.2\%}_{-12.1\%}$     \\
135.5  & 3.95\zehomi{1}$^{+4.2\%}_{-4.2\%}$    & 4.39\zehomi{2}$^{+4.6\%}_{-4.6\%}$    & 1.52\zehomi{4}$^{+4.8\%}_{-4.8\%}$    & 2.00\zehomi{2}$^{+11.9\%}_{-11.8\%}$     \\
136.0  & 3.86\zehomi{1}$^{+4.1\%}_{-4.1\%}$    & 4.29\zehomi{2}$^{+4.5\%}_{-4.5\%}$    & 1.49\zehomi{4}$^{+4.7\%}_{-4.7\%}$    & 1.95\zehomi{2}$^{+11.6\%}_{-11.6\%}$     \\
136.5  & 3.77\zehomi{1}$^{+4.0\%}_{-4.0\%}$    & 4.20\zehomi{2}$^{+4.4\%}_{-4.4\%}$    & 1.45\zehomi{4}$^{+4.6\%}_{-4.6\%}$    & 1.91\zehomi{2}$^{+11.4\%}_{-11.3\%}$     \\
137.0  & 3.68\zehomi{1}$^{+3.9\%}_{-4.0\%}$    & 4.10\zehomi{2}$^{+4.3\%}_{-4.3\%}$    & 1.42\zehomi{4}$^{+4.5\%}_{-4.5\%}$    & 1.86\zehomi{2}$^{+11.1\%}_{-11.1\%}$     \\
137.5  & 3.59\zehomi{1}$^{+3.8\%}_{-3.9\%}$    & 4.00\zehomi{2}$^{+4.2\%}_{-4.2\%}$    & 1.39\zehomi{4}$^{+4.3\%}_{-4.4\%}$    & 1.81\zehomi{2}$^{+10.8\%}_{-10.8\%}$     \\
138.0  & 3.50\zehomi{1}$^{+3.7\%}_{-3.8\%}$    & 3.91\zehomi{2}$^{+4.1\%}_{-4.1\%}$    & 1.35\zehomi{4}$^{+4.2\%}_{-4.3\%}$    & 1.77\zehomi{2}$^{+10.6\%}_{-10.5\%}$     \\
138.5  & 3.41\zehomi{1}$^{+3.7\%}_{-3.7\%}$    & 3.81\zehomi{2}$^{+3.9\%}_{-4.0\%}$    & 1.32\zehomi{4}$^{+4.1\%}_{-4.2\%}$    & 1.73\zehomi{2}$^{+10.3\%}_{-10.3\%}$     \\
139.0  & 3.32\zehomi{1}$^{+3.6\%}_{-3.6\%}$    & 3.71\zehomi{2}$^{+3.8\%}_{-3.8\%}$    & 1.29\zehomi{4}$^{+4.0\%}_{-4.0\%}$    & 1.68\zehomi{2}$^{+10.0\%}_{-10.0\%}$     \\
139.5  & 3.23\zehomi{1}$^{+3.5\%}_{-3.5\%}$    & 3.62\zehomi{2}$^{+3.7\%}_{-3.7\%}$    & 1.25\zehomi{4}$^{+3.8\%}_{-3.9\%}$    & 1.63\zehomi{2}$^{+9.8\%}_{-9.8\%}$      \\
140.0  & 3.15\zehomi{1}$^{+3.4\%}_{-3.4\%}$    & 3.52\zehomi{2}$^{+3.6\%}_{-3.6\%}$    & 1.22\zehomi{4}$^{+3.7\%}_{-3.8\%}$    & 1.58\zehomi{2}$^{+9.5\%}_{-9.5\%}$      \\
141.0  & 2.97\zehomi{1}$^{+3.5\%}_{-3.5\%}$    & 3.33\zehomi{2}$^{+3.5\%}_{-3.5\%}$    & 1.15\zehomi{4}$^{+3.6\%}_{-3.7\%}$    & 1.50\zehomi{2}$^{+9.5\%}_{-9.5\%}$      \\
142.0  & 2.81\zehomi{1}$^{+3.5\%}_{-3.5\%}$    & 3.15\zehomi{2}$^{+3.5\%}_{-3.5\%}$    & 1.09\zehomi{4}$^{+3.6\%}_{-3.6\%}$    & 1.41\zehomi{2}$^{+9.5\%}_{-9.6\%}$      \\
143.0  & 2.64\zehomi{1}$^{+3.6\%}_{-3.6\%}$    & 2.97\zehomi{2}$^{+3.4\%}_{-3.4\%}$    & 1.03\zehomi{4}$^{+3.5\%}_{-3.6\%}$    & 1.33\zehomi{2}$^{+9.5\%}_{-9.6\%}$      \\
144.0  & 2.48\zehomi{1}$^{+3.7\%}_{-3.6\%}$    & 2.79\zehomi{2}$^{+3.4\%}_{-3.4\%}$    & 9.67\zehomi{5}$^{+3.5\%}_{-3.5\%}$    & 1.25\zehomi{2}$^{+9.5\%}_{-9.7\%}$      \\
145.0  & 2.32\zehomi{1}$^{+3.7\%}_{-3.7\%}$    & 2.61\zehomi{2}$^{+3.3\%}_{-3.3\%}$    & 9.06\zehomi{5}$^{+3.4\%}_{-3.4\%}$    & 1.16\zehomi{2}$^{+9.6\%}_{-9.7\%}$      \\
146.0  & 2.16\zehomi{1}$^{+3.8\%}_{-3.8\%}$    & 2.44\zehomi{2}$^{+3.3\%}_{-3.3\%}$    & 8.46\zehomi{5}$^{+3.4\%}_{-3.4\%}$    & 1.09\zehomi{2}$^{+9.6\%}_{-9.7\%}$      \\
147.0  & 2.01\zehomi{1}$^{+3.8\%}_{-3.8\%}$    & 2.27\zehomi{2}$^{+3.2\%}_{-3.2\%}$    & 7.87\zehomi{5}$^{+3.3\%}_{-3.3\%}$    & 1.01\zehomi{2}$^{+9.6\%}_{-9.7\%}$      \\
148.0  & 1.85\zehomi{1}$^{+3.9\%}_{-3.9\%}$    & 2.09\zehomi{2}$^{+3.1\%}_{-3.2\%}$    & 7.26\zehomi{5}$^{+3.2\%}_{-3.3\%}$    & 9.35\zehomi{3}$^{+9.7\%}_{-9.7\%}$      \\
149.0  & 1.72\zehomi{1}$^{+3.9\%}_{-4.0\%}$    & 1.94\zehomi{2}$^{+3.1\%}_{-3.1\%}$    & 6.74\zehomi{5}$^{+3.2\%}_{-3.2\%}$    & 8.65\zehomi{3}$^{+9.7\%}_{-9.7\%}$      \\
150.0  & 1.57\zehomi{1}$^{+4.0\%}_{-4.0\%}$    & 1.79\zehomi{2}$^{+3.0\%}_{-3.1\%}$    & 6.19\zehomi{5}$^{+3.1\%}_{-3.2\%}$    & 7.93\zehomi{3}$^{+9.7\%}_{-9.7\%}$      \\
151.0  & 1.43\zehomi{1}$^{+4.0\%}_{-4.1\%}$    & 1.62\zehomi{2}$^{+3.0\%}_{-3.0\%}$    & 5.65\zehomi{5}$^{+3.1\%}_{-3.1\%}$    & 7.23\zehomi{3}$^{+9.8\%}_{-9.7\%}$      \\
152.0  & 1.30\zehomi{1}$^{+4.1\%}_{-4.1\%}$    & 1.48\zehomi{2}$^{+3.0\%}_{-3.0\%}$    & 5.13\zehomi{5}$^{+3.0\%}_{-3.1\%}$    & 6.57\zehomi{3}$^{+9.8\%}_{-9.8\%}$      \\
153.0  & 1.17\zehomi{1}$^{+4.2\%}_{-4.2\%}$    & 1.34\zehomi{2}$^{+2.9\%}_{-3.0\%}$    & 4.63\zehomi{5}$^{+3.0\%}_{-3.0\%}$    & 5.91\zehomi{3}$^{+9.8\%}_{-9.8\%}$      \\
154.0  & 1.05\zehomi{1}$^{+4.2\%}_{-4.2\%}$    & 1.19\zehomi{2}$^{+2.9\%}_{-2.9\%}$    & 4.14\zehomi{5}$^{+2.9\%}_{-3.0\%}$    & 5.28\zehomi{3}$^{+9.8\%}_{-9.8\%}$      \\
155.0  & 9.23\zehomi{2}$^{+4.3\%}_{-4.2\%}$    & 1.05\zehomi{2}$^{+2.8\%}_{-2.9\%}$    & 3.65\zehomi{5}$^{+2.9\%}_{-2.9\%}$    & 4.65\zehomi{3}$^{+9.8\%}_{-9.8\%}$      \\
156.0  & 8.02\zehomi{2}$^{+4.3\%}_{-4.3\%}$    & 9.15\zehomi{3}$^{+2.8\%}_{-2.8\%}$    & 3.17\zehomi{5}$^{+2.8\%}_{-2.9\%}$    & 4.04\zehomi{3}$^{+9.9\%}_{-9.8\%}$      \\
157.0  & 6.82\zehomi{2}$^{+4.3\%}_{-4.3\%}$    & 7.79\zehomi{3}$^{+2.8\%}_{-2.8\%}$    & 2.71\zehomi{5}$^{+2.8\%}_{-2.8\%}$    & 3.44\zehomi{3}$^{+9.9\%}_{-9.8\%}$      \\
158.0  & 5.65\zehomi{2}$^{+4.4\%}_{-4.4\%}$    & 6.46\zehomi{3}$^{+2.7\%}_{-2.8\%}$    & 2.25\zehomi{5}$^{+2.8\%}_{-2.7\%}$    & 2.85\zehomi{3}$^{+9.9\%}_{-9.8\%}$      \\
159.0  & 4.52\zehomi{2}$^{+4.4\%}_{-4.4\%}$    & 5.17\zehomi{3}$^{+2.7\%}_{-2.7\%}$    & 1.80\zehomi{5}$^{+2.8\%}_{-2.7\%}$    & 2.28\zehomi{3}$^{+9.9\%}_{-9.8\%}$      \\
160.0  & 3.46\zehomi{2}$^{+4.5\%}_{-4.4\%}$    & 3.96\zehomi{3}$^{+2.6\%}_{-2.7\%}$    & 1.38\zehomi{5}$^{+2.7\%}_{-2.6\%}$    & 1.74\zehomi{3}$^{+9.9\%}_{-9.8\%}$      \\
162.0  & 1.98\zehomi{2}$^{+4.5\%}_{-4.5\%}$    & 2.27\zehomi{3}$^{+2.6\%}_{-2.7\%}$    & 7.87\zehomi{6}$^{+2.7\%}_{-2.6\%}$    & 9.95\zehomi{4}$^{+9.9\%}_{-9.8\%}$      \\
164.0  & 1.36\zehomi{2}$^{+4.5\%}_{-4.5\%}$    & 1.56\zehomi{3}$^{+2.6\%}_{-2.7\%}$    & 5.43\zehomi{6}$^{+2.7\%}_{-2.6\%}$    & 6.85\zehomi{4}$^{+9.9\%}_{-9.9\%}$      \\
166.0  & 1.07\zehomi{2}$^{+4.5\%}_{-4.5\%}$    & 1.24\zehomi{3}$^{+2.6\%}_{-2.6\%}$    & 4.30\zehomi{6}$^{+2.7\%}_{-2.6\%}$    & 5.40\zehomi{4}$^{+9.9\%}_{-9.9\%}$      \\
168.0  & 9.06\zehomi{3}$^{+4.5\%}_{-4.5\%}$    & 1.05\zehomi{3}$^{+2.6\%}_{-2.6\%}$    & 3.63\zehomi{6}$^{+2.6\%}_{-2.6\%}$    & 4.57\zehomi{4}$^{+9.9\%}_{-9.9\%}$      \\
170.0  & 7.93\zehomi{3}$^{+4.5\%}_{-4.5\%}$    & 9.20\zehomi{4}$^{+2.6\%}_{-2.6\%}$    & 3.19\zehomi{6}$^{+2.6\%}_{-2.6\%}$    & 4.00\zehomi{4}$^{+9.9\%}_{-9.9\%}$      \\

\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
172.0  & 7.10\zehomi{3}$^{+4.5\%}_{-4.5\%}$     & 8.25\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 2.86\zehomi{6}$^{+2.6\%}_{-2.6\%}$     & 3.57\zehomi{4}$^{+9.9\%}_{-9.9\%}$       \\
174.0  & 6.45\zehomi{3}$^{+4.5\%}_{-4.5\%}$     & 7.51\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 2.60\zehomi{6}$^{+2.6\%}_{-2.6\%}$     & 3.25\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
176.0  & 5.91\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 6.89\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 2.39\zehomi{6}$^{+2.7\%}_{-2.6\%}$     & 2.97\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
178.0  & 5.44\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 6.36\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 2.20\zehomi{6}$^{+2.7\%}_{-2.6\%}$     & 2.74\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
180.0  & 5.01\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 5.87\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 2.04\zehomi{6}$^{+2.7\%}_{-2.6\%}$     & 2.52\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
182.0  & 4.55\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 5.34\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.85\zehomi{6}$^{+2.7\%}_{-2.6\%}$     & 2.29\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
184.0  & 4.09\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 4.81\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.67\zehomi{6}$^{+2.7\%}_{-2.6\%}$     & 2.06\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
186.0  & 3.70\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 4.37\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.52\zehomi{6}$^{+2.6\%}_{-2.5\%}$     & 1.87\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
188.0  & 3.41\zehomi{3}$^{+4.6\%}_{-4.5\%}$     & 4.03\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.40\zehomi{6}$^{+2.6\%}_{-2.5\%}$     & 1.72\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
190.0  & 3.17\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 3.76\zehomi{4}$^{+2.6\%}_{-2.5\%}$      & 1.31\zehomi{6}$^{+2.6\%}_{-2.5\%}$     & 1.59\zehomi{4}$^{+10.0\%}_{-9.8\%}$       \\
192.0  & 2.97\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 3.53\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.23\zehomi{6}$^{+2.6\%}_{-2.5\%}$     & 1.50\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
194.0  & 2.80\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 3.33\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.16\zehomi{6}$^{+2.6\%}_{-2.6\%}$     & 1.41\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
196.0  & 2.65\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 3.16\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.10\zehomi{6}$^{+2.6\%}_{-2.6\%}$     & 1.34\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
198.0  & 2.52\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 3.01\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 1.05\zehomi{6}$^{+2.6\%}_{-2.6\%}$     & 1.27\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
200.0  & 2.40\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.87\zehomi{4}$^{+2.5\%}_{-2.6\%}$      & 9.96\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 1.21\zehomi{4}$^{+10.0\%}_{-10.0\%}$      \\
202.0  & 2.29\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.75\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 9.52\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 1.16\zehomi{4}$^{+10.0\%}_{-10.0\%}$      \\
204.0  & 2.19\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.63\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 9.13\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 1.11\zehomi{4}$^{+10.0\%}_{-10.0\%}$      \\
206.0  & 2.10\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.52\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 8.76\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 1.06\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
208.0  & 2.01\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.43\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 8.43\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 1.02\zehomi{4}$^{+10.0\%}_{-9.9\%}$       \\
210.0  & 1.93\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.34\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 8.11\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 9.75\zehomi{5}$^{+10.0\%}_{-9.9\%}$       \\
212.0  & 1.87\zehomi{3}$^{+4.6\%}_{-4.6\%}$     & 2.25\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 7.81\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 9.38\zehomi{5}$^{+10.0\%}_{-9.9\%}$       \\
214.0  & 1.80\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 2.18\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 7.54\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 9.04\zehomi{5}$^{+10.1\%}_{-9.9\%}$       \\
216.0  & 1.73\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 2.10\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 7.29\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 8.71\zehomi{5}$^{+10.1\%}_{-9.9\%}$       \\
218.0  & 1.67\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 2.03\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 7.04\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 8.41\zehomi{5}$^{+10.1\%}_{-9.9\%}$       \\
220.0  & 1.61\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.97\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 6.81\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 8.11\zehomi{5}$^{+10.1\%}_{-9.9\%}$       \\
222.0  & 1.56\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.90\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 6.59\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 7.84\zehomi{5}$^{+10.1\%}_{-9.9\%}$       \\
224.0  & 1.51\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.84\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 6.39\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 7.59\zehomi{5}$^{+10.1\%}_{-9.9\%}$       \\
226.0  & 1.46\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.79\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 6.19\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 7.34\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
228.0  & 1.41\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.73\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 6.00\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 7.10\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
230.0  & 1.37\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.68\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 5.82\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 6.88\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
232.0  & 1.33\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.63\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 5.65\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 6.67\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
234.0  & 1.29\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.58\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 5.49\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 6.46\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
236.0  & 1.25\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.54\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 5.33\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 6.27\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
238.0  & 1.21\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.49\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 5.19\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 6.09\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
240.0  & 1.17\zehomi{3}$^{+4.7\%}_{-4.5\%}$     & 1.45\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 5.05\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.92\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
242.0  & 1.14\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 1.41\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 4.91\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.75\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
244.0  & 1.11\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 1.38\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 4.78\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.59\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
246.0  & 1.08\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 1.34\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 4.66\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.43\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
248.0  & 1.05\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 1.31\zehomi{4}$^{+2.6\%}_{-2.7\%}$      & 4.53\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.28\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
250.0  & 1.02\zehomi{3}$^{+4.7\%}_{-4.6\%}$     & 1.27\zehomi{4}$^{+2.6\%}_{-2.7\%}$      & 4.42\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.14\zehomi{5}$^{+10.1\%}_{-10.0\%}$      \\
252.0  & 9.95\zehomi{4}$^{+4.7\%}_{-4.6\%}$     & 1.24\zehomi{4}$^{+2.6\%}_{-2.7\%}$      & 4.31\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 5.00\zehomi{5}$^{+10.1\%}_{-10.0\%}$        \\
254.0  & 9.69\zehomi{4}$^{+4.7\%}_{-4.6\%}$     & 1.21\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 4.20\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 4.87\zehomi{5}$^{+10.1\%}_{-10.0\%}$        \\
256.0  & 9.43\zehomi{4}$^{+4.7\%}_{-4.6\%}$     & 1.18\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 4.10\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 4.74\zehomi{5}$^{+10.1\%}_{-10.0\%}$        \\
258.0  & 9.19\zehomi{4}$^{+4.7\%}_{-4.6\%}$     & 1.15\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 4.00\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 4.62\zehomi{5}$^{+10.1\%}_{-10.0\%}$        \\
260.0  & 8.96\zehomi{4}$^{+4.7\%}_{-4.6\%}$     & 1.12\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 3.90\zehomi{7}$^{+2.6\%}_{-2.6\%}$     & 4.51\zehomi{5}$^{+10.1\%}_{-10.0\%}$        \\

\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ & $\Htt$\\
\hline
262.0  & 8.74\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 1.10\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 3.81\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 4.39\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 1.89\zehomi{7}$^{+342.0\%}_{-102.1\%}$     \\
264.0  & 8.52\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 1.07\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 3.72\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 4.28\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 4.49\zehomi{7}$^{+276.1\%}_{-91.5\%}$      \\
266.0  & 8.31\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 1.05\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 3.63\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 4.18\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 8.63\zehomi{7}$^{+210.1\%}_{-80.9\%}$      \\
268.0  & 8.11\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 1.02\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 3.55\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 4.08\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 1.46\zehomi{6}$^{+144.1\%}_{-70.3\%}$      \\
270.0  & 7.92\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 1.00\zehomi{4}$^{+2.6\%}_{-2.6\%}$      & 3.47\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.98\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 2.29\zehomi{6}$^{+78.1\%}_{-59.7\%}$      \\
272.0  & 7.73\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 9.80\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 3.40\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.89\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 3.37\zehomi{6}$^{+72.3\%}_{-56.6\%}$      \\
274.0  & 7.55\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 9.58\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 3.32\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.80\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 4.72\zehomi{6}$^{+66.5\%}_{-53.6\%}$      \\
276.0  & 7.38\zehomi{4}$^{+4.7\%}_{-4.6\%}$   & 9.37\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 3.25\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.71\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 6.41\zehomi{6}$^{+60.7\%}_{-50.6\%}$      \\
278.0  & 7.21\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 9.17\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 3.18\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.63\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 8.45\zehomi{6}$^{+54.9\%}_{-47.5\%}$      \\
280.0  & 7.05\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 8.98\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 3.11\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.55\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 1.09\zehomi{5}$^{+49.2\%}_{-44.5\%}$      \\
282.0  & 6.90\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 8.79\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 3.05\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.47\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 1.37\zehomi{5}$^{+47.2\%}_{-43.2\%}$      \\
284.0  & 6.74\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 8.61\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.98\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.39\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 1.72\zehomi{5}$^{+45.2\%}_{-41.9\%}$      \\
286.0  & 6.60\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 8.43\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.92\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.32\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 2.11\zehomi{5}$^{+43.2\%}_{-40.6\%}$      \\
288.0  & 6.46\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 8.26\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.86\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.25\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 2.55\zehomi{5}$^{+41.3\%}_{-39.4\%}$      \\
290.0  & 6.32\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 8.09\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.81\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.18\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 3.06\zehomi{5}$^{+39.3\%}_{-38.1\%}$      \\
295.0  & 6.00\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 7.70\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.67\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 3.01\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 4.67\zehomi{5}$^{+37.3\%}_{-36.6\%}$      \\
300.0  & 5.70\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 7.33\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.55\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 2.86\zehomi{5}$^{+10.1\%}_{-10.0\%}$    & 6.87\zehomi{5}$^{+35.3\%}_{-35.1\%}$      \\
305.0  & 5.42\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 7.00\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.43\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 2.72\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 9.83\zehomi{5}$^{+35.0\%}_{-34.5\%}$      \\
310.0  & 5.15\zehomi{4}$^{+4.7\%}_{-4.7\%}$   & 6.69\zehomi{5}$^{+2.6\%}_{-2.6\%}$      & 2.32\zehomi{7}$^{+2.6\%}_{-2.6\%}$    & 2.60\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 1.38\zehomi{4}$^{+34.6\%}_{-33.9\%}$      \\
315.0  & 4.92\zehomi{4}$^{+4.8\%}_{-4.6\%}$   & 6.40\zehomi{5}$^{+2.6\%}_{-2.5\%}$      & 2.22\zehomi{7}$^{+2.7\%}_{-2.5\%}$    & 2.48\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 1.91\zehomi{4}$^{+35.7\%}_{-34.1\%}$      \\
320.0  & 4.69\zehomi{4}$^{+4.8\%}_{-4.6\%}$   & 6.11\zehomi{5}$^{+2.7\%}_{-2.5\%}$      & 2.12\zehomi{7}$^{+2.7\%}_{-2.5\%}$    & 2.35\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 2.65\zehomi{4}$^{+36.8\%}_{-34.4\%}$      \\
325.0  & 4.49\zehomi{4}$^{+4.8\%}_{-4.6\%}$   & 5.86\zehomi{5}$^{+2.6\%}_{-2.5\%}$      & 2.03\zehomi{7}$^{+2.6\%}_{-2.5\%}$    & 2.25\zehomi{5}$^{+10.2\%}_{-10.0\%}$    & 3.70\zehomi{4}$^{+41.0\%}_{-35.7\%}$      \\
330.0  & 4.30\zehomi{4}$^{+4.8\%}_{-4.7\%}$   & 5.63\zehomi{5}$^{+2.6\%}_{-2.5\%}$      & 1.95\zehomi{7}$^{+2.6\%}_{-2.5\%}$    & 2.16\zehomi{5}$^{+10.2\%}_{-10.1\%}$    & 5.22\zehomi{4}$^{+45.1\%}_{-37.1\%}$      \\
335.0  & 4.12\zehomi{4}$^{+4.8\%}_{-4.7\%}$   & 5.41\zehomi{5}$^{+2.6\%}_{-2.5\%}$      & 1.87\zehomi{7}$^{+2.6\%}_{-2.5\%}$    & 2.07\zehomi{5}$^{+10.2\%}_{-10.1\%}$    & 7.61\zehomi{4}$^{+110.4\%}_{-41.5\%}$      \\
340.0  & 3.95\zehomi{4}$^{+4.8\%}_{-4.7\%}$   & 5.20\zehomi{5}$^{+2.7\%}_{-2.5\%}$      & 1.80\zehomi{7}$^{+2.7\%}_{-2.5\%}$    & 1.98\zehomi{5}$^{+10.1\%}_{-10.1\%}$    & 1.20\zehomi{3}$^{+175.6\%}_{-45.9\%}$      \\
345.0  & 3.80\zehomi{4}$^{+5.0\%}_{-5.0\%}$   & 5.02\zehomi{5}$^{+3.5\%}_{-3.7\%}$      & 1.74\zehomi{7}$^{+3.5\%}_{-3.7\%}$    & 1.91\zehomi{5}$^{+10.3\%}_{-10.3\%}$    & 3.28\zehomi{3}$^{+151.7\%}_{-68.6\%}$      \\
350.0  & 3.60\zehomi{4}$^{+5.2\%}_{-5.3\%}$   & 4.77\zehomi{5}$^{+4.2\%}_{-4.9\%}$      & 1.65\zehomi{7}$^{+4.2\%}_{-4.9\%}$    & 1.81\zehomi{5}$^{+10.5\%}_{-10.4\%}$    & 1.56\zehomi{2}$^{+127.8\%}_{-91.3\%}$      \\
360.0  & 3.18\zehomi{4}$^{+6.0\%}_{-5.4\%}$   & 4.23\zehomi{5}$^{+5.6\%}_{-4.9\%}$      & 1.47\zehomi{7}$^{+5.6\%}_{-4.9\%}$    & 1.60\zehomi{5}$^{+11.2\%}_{-10.4\%}$    & 5.14\zehomi{2}$^{+42.2\%}_{-48.4\%}$      \\
370.0  & 2.83\zehomi{4}$^{+6.4\%}_{-5.3\%}$   & 3.78\zehomi{5}$^{+5.8\%}_{-4.7\%}$      & 1.31\zehomi{7}$^{+5.8\%}_{-4.8\%}$    & 1.42\zehomi{5}$^{+11.6\%}_{-10.4\%}$    & 8.35\zehomi{2}$^{+25.4\%}_{-32.1\%}$      \\
380.0  & 2.54\zehomi{4}$^{+6.6\%}_{-5.4\%}$   & 3.41\zehomi{5}$^{+5.8\%}_{-4.6\%}$      & 1.18\zehomi{7}$^{+5.8\%}_{-4.6\%}$    & 1.28\zehomi{5}$^{+11.8\%}_{-10.6\%}$    & 1.10\zehomi{1}$^{+18.4\%}_{-24.7\%}$      \\
390.0  & 2.30\zehomi{4}$^{+6.7\%}_{-5.4\%}$   & 3.10\zehomi{5}$^{+5.8\%}_{-4.5\%}$      & 1.07\zehomi{7}$^{+5.9\%}_{-4.5\%}$    & 1.16\zehomi{5}$^{+12.0\%}_{-10.7\%}$    & 1.31\zehomi{1}$^{+14.5\%}_{-20.6\%}$      \\
400.0  & 2.10\zehomi{4}$^{+6.8\%}_{-5.5\%}$   & 2.84\zehomi{5}$^{+5.8\%}_{-4.3\%}$      & 9.83\zehomi{8}$^{+5.8\%}_{-4.3\%}$    & 1.05\zehomi{5}$^{+12.2\%}_{-10.8\%}$    & 1.48\zehomi{1}$^{+12.2\%}_{-17.8\%}$      \\
410.0  & 1.93\zehomi{4}$^{+6.9\%}_{-5.5\%}$   & 2.62\zehomi{5}$^{+5.7\%}_{-4.3\%}$      & 9.07\zehomi{8}$^{+5.7\%}_{-4.2\%}$    & 9.66\zehomi{6}$^{+12.3\%}_{-10.8\%}$    & 1.61\zehomi{1}$^{+10.4\%}_{-16.1\%}$      \\
420.0  & 1.78\zehomi{4}$^{+7.0\%}_{-5.5\%}$   & 2.43\zehomi{5}$^{+5.6\%}_{-4.1\%}$      & 8.41\zehomi{8}$^{+5.6\%}_{-4.1\%}$    & 8.93\zehomi{6}$^{+12.4\%}_{-10.9\%}$    & 1.71\zehomi{1}$^{+9.3\%}_{-14.7\%}$      \\
430.0  & 1.65\zehomi{4}$^{+7.0\%}_{-5.6\%}$   & 2.27\zehomi{5}$^{+5.5\%}_{-4.0\%}$      & 7.84\zehomi{8}$^{+5.5\%}_{-4.0\%}$    & 8.29\zehomi{6}$^{+12.5\%}_{-10.9\%}$    & 1.79\zehomi{1}$^{+8.4\%}_{-13.8\%}$      \\
440.0  & 1.54\zehomi{4}$^{+7.1\%}_{-5.6\%}$   & 2.12\zehomi{5}$^{+5.4\%}_{-3.9\%}$      & 7.34\zehomi{8}$^{+5.4\%}_{-3.9\%}$    & 7.73\zehomi{6}$^{+12.5\%}_{-10.9\%}$    & 1.84\zehomi{1}$^{+7.7\%}_{-13.0\%}$      \\
450.0  & 1.44\zehomi{4}$^{+7.2\%}_{-5.6\%}$   & 2.00\zehomi{5}$^{+5.3\%}_{-3.8\%}$      & 6.91\zehomi{8}$^{+5.3\%}_{-3.8\%}$    & 7.25\zehomi{6}$^{+12.6\%}_{-11.0\%}$    & 1.88\zehomi{1}$^{+7.2\%}_{-12.4\%}$      \\
460.0  & 1.36\zehomi{4}$^{+7.2\%}_{-5.7\%}$   & 1.88\zehomi{5}$^{+5.2\%}_{-3.7\%}$      & 6.52\zehomi{8}$^{+5.3\%}_{-3.7\%}$    & 6.82\zehomi{6}$^{+12.6\%}_{-11.0\%}$    & 1.91\zehomi{1}$^{+6.8\%}_{-11.9\%}$      \\
470.0  & 1.28\zehomi{4}$^{+7.2\%}_{-5.6\%}$   & 1.78\zehomi{5}$^{+5.2\%}_{-3.6\%}$      & 6.17\zehomi{8}$^{+5.2\%}_{-3.6\%}$    & 6.43\zehomi{6}$^{+12.6\%}_{-11.0\%}$    & 1.92\zehomi{1}$^{+6.4\%}_{-11.6\%}$      \\
480.0  & 1.21\zehomi{4}$^{+7.2\%}_{-5.5\%}$   & 1.69\zehomi{5}$^{+5.1\%}_{-3.6\%}$      & 5.86\zehomi{8}$^{+5.1\%}_{-3.5\%}$    & 6.08\zehomi{6}$^{+12.6\%}_{-11.0\%}$    & 1.93\zehomi{1}$^{+6.1\%}_{-11.2\%}$      \\
490.0  & 1.15\zehomi{4}$^{+7.2\%}_{-5.5\%}$   & 1.61\zehomi{5}$^{+5.0\%}_{-3.5\%}$      & 5.57\zehomi{8}$^{+5.0\%}_{-3.5\%}$    & 5.76\zehomi{6}$^{+12.6\%}_{-11.0\%}$    & 1.93\zehomi{1}$^{+5.9\%}_{-11.0\%}$      \\
500.0  & 1.09\zehomi{4}$^{+7.2\%}_{-5.4\%}$   & 1.53\zehomi{5}$^{+5.0\%}_{-3.2\%}$      & 5.31\zehomi{8}$^{+5.1\%}_{-3.1\%}$    & 5.47\zehomi{6}$^{+12.8\%}_{-10.7\%}$    & 1.92\zehomi{1}$^{+4.6\%}_{-9.8\%}$       \\
510.0  & 1.04\zehomi{4}$^{+7.4\%}_{-5.3\%}$   & 1.46\zehomi{5}$^{+5.1\%}_{-3.1\%}$      & 5.07\zehomi{8}$^{+5.1\%}_{-3.1\%}$    & 5.21\zehomi{6}$^{+12.8\%}_{-10.8\%}$    & 1.91\zehomi{1}$^{+4.7\%}_{-9.8\%}$       \\
520.0  & 9.88\zehomi{5}$^{+7.5\%}_{-5.4\%}$   & 1.40\zehomi{5}$^{+5.1\%}_{-3.2\%}$      & 4.85\zehomi{8}$^{+5.1\%}_{-3.1\%}$    & 4.96\zehomi{6}$^{+12.9\%}_{-10.8\%}$    & 1.90\zehomi{1}$^{+4.8\%}_{-10.1\%}$      \\
530.0  & 9.44\zehomi{5}$^{+7.5\%}_{-5.5\%}$   & 1.34\zehomi{5}$^{+5.3\%}_{-3.3\%}$      & 4.64\zehomi{8}$^{+5.2\%}_{-3.2\%}$    & 4.74\zehomi{6}$^{+13.0\%}_{-10.9\%}$    & 1.88\zehomi{1}$^{+5.0\%}_{-10.4\%}$      \\
540.0  & 9.02\zehomi{5}$^{+7.6\%}_{-5.6\%}$   & 1.29\zehomi{5}$^{+5.4\%}_{-3.4\%}$      & 4.44\zehomi{8}$^{+5.4\%}_{-3.4\%}$    & 4.52\zehomi{6}$^{+13.1\%}_{-11.0\%}$    & 1.85\zehomi{1}$^{+5.2\%}_{-10.7\%}$      \\

\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ & $\Htt$\\
\hline
550.0  & 8.64\zehomi{5}$^{+7.7\%}_{-5.7\%}$       & 1.23\zehomi{5}$^{+5.5\%}_{-3.5\%}$       & 4.27\zehomi{8}$^{+5.5\%}_{-3.5\%}$       & 4.33\zehomi{6}$^{+13.1\%}_{-11.1\%}$             & 1.83\zehomi{1}$^{+5.4\%}_{-10.9\%}$      \\
560.0  & 8.28\zehomi{5}$^{+7.8\%}_{-5.8\%}$       & 1.19\zehomi{5}$^{+5.6\%}_{-3.7\%}$       & 4.10\zehomi{8}$^{+5.6\%}_{-3.6\%}$       & 4.15\zehomi{6}$^{+13.2\%}_{-11.2\%}$             & 1.80\zehomi{1}$^{+5.6\%}_{-11.3\%}$      \\
570.0  & 7.95\zehomi{5}$^{+7.8\%}_{-5.9\%}$       & 1.14\zehomi{5}$^{+5.8\%}_{-3.7\%}$       & 3.95\zehomi{8}$^{+5.7\%}_{-3.8\%}$       & 3.98\zehomi{6}$^{+13.3\%}_{-11.3\%}$             & 1.78\zehomi{1}$^{+5.7\%}_{-11.6\%}$      \\
580.0  & 7.64\zehomi{5}$^{+7.9\%}_{-6.0\%}$       & 1.10\zehomi{5}$^{+5.8\%}_{-4.0\%}$       & 3.80\zehomi{8}$^{+5.8\%}_{-4.0\%}$       & 3.83\zehomi{6}$^{+13.4\%}_{-11.4\%}$             & 1.75\zehomi{1}$^{+5.9\%}_{-11.9\%}$      \\
590.0  & 7.34\zehomi{5}$^{+8.1\%}_{-6.1\%}$       & 1.06\zehomi{5}$^{+6.0\%}_{-4.0\%}$       & 3.67\zehomi{8}$^{+6.0\%}_{-4.0\%}$       & 3.68\zehomi{6}$^{+13.5\%}_{-11.5\%}$             & 1.72\zehomi{1}$^{+6.2\%}_{-12.2\%}$      \\
600.0  & 7.06\zehomi{5}$^{+8.2\%}_{-6.3\%}$       & 1.02\zehomi{5}$^{+6.2\%}_{-4.2\%}$       & 3.54\zehomi{8}$^{+6.1\%}_{-4.2\%}$       & 3.54\zehomi{6}$^{+13.7\%}_{-11.6\%}$             & 1.69\zehomi{1}$^{+6.3\%}_{-12.4\%}$      \\
610.0  & 6.81\zehomi{5}$^{+8.3\%}_{-6.5\%}$       & 9.87\zehomi{6}$^{+6.2\%}_{-4.4\%}$       & 3.42\zehomi{8}$^{+6.2\%}_{-4.4\%}$       & 3.41\zehomi{6}$^{+13.8\%}_{-11.8\%}$             & 1.66\zehomi{1}$^{+6.4\%}_{-12.8\%}$      \\
620.0  & 6.55\zehomi{5}$^{+8.4\%}_{-6.6\%}$       & 9.53\zehomi{6}$^{+6.3\%}_{-4.5\%}$       & 3.30\zehomi{8}$^{+6.3\%}_{-4.5\%}$       & 3.29\zehomi{6}$^{+13.9\%}_{-12.0\%}$             & 1.63\zehomi{1}$^{+6.6\%}_{-13.2\%}$      \\
630.0  & 6.32\zehomi{5}$^{+8.6\%}_{-6.7\%}$       & 9.22\zehomi{6}$^{+6.5\%}_{-4.7\%}$       & 3.19\zehomi{8}$^{+6.6\%}_{-4.7\%}$       & 3.17\zehomi{6}$^{+14.0\%}_{-12.1\%}$             & 1.59\zehomi{1}$^{+6.8\%}_{-13.4\%}$      \\
640.0  & 6.10\zehomi{5}$^{+8.8\%}_{-6.9\%}$       & 8.92\zehomi{6}$^{+6.7\%}_{-4.9\%}$       & 3.09\zehomi{8}$^{+6.7\%}_{-4.9\%}$       & 3.06\zehomi{6}$^{+14.2\%}_{-12.3\%}$             & 1.56\zehomi{1}$^{+7.0\%}_{-13.8\%}$      \\
650.0  & 5.89\zehomi{5}$^{+8.9\%}_{-7.1\%}$       & 8.63\zehomi{6}$^{+6.8\%}_{-5.0\%}$       & 2.99\zehomi{8}$^{+6.8\%}_{-5.0\%}$       & 2.95\zehomi{6}$^{+14.4\%}_{-12.4\%}$             & 1.53\zehomi{1}$^{+7.1\%}_{-14.2\%}$      \\
660.0  & 5.69\zehomi{5}$^{+9.1\%}_{-7.2\%}$       & 8.36\zehomi{6}$^{+7.0\%}_{-5.2\%}$       & 2.90\zehomi{8}$^{+7.0\%}_{-5.2\%}$       & 2.85\zehomi{6}$^{+14.5\%}_{-12.6\%}$             & 1.50\zehomi{1}$^{+7.2\%}_{-14.6\%}$      \\
670.0  & 5.50\zehomi{5}$^{+9.3\%}_{-7.4\%}$       & 8.10\zehomi{6}$^{+7.2\%}_{-5.4\%}$       & 2.81\zehomi{8}$^{+7.2\%}_{-5.4\%}$       & 2.76\zehomi{6}$^{+14.8\%}_{-12.8\%}$             & 1.47\zehomi{1}$^{+7.5\%}_{-15.0\%}$      \\
680.0  & 5.32\zehomi{5}$^{+9.5\%}_{-7.6\%}$       & 7.85\zehomi{6}$^{+7.4\%}_{-5.5\%}$       & 2.72\zehomi{8}$^{+7.4\%}_{-5.5\%}$       & 2.67\zehomi{6}$^{+14.9\%}_{-13.0\%}$             & 1.44\zehomi{1}$^{+7.7\%}_{-15.4\%}$      \\
690.0  & 5.15\zehomi{5}$^{+9.7\%}_{-7.8\%}$       & 7.61\zehomi{6}$^{+7.6\%}_{-5.8\%}$       & 2.64\zehomi{8}$^{+7.5\%}_{-5.8\%}$       & 2.58\zehomi{6}$^{+15.1\%}_{-13.2\%}$             & 1.41\zehomi{1}$^{+7.8\%}_{-15.8\%}$      \\
700.0  & 4.98\zehomi{5}$^{+9.9\%}_{-8.0\%}$       & 7.38\zehomi{6}$^{+7.8\%}_{-6.0\%}$       & 2.56\zehomi{8}$^{+7.8\%}_{-6.0\%}$       & 2.50\zehomi{6}$^{+15.3\%}_{-13.4\%}$             & 1.38\zehomi{1}$^{+8.0\%}_{-16.2\%}$      \\
710.0  & 4.82\zehomi{5}$^{+10.1\%}_{-8.2\%}$       & 7.16\zehomi{6}$^{+8.0\%}_{-6.2\%}$       & 2.48\zehomi{8}$^{+8.0\%}_{-6.2\%}$       & 2.42\zehomi{6}$^{+15.6\%}_{-13.7\%}$             & 1.35\zehomi{1}$^{+8.2\%}_{-16.7\%}$      \\
720.0  & 4.67\zehomi{5}$^{+10.4\%}_{-8.4\%}$       & 6.94\zehomi{6}$^{+8.3\%}_{-6.4\%}$       & 2.41\zehomi{8}$^{+8.3\%}_{-6.4\%}$       & 2.34\zehomi{6}$^{+15.8\%}_{-13.8\%}$             & 1.32\zehomi{1}$^{+8.4\%}_{-17.1\%}$      \\
730.0  & 4.53\zehomi{5}$^{+10.6\%}_{-8.7\%}$       & 6.74\zehomi{6}$^{+8.5\%}_{-6.6\%}$       & 2.34\zehomi{8}$^{+8.5\%}_{-6.7\%}$       & 2.27\zehomi{6}$^{+16.0\%}_{-14.1\%}$             & 1.29\zehomi{1}$^{+8.6\%}_{-17.6\%}$      \\
740.0  & 4.38\zehomi{5}$^{+10.9\%}_{-8.9\%}$       & 6.55\zehomi{6}$^{+8.8\%}_{-6.9\%}$       & 2.27\zehomi{8}$^{+8.8\%}_{-6.8\%}$       & 2.20\zehomi{6}$^{+16.3\%}_{-14.4\%}$             & 1.26\zehomi{1}$^{+8.7\%}_{-18.2\%}$      \\
750.0  & 4.24\zehomi{5}$^{+11.2\%}_{-9.2\%}$       & 6.36\zehomi{6}$^{+9.1\%}_{-7.1\%}$       & 2.21\zehomi{8}$^{+9.1\%}_{-7.1\%}$       & 2.13\zehomi{6}$^{+16.6\%}_{-14.6\%}$             & 1.23\zehomi{1}$^{+8.9\%}_{-18.7\%}$      \\
760.0  & 4.11\zehomi{5}$^{+11.4\%}_{-9.4\%}$       & 6.18\zehomi{6}$^{+9.3\%}_{-7.4\%}$       & 2.15\zehomi{8}$^{+9.3\%}_{-7.3\%}$       & 2.07\zehomi{6}$^{+16.9\%}_{-14.8\%}$             & 1.20\zehomi{1}$^{+9.2\%}_{-19.2\%}$      \\
770.0  & 3.99\zehomi{5}$^{+11.8\%}_{-9.7\%}$       & 6.01\zehomi{6}$^{+9.6\%}_{-7.6\%}$       & 2.09\zehomi{8}$^{+9.6\%}_{-7.6\%}$       & 2.00\zehomi{6}$^{+17.2\%}_{-15.0\%}$             & 1.18\zehomi{1}$^{+9.4\%}_{-19.8\%}$      \\
780.0  & 3.87\zehomi{5}$^{+12.1\%}_{-10.0\%}$      & 5.84\zehomi{6}$^{+10.0\%}_{-7.9\%}$       & 2.03\zehomi{8}$^{+10.0\%}_{-7.9\%}$       & 1.94\zehomi{6}$^{+17.6\%}_{-15.3\%}$             & 1.15\zehomi{1}$^{+9.7\%}_{-20.4\%}$        \\
790.0  & 3.75\zehomi{5}$^{+12.5\%}_{-10.2\%}$      & 5.67\zehomi{6}$^{+10.4\%}_{-8.2\%}$       & 1.97\zehomi{8}$^{+10.3\%}_{-8.1\%}$       & 1.89\zehomi{6}$^{+17.9\%}_{-15.6\%}$             & 1.12\zehomi{1}$^{+10.1\%}_{-20.9\%}$      \\
800.0  & 3.64\zehomi{5}$^{+12.8\%}_{-10.5\%}$      & 5.52\zehomi{6}$^{+10.7\%}_{-8.5\%}$       & 1.92\zehomi{8}$^{+10.7\%}_{-8.5\%}$       & 1.83\zehomi{6}$^{+18.3\%}_{-15.9\%}$             & 1.10\zehomi{1}$^{+10.6\%}_{-21.6\%}$      \\
810.0  & 3.54\zehomi{5}$^{+13.2\%}_{-10.8\%}$      & 5.37\zehomi{6}$^{+11.1\%}_{-8.8\%}$       & 1.86\zehomi{8}$^{+11.1\%}_{-8.8\%}$       & 1.78\zehomi{6}$^{+18.7\%}_{-16.2\%}$             & 1.07\zehomi{1}$^{+11.0\%}_{-22.3\%}$      \\
820.0  & 3.43\zehomi{5}$^{+13.7\%}_{-11.1\%}$      & 5.22\zehomi{6}$^{+11.5\%}_{-9.1\%}$       & 1.81\zehomi{8}$^{+11.5\%}_{-9.1\%}$       & 1.73\zehomi{6}$^{+19.1\%}_{-16.5\%}$             & 1.05\zehomi{1}$^{+11.5\%}_{-23.0\%}$      \\
830.0  & 3.33\zehomi{5}$^{+14.1\%}_{-11.4\%}$      & 5.08\zehomi{6}$^{+11.9\%}_{-9.4\%}$       & 1.76\zehomi{8}$^{+11.8\%}_{-9.4\%}$       & 1.68\zehomi{6}$^{+19.5\%}_{-16.8\%}$             & 1.02\zehomi{1}$^{+12.0\%}_{-23.6\%}$      \\
840.0  & 3.24\zehomi{5}$^{+14.5\%}_{-11.8\%}$      & 4.94\zehomi{6}$^{+12.3\%}_{-9.7\%}$       & 1.72\zehomi{8}$^{+12.3\%}_{-9.7\%}$       & 1.63\zehomi{6}$^{+19.9\%}_{-17.2\%}$             & 9.99\zehomi{2}$^{+12.5\%}_{-24.3\%}$      \\
850.0  & 3.14\zehomi{5}$^{+15.0\%}_{-12.1\%}$      & 4.80\zehomi{6}$^{+12.8\%}_{-10.0\%}$      & 1.67\zehomi{8}$^{+12.8\%}_{-10.1\%}$      & 1.58\zehomi{6}$^{+20.4\%}_{-17.5\%}$             & 9.76\zehomi{2}$^{+12.9\%}_{-25.1\%}$      \\
860.0  & 3.05\zehomi{5}$^{+15.4\%}_{-12.5\%}$      & 4.67\zehomi{6}$^{+13.3\%}_{-10.4\%}$      & 1.62\zehomi{8}$^{+13.3\%}_{-10.4\%}$      & 1.54\zehomi{6}$^{+20.9\%}_{-17.9\%}$             & 9.52\zehomi{2}$^{+13.5\%}_{-25.8\%}$      \\
870.0  & 2.97\zehomi{5}$^{+15.9\%}_{-12.9\%}$      & 4.55\zehomi{6}$^{+13.8\%}_{-10.7\%}$      & 1.58\zehomi{8}$^{+13.8\%}_{-10.8\%}$      & 1.49\zehomi{6}$^{+21.4\%}_{-18.3\%}$             & 9.29\zehomi{2}$^{+14.0\%}_{-26.6\%}$      \\
880.0  & 2.88\zehomi{5}$^{+16.5\%}_{-13.2\%}$      & 4.43\zehomi{6}$^{+14.3\%}_{-11.1\%}$      & 1.54\zehomi{8}$^{+14.3\%}_{-11.1\%}$      & 1.45\zehomi{6}$^{+22.0\%}_{-18.6\%}$             & 9.07\zehomi{2}$^{+14.6\%}_{-27.4\%}$      \\
890.0  & 2.80\zehomi{5}$^{+17.0\%}_{-13.6\%}$      & 4.31\zehomi{6}$^{+14.9\%}_{-11.5\%}$      & 1.50\zehomi{8}$^{+14.9\%}_{-11.5\%}$      & 1.41\zehomi{6}$^{+22.5\%}_{-19.1\%}$             & 8.86\zehomi{2}$^{+15.1\%}_{-28.3\%}$      \\
900.0  & 2.72\zehomi{5}$^{+17.6\%}_{-14.0\%}$      & 4.19\zehomi{6}$^{+15.5\%}_{-11.9\%}$      & 1.46\zehomi{8}$^{+15.5\%}_{-11.8\%}$      & 1.37\zehomi{6}$^{+23.1\%}_{-19.4\%}$             & 8.65\zehomi{2}$^{+15.8\%}_{-29.2\%}$      \\
910.0  & 2.64\zehomi{5}$^{+18.2\%}_{-14.4\%}$      & 4.08\zehomi{6}$^{+16.1\%}_{-12.3\%}$      & 1.42\zehomi{8}$^{+16.0\%}_{-12.3\%}$      & 1.33\zehomi{6}$^{+23.8\%}_{-19.8\%}$             & 8.44\zehomi{2}$^{+16.4\%}_{-30.1\%}$      \\
920.0  & 2.57\zehomi{5}$^{+18.9\%}_{-14.8\%}$      & 3.97\zehomi{6}$^{+16.7\%}_{-12.7\%}$      & 1.38\zehomi{8}$^{+16.7\%}_{-12.7\%}$      & 1.29\zehomi{6}$^{+24.3\%}_{-20.2\%}$             & 8.23\zehomi{2}$^{+17.0\%}_{-31.0\%}$      \\
930.0  & 2.49\zehomi{5}$^{+19.6\%}_{-15.2\%}$      & 3.87\zehomi{6}$^{+17.4\%}_{-13.1\%}$      & 1.34\zehomi{8}$^{+17.4\%}_{-13.1\%}$      & 1.25\zehomi{6}$^{+25.1\%}_{-20.6\%}$             & 8.03\zehomi{2}$^{+17.6\%}_{-32.0\%}$      \\
940.0  & 2.42\zehomi{5}$^{+20.3\%}_{-15.6\%}$      & 3.76\zehomi{6}$^{+18.1\%}_{-13.5\%}$      & 1.31\zehomi{8}$^{+18.1\%}_{-13.5\%}$      & 1.22\zehomi{6}$^{+25.7\%}_{-21.1\%}$             & 7.83\zehomi{2}$^{+18.3\%}_{-33.0\%}$      \\
950.0  & 2.35\zehomi{5}$^{+21.0\%}_{-16.1\%}$      & 3.66\zehomi{6}$^{+18.8\%}_{-14.0\%}$      & 1.27\zehomi{8}$^{+18.9\%}_{-13.9\%}$      & 1.18\zehomi{6}$^{+26.6\%}_{-21.5\%}$             & 7.64\zehomi{2}$^{+19.0\%}_{-34.0\%}$      \\
960.0  & 2.29\zehomi{5}$^{+21.9\%}_{-16.6\%}$      & 3.56\zehomi{6}$^{+19.6\%}_{-14.4\%}$      & 1.24\zehomi{8}$^{+19.7\%}_{-14.3\%}$      & 1.15\zehomi{6}$^{+27.3\%}_{-21.9\%}$             & 7.45\zehomi{2}$^{+19.8\%}_{-35.0\%}$      \\
970.0  & 2.23\zehomi{5}$^{+22.7\%}_{-17.0\%}$      & 3.47\zehomi{6}$^{+20.4\%}_{-14.9\%}$      & 1.21\zehomi{8}$^{+20.5\%}_{-14.8\%}$      & 1.12\zehomi{6}$^{+28.2\%}_{-22.4\%}$             & 7.26\zehomi{2}$^{+20.5\%}_{-36.1\%}$      \\
980.0  & 2.17\zehomi{5}$^{+23.5\%}_{-17.5\%}$      & 3.38\zehomi{6}$^{+21.3\%}_{-15.3\%}$      & 1.17\zehomi{8}$^{+21.2\%}_{-15.3\%}$      & 1.09\zehomi{6}$^{+28.9\%}_{-22.9\%}$             & 7.08\zehomi{2}$^{+21.2\%}_{-37.2\%}$      \\
990.0  & 2.11\zehomi{5}$^{+24.4\%}_{-18.0\%}$      & 3.28\zehomi{6}$^{+22.2\%}_{-15.8\%}$      & 1.14\zehomi{8}$^{+22.2\%}_{-15.8\%}$      & 1.06\zehomi{6}$^{+29.9\%}_{-23.4\%}$             & 6.90\zehomi{2}$^{+22.1\%}_{-38.3\%}$      \\
1000.0 & 2.05\zehomi{5}$^{+25.3\%}_{-18.5\%}$      & 3.20\zehomi{6}$^{+23.1\%}_{-16.3\%}$      & 1.11\zehomi{8}$^{+23.1\%}_{-16.3\%}$      & 1.03\zehomi{6}$^{+30.9\%}_{-23.8\%}$             & 6.73\zehomi{2}$^{+22.9\%}_{-39.5\%}$      \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [$\UGeV$]\\
\hline
90.0   & 6.12\zehomi{2}$^{+11.8\%}_{-11.4\%}$      & 1.22\zehomi{3}$^{+6.2\%}_{-6.2\%}$    & 0.00\zehoze $^{+0.0\%}_{-0.0\%}$      & 2.07\zehomi{3}$^{+5.8\%}_{-5.7\%}$      & 4.17\zehomi{4}$^{+5.8\%}_{-5.6\%}$              & 2.22\zehomi{3}$^{+5.2\%}_{-5.2\%}$       \\
95.0   & 6.74\zehomi{2}$^{+11.7\%}_{-11.3\%}$      & 1.39\zehomi{3}$^{+6.2\%}_{-6.1\%}$    & 4.48\zehomi{6}$^{+10.2\%}_{-10.1\%}$    & 4.67\zehomi{3}$^{+5.8\%}_{-5.6\%}$      & 6.65\zehomi{4}$^{+5.7\%}_{-5.6\%}$              & 2.35\zehomi{3}$^{+5.2\%}_{-5.1\%}$       \\
100.0  & 7.36\zehomi{2}$^{+11.6\%}_{-11.2\%}$      & 1.58\zehomi{3}$^{+6.2\%}_{-6.1\%}$    & 4.93\zehomi{5}$^{+10.2\%}_{-10.1\%}$    & 1.09\zehomi{2}$^{+5.7\%}_{-5.6\%}$      & 1.12\zehomi{3}$^{+5.7\%}_{-5.5\%}$              & 2.49\zehomi{3}$^{+5.1\%}_{-5.1\%}$       \\
105.0  & 7.95\zehomi{2}$^{+11.4\%}_{-11.1\%}$      & 1.77\zehomi{3}$^{+6.1\%}_{-5.9\%}$    & 1.71\zehomi{4}$^{+10.2\%}_{-9.9\%}$     & 2.40\zehomi{2}$^{+5.6\%}_{-5.5\%}$      & 2.13\zehomi{3}$^{+5.6\%}_{-5.5\%}$              & 2.65\zehomi{3}$^{+5.1\%}_{-5.0\%}$       \\
110.0  & 8.45\zehomi{2}$^{+11.2\%}_{-10.9\%}$      & 1.95\zehomi{3}$^{+5.9\%}_{-5.8\%}$    & 3.91\zehomi{4}$^{+9.9\%}_{-9.8\%}$      & 4.77\zehomi{2}$^{+5.4\%}_{-5.3\%}$      & 4.34\zehomi{3}$^{+5.4\%}_{-5.3\%}$              & 2.85\zehomi{3}$^{+4.9\%}_{-4.9\%}$       \\
110.5  & 8.49\zehomi{2}$^{+11.2\%}_{-10.8\%}$      & 1.97\zehomi{3}$^{+5.9\%}_{-5.8\%}$    & 4.18\zehomi{4}$^{+9.9\%}_{-9.8\%}$      & 5.09\zehomi{2}$^{+5.4\%}_{-5.3\%}$      & 4.67\zehomi{3}$^{+5.4\%}_{-5.3\%}$              & 2.87\zehomi{3}$^{+4.9\%}_{-4.9\%}$       \\
111.0  & 8.53\zehomi{2}$^{+11.2\%}_{-10.8\%}$      & 1.98\zehomi{3}$^{+5.9\%}_{-5.8\%}$    & 4.47\zehomi{4}$^{+9.9\%}_{-9.8\%}$      & 5.40\zehomi{2}$^{+5.4\%}_{-5.2\%}$      & 5.00\zehomi{3}$^{+5.4\%}_{-5.2\%}$              & 2.90\zehomi{3}$^{+4.9\%}_{-4.8\%}$       \\
111.5  & 8.56\zehomi{2}$^{+11.1\%}_{-10.8\%}$      & 2.00\zehomi{3}$^{+5.9\%}_{-5.8\%}$    & 4.76\zehomi{4}$^{+9.9\%}_{-9.8\%}$      & 5.75\zehomi{2}$^{+5.4\%}_{-5.2\%}$      & 5.38\zehomi{3}$^{+5.3\%}_{-5.2\%}$              & 2.92\zehomi{3}$^{+4.8\%}_{-4.8\%}$       \\
112.0  & 8.60\zehomi{2}$^{+11.1\%}_{-10.8\%}$      & 2.02\zehomi{3}$^{+5.8\%}_{-5.8\%}$    & 5.07\zehomi{4}$^{+9.8\%}_{-9.7\%}$      & 6.10\zehomi{2}$^{+5.3\%}_{-5.2\%}$      & 5.76\zehomi{3}$^{+5.3\%}_{-5.2\%}$              & 2.95\zehomi{3}$^{+4.8\%}_{-4.8\%}$       \\
112.5  & 8.63\zehomi{2}$^{+11.1\%}_{-10.8\%}$      & 2.03\zehomi{3}$^{+5.8\%}_{-5.7\%}$    & 5.39\zehomi{4}$^{+9.8\%}_{-9.7\%}$      & 6.47\zehomi{2}$^{+5.3\%}_{-5.2\%}$      & 6.17\zehomi{3}$^{+5.3\%}_{-5.2\%}$              & 2.98\zehomi{3}$^{+4.8\%}_{-4.8\%}$       \\
113.0  & 8.66\zehomi{2}$^{+11.1\%}_{-10.7\%}$      & 2.05\zehomi{3}$^{+5.8\%}_{-5.7\%}$    & 5.72\zehomi{4}$^{+9.8\%}_{-9.7\%}$      & 6.87\zehomi{2}$^{+5.3\%}_{-5.2\%}$      & 6.62\zehomi{3}$^{+5.3\%}_{-5.1\%}$              & 3.00\zehomi{3}$^{+4.8\%}_{-4.8\%}$       \\
113.5  & 8.69\zehomi{2}$^{+11.0\%}_{-10.7\%}$      & 2.07\zehomi{3}$^{+5.8\%}_{-5.7\%}$    & 6.05\zehomi{4}$^{+9.8\%}_{-9.7\%}$      & 7.27\zehomi{2}$^{+5.2\%}_{-5.1\%}$      & 7.08\zehomi{3}$^{+5.2\%}_{-5.1\%}$              & 3.03\zehomi{3}$^{+4.8\%}_{-4.7\%}$       \\
114.0  & 8.72\zehomi{2}$^{+11.0\%}_{-10.7\%}$      & 2.08\zehomi{3}$^{+5.8\%}_{-5.6\%}$    & 6.39\zehomi{4}$^{+9.7\%}_{-9.7\%}$      & 7.70\zehomi{2}$^{+5.2\%}_{-5.1\%}$      & 7.58\zehomi{3}$^{+5.2\%}_{-5.1\%}$              & 3.06\zehomi{3}$^{+4.7\%}_{-4.7\%}$       \\
114.5  & 8.74\zehomi{2}$^{+11.0\%}_{-10.7\%}$      & 2.10\zehomi{3}$^{+5.8\%}_{-5.6\%}$    & 6.74\zehomi{4}$^{+9.7\%}_{-9.6\%}$      & 8.14\zehomi{2}$^{+5.2\%}_{-5.1\%}$      & 8.10\zehomi{3}$^{+5.2\%}_{-5.1\%}$              & 3.09\zehomi{3}$^{+4.7\%}_{-4.7\%}$       \\
115.0  & 8.76\zehomi{2}$^{+10.9\%}_{-10.6\%}$      & 2.11\zehomi{3}$^{+5.7\%}_{-5.6\%}$    & 7.10\zehomi{4}$^{+9.7\%}_{-9.6\%}$      & 8.60\zehomi{2}$^{+5.2\%}_{-5.0\%}$      & 8.65\zehomi{3}$^{+5.2\%}_{-5.0\%}$              & 3.12\zehomi{3}$^{+4.7\%}_{-4.7\%}$       \\
115.5  & 8.78\zehomi{2}$^{+10.9\%}_{-10.6\%}$      & 2.12\zehomi{3}$^{+5.7\%}_{-5.6\%}$    & 7.46\zehomi{4}$^{+9.7\%}_{-9.6\%}$      & 9.05\zehomi{2}$^{+5.1\%}_{-5.0\%}$      & 9.21\zehomi{3}$^{+5.1\%}_{-5.0\%}$              & 3.16\zehomi{3}$^{+4.7\%}_{-4.6\%}$       \\
116.0  & 8.80\zehomi{2}$^{+10.9\%}_{-10.6\%}$      & 2.14\zehomi{3}$^{+5.7\%}_{-5.5\%}$    & 7.84\zehomi{4}$^{+9.6\%}_{-9.6\%}$      & 9.55\zehomi{2}$^{+5.1\%}_{-5.0\%}$      & 9.83\zehomi{3}$^{+5.1\%}_{-5.0\%}$              & 3.19\zehomi{3}$^{+4.6\%}_{-4.6\%}$       \\
116.5  & 8.81\zehomi{2}$^{+10.8\%}_{-10.5\%}$      & 2.15\zehomi{3}$^{+5.6\%}_{-5.5\%}$    & 8.22\zehomi{4}$^{+9.6\%}_{-9.5\%}$      & 1.01\zehomi{1}$^{+5.0\%}_{-4.9\%}$      & 1.05\zehomi{2}$^{+5.0\%}_{-4.9\%}$              & 3.23\zehomi{3}$^{+4.6\%}_{-4.6\%}$       \\
117.0  & 8.82\zehomi{2}$^{+10.8\%}_{-10.5\%}$      & 2.16\zehomi{3}$^{+5.6\%}_{-5.5\%}$    & 8.61\zehomi{4}$^{+9.6\%}_{-9.5\%}$      & 1.06\zehomi{1}$^{+5.0\%}_{-4.9\%}$      & 1.12\zehomi{2}$^{+5.0\%}_{-4.9\%}$              & 3.26\zehomi{3}$^{+4.6\%}_{-4.5\%}$       \\
117.5  & 8.83\zehomi{2}$^{+10.8\%}_{-10.5\%}$      & 2.18\zehomi{3}$^{+5.6\%}_{-5.4\%}$    & 9.00\zehomi{4}$^{+9.5\%}_{-9.5\%}$      & 1.11\zehomi{1}$^{+5.0\%}_{-4.8\%}$      & 1.19\zehomi{2}$^{+5.0\%}_{-4.8\%}$              & 3.30\zehomi{3}$^{+4.5\%}_{-4.5\%}$       \\
118.0  & 8.83\zehomi{2}$^{+10.8\%}_{-10.4\%}$      & 2.19\zehomi{3}$^{+5.5\%}_{-5.4\%}$    & 9.40\zehomi{4}$^{+9.5\%}_{-9.4\%}$      & 1.17\zehomi{1}$^{+4.9\%}_{-4.8\%}$      & 1.26\zehomi{2}$^{+4.9\%}_{-4.8\%}$              & 3.34\zehomi{3}$^{+4.5\%}_{-4.5\%}$       \\
118.5  & 8.83\zehomi{2}$^{+10.7\%}_{-10.4\%}$      & 2.20\zehomi{3}$^{+5.5\%}_{-5.4\%}$    & 9.81\zehomi{4}$^{+9.5\%}_{-9.4\%}$      & 1.23\zehomi{1}$^{+4.9\%}_{-4.8\%}$      & 1.34\zehomi{2}$^{+4.9\%}_{-4.8\%}$              & 3.37\zehomi{3}$^{+4.5\%}_{-4.4\%}$       \\
119.0  & 8.83\zehomi{2}$^{+10.7\%}_{-10.4\%}$      & 2.21\zehomi{3}$^{+5.5\%}_{-5.3\%}$    & 1.02\zehomi{3}$^{+9.4\%}_{-9.4\%}$      & 1.29\zehomi{1}$^{+4.8\%}_{-4.7\%}$      & 1.42\zehomi{2}$^{+4.8\%}_{-4.7\%}$              & 3.41\zehomi{3}$^{+4.4\%}_{-4.4\%}$       \\
119.5  & 8.84\zehomi{2}$^{+10.7\%}_{-10.4\%}$      & 2.22\zehomi{3}$^{+5.4\%}_{-5.3\%}$    & 1.06\zehomi{3}$^{+9.4\%}_{-9.4\%}$      & 1.35\zehomi{1}$^{+4.8\%}_{-4.7\%}$      & 1.50\zehomi{2}$^{+4.8\%}_{-4.7\%}$              & 3.46\zehomi{3}$^{+4.4\%}_{-4.4\%}$       \\
120.0  & 8.82\zehomi{2}$^{+10.6\%}_{-10.3\%}$      & 2.23\zehomi{3}$^{+5.4\%}_{-5.3\%}$    & 1.11\zehomi{3}$^{+9.4\%}_{-9.3\%}$      & 1.41\zehomi{1}$^{+4.8\%}_{-4.7\%}$      & 1.59\zehomi{2}$^{+4.8\%}_{-4.7\%}$              & 3.50\zehomi{3}$^{+4.4\%}_{-4.3\%}$       \\
120.5  & 8.82\zehomi{2}$^{+10.6\%}_{-10.3\%}$      & 2.23\zehomi{3}$^{+5.4\%}_{-5.2\%}$    & 1.15\zehomi{3}$^{+9.3\%}_{-9.3\%}$      & 1.48\zehomi{1}$^{+4.7\%}_{-4.6\%}$      & 1.68\zehomi{2}$^{+4.7\%}_{-4.6\%}$              & 3.55\zehomi{3}$^{+4.3\%}_{-4.3\%}$       \\
121.0  & 8.80\zehomi{2}$^{+10.6\%}_{-10.3\%}$      & 2.24\zehomi{3}$^{+5.3\%}_{-5.2\%}$    & 1.19\zehomi{3}$^{+9.3\%}_{-9.2\%}$      & 1.55\zehomi{1}$^{+4.7\%}_{-4.6\%}$      & 1.77\zehomi{2}$^{+4.7\%}_{-4.6\%}$              & 3.60\zehomi{3}$^{+4.3\%}_{-4.2\%}$       \\
121.5  & 8.79\zehomi{2}$^{+10.5\%}_{-10.2\%}$      & 2.25\zehomi{3}$^{+5.3\%}_{-5.2\%}$    & 1.23\zehomi{3}$^{+9.3\%}_{-9.2\%}$      & 1.61\zehomi{1}$^{+4.6\%}_{-4.5\%}$      & 1.87\zehomi{2}$^{+4.6\%}_{-4.5\%}$              & 3.65\zehomi{3}$^{+4.2\%}_{-4.2\%}$       \\
122.0  & 8.77\zehomi{2}$^{+10.5\%}_{-10.2\%}$      & 2.25\zehomi{3}$^{+5.2\%}_{-5.1\%}$    & 1.28\zehomi{3}$^{+9.2\%}_{-9.1\%}$      & 1.69\zehomi{1}$^{+4.6\%}_{-4.5\%}$      & 1.97\zehomi{2}$^{+4.6\%}_{-4.5\%}$              & 3.70\zehomi{3}$^{+4.2\%}_{-4.2\%}$       \\
122.5  & 8.74\zehomi{2}$^{+10.4\%}_{-10.2\%}$      & 2.26\zehomi{3}$^{+5.2\%}_{-5.1\%}$    & 1.32\zehomi{3}$^{+9.2\%}_{-9.1\%}$      & 1.76\zehomi{1}$^{+4.5\%}_{-4.4\%}$      & 2.07\zehomi{2}$^{+4.5\%}_{-4.4\%}$              & 3.76\zehomi{3}$^{+4.2\%}_{-4.1\%}$       \\
123.0  & 8.71\zehomi{2}$^{+10.4\%}_{-10.1\%}$      & 2.27\zehomi{3}$^{+5.2\%}_{-5.0\%}$    & 1.36\zehomi{3}$^{+9.2\%}_{-9.0\%}$      & 1.83\zehomi{1}$^{+4.5\%}_{-4.4\%}$      & 2.18\zehomi{2}$^{+4.5\%}_{-4.4\%}$              & 3.82\zehomi{3}$^{+4.1\%}_{-4.1\%}$       \\
123.5  & 8.68\zehomi{2}$^{+10.3\%}_{-10.1\%}$      & 2.28\zehomi{3}$^{+5.1\%}_{-5.0\%}$    & 1.41\zehomi{3}$^{+9.1\%}_{-9.0\%}$      & 1.91\zehomi{1}$^{+4.4\%}_{-4.3\%}$      & 2.29\zehomi{2}$^{+4.5\%}_{-4.3\%}$              & 3.88\zehomi{3}$^{+4.1\%}_{-4.0\%}$       \\
124.0  & 8.65\zehomi{2}$^{+10.3\%}_{-10.1\%}$      & 2.28\zehomi{3}$^{+5.1\%}_{-5.0\%}$    & 1.45\zehomi{3}$^{+9.1\%}_{-8.9\%}$      & 1.98\zehomi{1}$^{+4.4\%}_{-4.3\%}$      & 2.40\zehomi{2}$^{+4.4\%}_{-4.3\%}$              & 3.94\zehomi{3}$^{+4.0\%}_{-4.0\%}$       \\
124.5  & 8.61\zehomi{2}$^{+10.3\%}_{-10.0\%}$      & 2.28\zehomi{3}$^{+5.0\%}_{-4.9\%}$    & 1.49\zehomi{3}$^{+9.1\%}_{-8.9\%}$      & 2.07\zehomi{1}$^{+4.3\%}_{-4.2\%}$      & 2.52\zehomi{2}$^{+4.4\%}_{-4.2\%}$              & 4.00\zehomi{3}$^{+4.0\%}_{-4.0\%}$       \\
125.0  & 8.57\zehomi{2}$^{+10.2\%}_{-10.0\%}$      & 2.28\zehomi{3}$^{+5.0\%}_{-4.9\%}$    & 1.54\zehomi{3}$^{+9.0\%}_{-8.8\%}$      & 2.15\zehomi{1}$^{+4.3\%}_{-4.2\%}$      & 2.64\zehomi{2}$^{+4.3\%}_{-4.2\%}$              & 4.07\zehomi{3}$^{+4.0\%}_{-3.9\%}$       \\
125.5  & 8.52\zehomi{2}$^{+10.2\%}_{-9.9\%}$       & 2.28\zehomi{3}$^{+4.9\%}_{-4.8\%}$    & 1.58\zehomi{3}$^{+8.9\%}_{-8.8\%}$      & 2.23\zehomi{1}$^{+4.2\%}_{-4.1\%}$      & 2.76\zehomi{2}$^{+4.3\%}_{-4.1\%}$              & 4.14\zehomi{3}$^{+3.9\%}_{-3.9\%}$       \\
126.0  & 8.48\zehomi{2}$^{+10.1\%}_{-9.9\%}$       & 2.28\zehomi{3}$^{+4.9\%}_{-4.8\%}$    & 1.62\zehomi{3}$^{+8.9\%}_{-8.8\%}$      & 2.31\zehomi{1}$^{+4.1\%}_{-4.1\%}$      & 2.89\zehomi{2}$^{+4.2\%}_{-4.0\%}$              & 4.21\zehomi{3}$^{+3.9\%}_{-3.8\%}$       \\
126.5  & 8.42\zehomi{2}$^{+10.1\%}_{-9.8\%}$       & 2.28\zehomi{3}$^{+4.8\%}_{-4.7\%}$    & 1.66\zehomi{3}$^{+8.8\%}_{-8.7\%}$      & 2.39\zehomi{1}$^{+4.1\%}_{-4.0\%}$      & 3.02\zehomi{2}$^{+4.1\%}_{-4.0\%}$              & 4.29\zehomi{3}$^{+3.8\%}_{-3.8\%}$       \\
127.0  & 8.37\zehomi{2}$^{+10.1\%}_{-9.8\%}$       & 2.28\zehomi{3}$^{+4.8\%}_{-4.7\%}$    & 1.70\zehomi{3}$^{+8.8\%}_{-8.7\%}$      & 2.48\zehomi{1}$^{+4.0\%}_{-4.0\%}$      & 3.15\zehomi{2}$^{+4.1\%}_{-3.9\%}$              & 4.37\zehomi{3}$^{+3.8\%}_{-3.7\%}$       \\
127.5  & 8.31\zehomi{2}$^{+10.0\%}_{-9.8\%}$       & 2.28\zehomi{3}$^{+4.8\%}_{-4.6\%}$    & 1.75\zehomi{3}$^{+8.7\%}_{-8.6\%}$      & 2.57\zehomi{1}$^{+4.0\%}_{-3.9\%}$      & 3.28\zehomi{2}$^{+4.0\%}_{-3.9\%}$              & 4.45\zehomi{3}$^{+3.7\%}_{-3.7\%}$       \\
128.0  & 8.25\zehomi{2}$^{+10.0\%}_{-9.7\%}$       & 2.27\zehomi{3}$^{+4.7\%}_{-4.6\%}$    & 1.79\zehomi{3}$^{+8.7\%}_{-8.6\%}$      & 2.66\zehomi{1}$^{+3.9\%}_{-3.9\%}$      & 3.42\zehomi{2}$^{+3.9\%}_{-3.8\%}$              & 4.53\zehomi{3}$^{+3.7\%}_{-3.6\%}$       \\
128.5  & 8.19\zehomi{2}$^{+9.9\%} _{-9.7\%}$       & 2.27\zehomi{3}$^{+4.7\%}_{-4.5\%}$    & 1.83\zehomi{3}$^{+8.6\%}_{-8.6\%}$      & 2.75\zehomi{1}$^{+3.8\%}_{-3.8\%}$      & 3.56\zehomi{2}$^{+3.9\%}_{-3.8\%}$              & 4.62\zehomi{3}$^{+3.6\%}_{-3.6\%}$       \\
129.0  & 8.12\zehomi{2}$^{+9.9\%} _{-9.6\%}$       & 2.26\zehomi{3}$^{+4.6\%}_{-4.5\%}$    & 1.87\zehomi{3}$^{+8.5\%}_{-8.5\%}$      & 2.84\zehomi{1}$^{+3.8\%}_{-3.7\%}$      & 3.70\zehomi{2}$^{+3.8\%}_{-3.7\%}$              & 4.71\zehomi{3}$^{+3.6\%}_{-3.5\%}$       \\
129.5  & 8.05\zehomi{2}$^{+9.8\%} _{-9.6\%}$       & 2.26\zehomi{3}$^{+4.6\%}_{-4.4\%}$    & 1.90\zehomi{3}$^{+8.5\%}_{-8.5\%}$      & 2.93\zehomi{1}$^{+3.7\%}_{-3.7\%}$      & 3.84\zehomi{2}$^{+3.7\%}_{-3.7\%}$              & 4.81\zehomi{3}$^{+3.5\%}_{-3.5\%}$       \\
130.0  & 7.97\zehomi{2}$^{+9.8\%} _{-9.6\%}$       & 2.25\zehomi{3}$^{+4.5\%}_{-4.4\%}$    & 1.95\zehomi{3}$^{+8.4\%}_{-8.4\%}$      & 3.03\zehomi{1}$^{+3.7\%}_{-3.6\%}$      & 3.98\zehomi{2}$^{+3.7\%}_{-3.6\%}$              & 4.91\zehomi{3}$^{+3.5\%}_{-3.4\%}$       \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [$\UGeV$]\\
\hline
130.5  & 7.90\zehomi{2}$^{+9.8\%}_{-9.5\%}$       & 2.24\zehomi{3}$^{+4.5\%}_{-4.3\%}$       & 1.99\zehomi{3}$^{+8.4\%}_{-8.4\%}$      & 3.12\zehomi{1}$^{+3.6\%}_{-3.5\%}$     & 4.13\zehomi{2}$^{+3.6\%}_{-3.5\%}$     & 5.01\zehomi{3}$^{+3.4\%}_{-3.4\%}$       \\
131.0  & 7.82\zehomi{2}$^{+9.7\%}_{-9.5\%}$       & 2.23\zehomi{3}$^{+4.4\%}_{-4.3\%}$       & 2.01\zehomi{3}$^{+8.3\%}_{-8.3\%}$      & 3.22\zehomi{1}$^{+3.5\%}_{-3.5\%}$     & 4.28\zehomi{2}$^{+3.5\%}_{-3.5\%}$     & 5.12\zehomi{3}$^{+3.4\%}_{-3.3\%}$       \\
131.5  & 7.73\zehomi{2}$^{+9.7\%}_{-9.4\%}$       & 2.22\zehomi{3}$^{+4.4\%}_{-4.2\%}$       & 2.06\zehomi{3}$^{+8.3\%}_{-8.3\%}$      & 3.31\zehomi{1}$^{+3.5\%}_{-3.4\%}$     & 4.42\zehomi{2}$^{+3.5\%}_{-3.4\%}$     & 5.23\zehomi{3}$^{+3.3\%}_{-3.3\%}$       \\
132.0  & 7.65\zehomi{2}$^{+9.6\%}_{-9.4\%}$       & 2.21\zehomi{3}$^{+4.3\%}_{-4.2\%}$       & 2.09\zehomi{3}$^{+8.2\%}_{-8.2\%}$      & 3.41\zehomi{1}$^{+3.4\%}_{-3.4\%}$     & 4.57\zehomi{2}$^{+3.4\%}_{-3.4\%}$     & 5.35\zehomi{3}$^{+3.2\%}_{-3.2\%}$       \\
132.5  & 7.56\zehomi{2}$^{+9.6\%}_{-9.4\%}$       & 2.20\zehomi{3}$^{+4.2\%}_{-4.1\%}$       & 2.13\zehomi{3}$^{+8.2\%}_{-8.2\%}$      & 3.51\zehomi{1}$^{+3.3\%}_{-3.3\%}$     & 4.72\zehomi{2}$^{+3.3\%}_{-3.3\%}$     & 5.47\zehomi{3}$^{+3.2\%}_{-3.2\%}$       \\
133.0  & 7.47\zehomi{2}$^{+9.5\%}_{-9.3\%}$       & 2.19\zehomi{3}$^{+4.2\%}_{-4.1\%}$       & 2.16\zehomi{3}$^{+8.1\%}_{-8.1\%}$      & 3.61\zehomi{1}$^{+3.3\%}_{-3.2\%}$     & 4.87\zehomi{2}$^{+3.3\%}_{-3.2\%}$     & 5.60\zehomi{3}$^{+3.1\%}_{-3.1\%}$       \\
133.5  & 7.37\zehomi{2}$^{+9.5\%}_{-9.3\%}$       & 2.17\zehomi{3}$^{+4.1\%}_{-4.0\%}$       & 2.19\zehomi{3}$^{+8.1\%}_{-8.1\%}$      & 3.70\zehomi{1}$^{+3.2\%}_{-3.2\%}$     & 5.02\zehomi{2}$^{+3.2\%}_{-3.2\%}$     & 5.74\zehomi{3}$^{+3.1\%}_{-3.1\%}$       \\
134.0  & 7.28\zehomi{2}$^{+9.4\%}_{-9.2\%}$       & 2.16\zehomi{3}$^{+4.1\%}_{-4.0\%}$       & 2.22\zehomi{3}$^{+8.0\%}_{-8.0\%}$      & 3.80\zehomi{1}$^{+3.1\%}_{-3.1\%}$     & 5.17\zehomi{2}$^{+3.1\%}_{-3.1\%}$     & 5.88\zehomi{3}$^{+3.0\%}_{-3.0\%}$       \\
134.5  & 7.18\zehomi{2}$^{+9.4\%}_{-9.2\%}$       & 2.14\zehomi{3}$^{+4.0\%}_{-3.9\%}$       & 2.25\zehomi{3}$^{+8.0\%}_{-7.9\%}$      & 3.90\zehomi{1}$^{+3.1\%}_{-3.0\%}$     & 5.32\zehomi{2}$^{+3.1\%}_{-3.0\%}$     & 6.03\zehomi{3}$^{+3.0\%}_{-3.0\%}$       \\
135.0  & 7.08\zehomi{2}$^{+9.3\%}_{-9.2\%}$       & 2.13\zehomi{3}$^{+4.0\%}_{-3.9\%}$       & 2.27\zehomi{3}$^{+7.9\%}_{-7.9\%}$      & 4.00\zehomi{1}$^{+3.0\%}_{-3.0\%}$     & 5.47\zehomi{2}$^{+3.0\%}_{-3.0\%}$     & 6.18\zehomi{3}$^{+2.9\%}_{-2.9\%}$       \\
135.5  & 6.97\zehomi{2}$^{+9.2\%}_{-9.1\%}$       & 2.11\zehomi{3}$^{+3.8\%}_{-3.8\%}$       & 2.30\zehomi{3}$^{+7.8\%}_{-7.8\%}$      & 4.10\zehomi{1}$^{+2.9\%}_{-2.8\%}$     & 5.62\zehomi{2}$^{+2.9\%}_{-2.8\%}$     & 6.34\zehomi{3}$^{+2.8\%}_{-2.8\%}$       \\
136.0  & 6.87\zehomi{2}$^{+9.1\%}_{-9.0\%}$       & 2.09\zehomi{3}$^{+3.7\%}_{-3.6\%}$       & 2.32\zehomi{3}$^{+7.7\%}_{-7.7\%}$      & 4.20\zehomi{1}$^{+2.8\%}_{-2.7\%}$     & 5.77\zehomi{2}$^{+2.8\%}_{-2.7\%}$     & 6.51\zehomi{3}$^{+2.7\%}_{-2.7\%}$       \\
136.5  & 6.76\zehomi{2}$^{+9.0\%}_{-8.9\%}$       & 2.08\zehomi{3}$^{+3.6\%}_{-3.5\%}$       & 2.34\zehomi{3}$^{+7.5\%}_{-7.5\%}$      & 4.30\zehomi{1}$^{+2.6\%}_{-2.6\%}$     & 5.91\zehomi{2}$^{+2.6\%}_{-2.6\%}$     & 6.69\zehomi{3}$^{+2.6\%}_{-2.6\%}$       \\
137.0  & 6.65\zehomi{2}$^{+8.9\%}_{-8.8\%}$       & 2.06\zehomi{3}$^{+3.5\%}_{-3.4\%}$       & 2.36\zehomi{3}$^{+7.4\%}_{-7.4\%}$      & 4.41\zehomi{1}$^{+2.5\%}_{-2.5\%}$     & 6.06\zehomi{2}$^{+2.5\%}_{-2.5\%}$     & 6.87\zehomi{3}$^{+2.5\%}_{-2.5\%}$       \\
137.5  & 6.54\zehomi{2}$^{+8.8\%}_{-8.7\%}$       & 2.04\zehomi{3}$^{+3.3\%}_{-3.3\%}$       & 2.38\zehomi{3}$^{+7.3\%}_{-7.3\%}$      & 4.51\zehomi{1}$^{+2.4\%}_{-2.3\%}$     & 6.20\zehomi{2}$^{+2.4\%}_{-2.3\%}$     & 7.06\zehomi{3}$^{+2.3\%}_{-2.3\%}$       \\
138.0  & 6.43\zehomi{2}$^{+8.7\%}_{-8.5\%}$       & 2.02\zehomi{3}$^{+3.2\%}_{-3.2\%}$       & 2.40\zehomi{3}$^{+7.2\%}_{-7.2\%}$      & 4.61\zehomi{1}$^{+2.2\%}_{-2.2\%}$     & 6.34\zehomi{2}$^{+2.2\%}_{-2.2\%}$     & 7.27\zehomi{3}$^{+2.2\%}_{-2.2\%}$       \\
138.5  & 6.32\zehomi{2}$^{+8.6\%}_{-8.4\%}$       & 2.00\zehomi{3}$^{+3.1\%}_{-3.1\%}$       & 2.42\zehomi{3}$^{+7.1\%}_{-7.1\%}$      & 4.71\zehomi{1}$^{+2.1\%}_{-2.1\%}$     & 6.48\zehomi{2}$^{+2.1\%}_{-2.1\%}$     & 7.48\zehomi{3}$^{+2.1\%}_{-2.1\%}$       \\
139.0  & 6.20\zehomi{2}$^{+8.5\%}_{-8.3\%}$       & 1.98\zehomi{3}$^{+3.0\%}_{-3.0\%}$       & 2.43\zehomi{3}$^{+6.9\%}_{-7.0\%}$      & 4.81\zehomi{1}$^{+1.9\%}_{-1.9\%}$     & 6.61\zehomi{2}$^{+2.0\%}_{-1.9\%}$     & 7.70\zehomi{3}$^{+2.0\%}_{-2.0\%}$       \\
139.5  & 6.08\zehomi{2}$^{+8.4\%}_{-8.2\%}$       & 1.95\zehomi{3}$^{+2.9\%}_{-2.9\%}$       & 2.45\zehomi{3}$^{+6.8\%}_{-6.8\%}$      & 4.91\zehomi{1}$^{+1.8\%}_{-1.8\%}$     & 6.75\zehomi{2}$^{+1.8\%}_{-1.8\%}$     & 7.93\zehomi{3}$^{+1.9\%}_{-1.9\%}$       \\
140.0  & 5.97\zehomi{2}$^{+8.3\%}_{-8.1\%}$       & 1.93\zehomi{3}$^{+2.7\%}_{-2.8\%}$       & 2.46\zehomi{3}$^{+6.7\%}_{-6.7\%}$      & 5.01\zehomi{1}$^{+1.7\%}_{-1.7\%}$     & 6.87\zehomi{2}$^{+1.7\%}_{-1.7\%}$     & 8.18\zehomi{3}$^{+1.8\%}_{-1.7\%}$       \\
141.0  & 5.72\zehomi{2}$^{+8.2\%}_{-8.1\%}$       & 1.88\zehomi{3}$^{+2.7\%}_{-2.7\%}$       & 2.48\zehomi{3}$^{+6.6\%}_{-6.7\%}$      & 5.21\zehomi{1}$^{+1.6\%}_{-1.6\%}$     & 7.12\zehomi{2}$^{+1.6\%}_{-1.6\%}$     & 8.70\zehomi{3}$^{+1.7\%}_{-1.7\%}$       \\
142.0  & 5.48\zehomi{2}$^{+8.2\%}_{-8.1\%}$       & 1.84\zehomi{3}$^{+2.6\%}_{-2.6\%}$       & 2.49\zehomi{3}$^{+6.6\%}_{-6.6\%}$      & 5.41\zehomi{1}$^{+1.5\%}_{-1.5\%}$     & 7.35\zehomi{2}$^{+1.5\%}_{-1.5\%}$     & 9.28\zehomi{3}$^{+1.6\%}_{-1.6\%}$       \\
143.0  & 5.23\zehomi{2}$^{+8.2\%}_{-8.0\%}$       & 1.77\zehomi{3}$^{+2.5\%}_{-2.5\%}$       & 2.49\zehomi{3}$^{+6.5\%}_{-6.5\%}$      & 5.61\zehomi{1}$^{+1.4\%}_{-1.4\%}$     & 7.56\zehomi{2}$^{+1.4\%}_{-1.4\%}$     & 9.93\zehomi{3}$^{+1.6\%}_{-1.5\%}$       \\
144.0  & 4.99\zehomi{2}$^{+8.1\%}_{-8.0\%}$       & 1.73\zehomi{3}$^{+2.5\%}_{-2.4\%}$       & 2.49\zehomi{3}$^{+6.5\%}_{-6.5\%}$      & 5.80\zehomi{1}$^{+1.3\%}_{-1.3\%}$     & 7.75\zehomi{2}$^{+1.3\%}_{-1.3\%}$     & 1.07\zehomi{2}$^{+1.5\%}_{-1.5\%}$       \\
145.0  & 4.74\zehomi{2}$^{+8.1\%}_{-8.0\%}$       & 1.68\zehomi{3}$^{+2.4\%}_{-2.4\%}$       & 2.48\zehomi{3}$^{+6.4\%}_{-6.4\%}$      & 6.00\zehomi{1}$^{+1.2\%}_{-1.3\%}$     & 7.91\zehomi{2}$^{+1.2\%}_{-1.3\%}$     & 1.15\zehomi{2}$^{+1.4\%}_{-1.4\%}$       \\
146.0  & 4.48\zehomi{2}$^{+8.1\%}_{-7.9\%}$       & 1.62\zehomi{3}$^{+2.4\%}_{-2.3\%}$       & 2.46\zehomi{3}$^{+6.3\%}_{-6.3\%}$      & 6.19\zehomi{1}$^{+1.2\%}_{-1.2\%}$     & 8.05\zehomi{2}$^{+1.2\%}_{-1.2\%}$     & 1.23\zehomi{2}$^{+1.4\%}_{-1.3\%}$       \\
147.0  & 4.22\zehomi{2}$^{+8.0\%}_{-7.9\%}$       & 1.56\zehomi{3}$^{+2.3\%}_{-2.2\%}$       & 2.44\zehomi{3}$^{+6.3\%}_{-6.3\%}$      & 6.39\zehomi{1}$^{+1.1\%}_{-1.1\%}$     & 8.16\zehomi{2}$^{+1.1\%}_{-1.1\%}$     & 1.34\zehomi{2}$^{+1.3\%}_{-1.3\%}$       \\
148.0  & 3.96\zehomi{2}$^{+8.0\%}_{-7.9\%}$       & 1.49\zehomi{3}$^{+2.2\%}_{-2.2\%}$       & 2.39\zehomi{3}$^{+6.2\%}_{-6.3\%}$      & 6.58\zehomi{1}$^{+1.0\%}_{-1.0\%}$     & 8.24\zehomi{2}$^{+1.0\%}_{-1.0\%}$     & 1.45\zehomi{2}$^{+1.2\%}_{-1.2\%}$       \\
149.0  & 3.72\zehomi{2}$^{+8.0\%}_{-7.9\%}$       & 1.43\zehomi{3}$^{+2.2\%}_{-2.1\%}$       & 2.36\zehomi{3}$^{+6.1\%}_{-6.2\%}$      & 6.77\zehomi{1}$^{+0.9\%}_{-0.9\%}$     & 8.26\zehomi{2}$^{+0.9\%}_{-0.9\%}$     & 1.58\zehomi{2}$^{+1.2\%}_{-1.2\%}$       \\
150.0  & 3.46\zehomi{2}$^{+7.9\%}_{-7.8\%}$       & 1.37\zehomi{3}$^{+2.1\%}_{-2.1\%}$       & 2.31\zehomi{3}$^{+6.0\%}_{-6.2\%}$      & 6.96\zehomi{1}$^{+0.9\%}_{-0.8\%}$     & 8.25\zehomi{2}$^{+0.9\%}_{-0.8\%}$     & 1.73\zehomi{2}$^{+1.1\%}_{-1.1\%}$       \\
151.0  & 3.20\zehomi{2}$^{+7.9\%}_{-7.8\%}$       & 1.29\zehomi{3}$^{+2.1\%}_{-2.0\%}$       & 2.24\zehomi{3}$^{+6.0\%}_{-6.1\%}$      & 7.16\zehomi{1}$^{+0.8\%}_{-0.8\%}$     & 8.19\zehomi{2}$^{+0.8\%}_{-0.8\%}$     & 1.91\zehomi{2}$^{+1.1\%}_{-1.1\%}$       \\
152.0  & 2.95\zehomi{2}$^{+7.9\%}_{-7.8\%}$       & 1.22\zehomi{3}$^{+2.0\%}_{-2.0\%}$       & 2.19\zehomi{3}$^{+6.0\%}_{-6.0\%}$      & 7.35\zehomi{1}$^{+0.7\%}_{-0.7\%}$     & 8.08\zehomi{2}$^{+0.7\%}_{-0.7\%}$     & 2.11\zehomi{2}$^{+1.0\%}_{-1.0\%}$       \\
153.0  & 2.69\zehomi{2}$^{+7.9\%}_{-7.8\%}$       & 1.15\zehomi{3}$^{+2.0\%}_{-1.9\%}$       & 2.11\zehomi{3}$^{+6.0\%}_{-6.0\%}$      & 7.54\zehomi{1}$^{+0.7\%}_{-0.7\%}$     & 7.90\zehomi{2}$^{+0.7\%}_{-0.7\%}$     & 2.36\zehomi{2}$^{+1.0\%}_{-1.0\%}$       \\
154.0  & 2.44\zehomi{2}$^{+7.9\%}_{-7.7\%}$       & 1.07\zehomi{3}$^{+1.9\%}_{-1.9\%}$       & 2.02\zehomi{3}$^{+5.9\%}_{-5.9\%}$      & 7.74\zehomi{1}$^{+0.6\%}_{-0.6\%}$     & 7.66\zehomi{2}$^{+0.6\%}_{-0.6\%}$     & 2.66\zehomi{2}$^{+0.9\%}_{-0.9\%}$       \\
155.0  & 2.18\zehomi{2}$^{+7.8\%}_{-7.7\%}$       & 9.98\zehomi{4}$^{+1.9\%}_{-1.9\%}$       & 1.91\zehomi{3}$^{+5.9\%}_{-5.8\%}$      & 7.94\zehomi{1}$^{+0.5\%}_{-0.5\%}$     & 7.34\zehomi{2}$^{+0.5\%}_{-0.5\%}$     & 3.03\zehomi{2}$^{+0.9\%}_{-0.9\%}$       \\
156.0  & 1.92\zehomi{2}$^{+7.8\%}_{-7.7\%}$       & 9.14\zehomi{4}$^{+1.8\%}_{-1.8\%}$       & 1.79\zehomi{3}$^{+5.8\%}_{-5.8\%}$      & 8.15\zehomi{1}$^{+0.5\%}_{-0.5\%}$     & 6.92\zehomi{2}$^{+0.5\%}_{-0.5\%}$     & 3.51\zehomi{2}$^{+0.8\%}_{-0.8\%}$       \\
157.0  & 1.65\zehomi{2}$^{+7.8\%}_{-7.7\%}$       & 8.23\zehomi{4}$^{+1.8\%}_{-1.8\%}$       & 1.65\zehomi{3}$^{+5.8\%}_{-5.8\%}$      & 8.37\zehomi{1}$^{+0.4\%}_{-0.4\%}$     & 6.40\zehomi{2}$^{+0.4\%}_{-0.4\%}$     & 4.14\zehomi{2}$^{+0.8\%}_{-0.8\%}$       \\
158.0  & 1.39\zehomi{2}$^{+7.8\%}_{-7.7\%}$       & 7.29\zehomi{4}$^{+1.7\%}_{-1.7\%}$       & 1.50\zehomi{3}$^{+5.7\%}_{-5.7\%}$      & 8.60\zehomi{1}$^{+0.3\%}_{-0.3\%}$     & 5.76\zehomi{2}$^{+0.3\%}_{-0.3\%}$     & 5.02\zehomi{2}$^{+0.7\%}_{-0.7\%}$       \\
159.0  & 1.12\zehomi{2}$^{+7.8\%}_{-7.7\%}$       & 6.28\zehomi{4}$^{+1.7\%}_{-1.7\%}$       & 1.33\zehomi{3}$^{+5.7\%}_{-5.7\%}$      & 8.84\zehomi{1}$^{+0.3\%}_{-0.3\%}$     & 4.99\zehomi{2}$^{+0.3\%}_{-0.3\%}$     & 6.32\zehomi{2}$^{+0.7\%}_{-0.7\%}$       \\
160.0  & 8.65\zehomi{3}$^{+7.8\%}_{-7.7\%}$       & 5.32\zehomi{4}$^{+1.6\%}_{-1.6\%}$       & 1.16\zehomi{3}$^{+5.6\%}_{-5.7\%}$      & 9.08\zehomi{1}$^{+0.2\%}_{-0.2\%}$     & 4.15\zehomi{2}$^{+0.2\%}_{-0.2\%}$     & 8.31\zehomi{2}$^{+0.6\%}_{-0.6\%}$       \\
162.0  & 5.04\zehomi{3}$^{+7.7\%}_{-7.7\%}$       & 3.70\zehomi{4}$^{+1.6\%}_{-1.6\%}$       & 8.41\zehomi{4}$^{+5.6\%}_{-5.6\%}$      & 9.43\zehomi{1}$^{+0.2\%}_{-0.2\%}$     & 2.82\zehomi{2}$^{+0.2\%}_{-0.2\%}$     & 1.47\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
164.0  & 3.54\zehomi{3}$^{+7.7\%}_{-7.7\%}$       & 2.60\zehomi{4}$^{+1.6\%}_{-1.6\%}$       & 6.06\zehomi{4}$^{+5.6\%}_{-5.6\%}$      & 9.57\zehomi{1}$^{+0.1\%}_{-0.1\%}$     & 2.31\zehomi{2}$^{+0.2\%}_{-0.2\%}$     & 2.15\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
166.0  & 2.85\zehomi{3}$^{+7.7\%}_{-7.7\%}$       & 2.08\zehomi{4}$^{+1.6\%}_{-1.6\%}$       & 5.00\zehomi{4}$^{+5.6\%}_{-5.6\%}$      & 9.62\zehomi{1}$^{+0.1\%}_{-0.1\%}$     & 2.18\zehomi{2}$^{+0.1\%}_{-0.1\%}$     & 2.76\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
168.0  & 2.46\zehomi{3}$^{+7.7\%}_{-7.7\%}$       & 1.79\zehomi{4}$^{+1.6\%}_{-1.6\%}$       & 4.40\zehomi{4}$^{+5.6\%}_{-5.6\%}$      & 9.64\zehomi{1}$^{+0.1\%}_{-0.1\%}$     & 2.22\zehomi{2}$^{+0.1\%}_{-0.1\%}$     & 3.30\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
170.0  & 2.20\zehomi{3}$^{+7.7\%}_{-7.7\%}$       & 1.58\zehomi{4}$^{+1.6\%}_{-1.6\%}$       & 4.00\zehomi{4}$^{+5.6\%}_{-5.6\%}$      & 9.64\zehomi{1}$^{+0.1\%}_{-0.1\%}$     & 2.36\zehomi{2}$^{+0.1\%}_{-0.1\%}$     & 3.80\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [$\UGeV$]\\
\hline
172.0  & 2.01\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 1.43\zehomi{4}$^{+1.6\%}_{-1.6\%}$    & 3.70\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 9.63\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.61\zehomi{2}$^{+0.1\%}_{-0.1\%}$      & 4.29\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
174.0  & 1.88\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 1.32\zehomi{4}$^{+1.6\%}_{-1.6\%}$    & 3.48\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 9.60\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.98\zehomi{2}$^{+0.1\%}_{-0.1\%}$      & 4.77\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
176.0  & 1.76\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 1.22\zehomi{4}$^{+1.6\%}_{-1.6\%}$    & 3.29\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 9.55\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 3.54\zehomi{2}$^{+0.1\%}_{-0.1\%}$      & 5.25\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
178.0  & 1.65\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 1.14\zehomi{4}$^{+1.6\%}_{-1.6\%}$    & 3.12\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 9.47\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 4.44\zehomi{2}$^{+0.1\%}_{-0.1\%}$      & 5.75\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
180.0  & 1.56\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 1.05\zehomi{4}$^{+1.6\%}_{-1.6\%}$    & 2.96\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 9.32\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 6.02\zehomi{2}$^{+0.1\%}_{-0.1\%}$      & 6.31\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
182.0  & 1.44\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 9.69\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 2.76\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 9.03\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 9.00\zehomi{2}$^{+0.1\%}_{-0.1\%}$      & 7.00\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
184.0  & 1.32\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 8.81\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 2.54\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 8.62\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 1.31\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 7.88\zehomi{1}$^{+0.6\%}_{-0.6\%}$       \\
186.0  & 1.23\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 8.09\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 2.35\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 8.28\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 1.66\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 8.76\zehomi{1}$^{+0.5\%}_{-0.6\%}$       \\
188.0  & 1.16\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 7.52\zehomi{5}$^{+1.6\%}_{-1.5\%}$    & 2.22\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 8.03\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 1.91\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 9.60\zehomi{1}$^{+0.5\%}_{-0.5\%}$       \\
190.0  & 1.10\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 7.05\zehomi{5}$^{+1.6\%}_{-1.5\%}$    & 2.11\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.86\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.09\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.04\zehoze $^{+0.5\%}_{-0.5\%}$       \\
192.0  & 1.05\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 6.66\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 2.02\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.72\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.23\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.12\zehoze $^{+0.5\%}_{-0.5\%}$       \\
194.0  & 1.01\zehomi{3}$^{+7.7\%}_{-7.6\%}$    & 6.32\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.94\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.61\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.34\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.20\zehoze $^{+0.5\%}_{-0.5\%}$       \\
196.0  & 9.79\zehomi{4}$^{+7.7\%}_{-7.6\%}$    & 6.02\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.87\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.53\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.43\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.28\zehoze $^{+0.5\%}_{-0.5\%}$       \\
198.0  & 9.51\zehomi{4}$^{+7.6\%}_{-7.6\%}$    & 5.75\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.81\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.46\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.50\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.35\zehoze $^{+0.5\%}_{-0.5\%}$       \\
200.0  & 9.26\zehomi{4}$^{+7.6\%}_{-7.6\%}$    & 5.51\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.75\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.41\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.55\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.43\zehoze $^{+0.5\%}_{-0.5\%}$       \\
202.0  & 9.04\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 5.28\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.70\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.36\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.60\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.51\zehoze $^{+0.5\%}_{-0.5\%}$       \\
204.0  & 8.84\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 5.08\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.65\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 7.32\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.65\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.59\zehoze $^{+0.5\%}_{-0.5\%}$       \\
206.0  & 8.66\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 4.89\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.61\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 7.28\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.68\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.68\zehoze $^{+0.5\%}_{-0.5\%}$       \\
208.0  & 8.51\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 4.71\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.57\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 7.25\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.71\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.76\zehoze $^{+0.5\%}_{-0.5\%}$       \\
210.0  & 8.36\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 4.55\zehomi{5}$^{+1.7\%}_{-1.6\%}$    & 1.53\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.23\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.74\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.85\zehoze $^{+0.5\%}_{-0.5\%}$       \\
212.0  & 8.22\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 4.39\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.49\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.20\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.76\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 1.93\zehoze $^{+0.5\%}_{-0.5\%}$       \\
214.0  & 8.09\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 4.24\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.45\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.18\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.78\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.02\zehoze $^{+0.5\%}_{-0.5\%}$       \\
216.0  & 7.98\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 4.10\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.41\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 7.17\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.80\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.12\zehoze $^{+0.5\%}_{-0.5\%}$       \\
218.0  & 7.87\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.96\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.38\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 7.15\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.82\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.21\zehoze $^{+0.5\%}_{-0.5\%}$       \\
220.0  & 7.77\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.83\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.35\zehomi{4}$^{+5.6\%}_{-5.6\%}$    & 7.14\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.84\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.31\zehoze $^{+0.5\%}_{-0.5\%}$       \\
222.0  & 7.67\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.72\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.31\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.12\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.85\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.40\zehoze $^{+0.5\%}_{-0.5\%}$       \\
224.0  & 7.59\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.60\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.28\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.11\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.86\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.50\zehoze $^{+0.5\%}_{-0.5\%}$       \\
226.0  & 7.51\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.49\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.25\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.10\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.87\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.61\zehoze $^{+0.5\%}_{-0.5\%}$       \\
228.0  & 7.43\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.39\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.22\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.09\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.88\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.71\zehoze $^{+0.5\%}_{-0.5\%}$       \\
230.0  & 7.35\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.28\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.19\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.08\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.89\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.82\zehoze $^{+0.5\%}_{-0.5\%}$       \\
232.0  & 7.28\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.19\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.17\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.07\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.90\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 2.93\zehoze $^{+0.5\%}_{-0.5\%}$       \\
234.0  & 7.22\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.09\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.14\zehomi{4}$^{+5.6\%}_{-5.5\%}$    & 7.06\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.91\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.04\zehoze $^{+0.5\%}_{-0.5\%}$       \\
236.0  & 7.16\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 3.00\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.11\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.06\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.92\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.16\zehoze $^{+0.5\%}_{-0.5\%}$       \\
238.0  & 7.11\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.92\zehomi{5}$^{+1.6\%}_{-1.6\%}$    & 1.09\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.05\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.93\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.27\zehoze $^{+0.5\%}_{-0.5\%}$       \\
240.0  & 7.05\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.84\zehomi{5}$^{+1.7\%}_{-1.6\%}$    & 1.06\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.04\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.94\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.40\zehoze $^{+0.5\%}_{-0.5\%}$       \\
242.0  & 7.00\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.76\zehomi{5}$^{+1.7\%}_{-1.6\%}$    & 1.04\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.04\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.94\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.52\zehoze $^{+0.5\%}_{-0.5\%}$       \\
244.0  & 6.95\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.68\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 1.02\zehomi{4}$^{+5.5\%}_{-5.6\%}$    & 7.03\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.95\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.64\zehoze $^{+0.5\%}_{-0.5\%}$       \\
246.0  & 6.90\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.61\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 9.96\zehomi{5}$^{+5.5\%}_{-5.6\%}$    & 7.02\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.96\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.77\zehoze $^{+0.5\%}_{-0.5\%}$       \\
248.0  & 6.86\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.54\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 9.75\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 7.02\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.96\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 3.91\zehoze $^{+0.5\%}_{-0.5\%}$       \\
250.0  & 6.82\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.47\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 9.54\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 7.01\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.97\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 4.04\zehoze $^{+0.5\%}_{-0.5\%}$       \\
252.0  & 6.78\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.40\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 9.34\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 7.01\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.97\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 4.18\zehoze $^{+0.5\%}_{-0.5\%}$       \\
254.0  & 6.75\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.34\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 9.14\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 7.00\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.98\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 4.32\zehoze $^{+0.5\%}_{-0.5\%}$       \\
256.0  & 6.72\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.29\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 8.94\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 7.00\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.98\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 4.46\zehoze $^{+0.5\%}_{-0.5\%}$       \\
258.0  & 6.69\zehomi{4}$^{+7.6\%}_{-7.5\%}$    & 2.23\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 8.75\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 6.99\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.99\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 4.61\zehoze $^{+0.5\%}_{-0.5\%}$       \\
260.0  & 6.66\zehomi{4}$^{+7.7\%}_{-7.5\%}$    & 2.17\zehomi{5}$^{+1.7\%}_{-1.7\%}$    & 8.57\zehomi{5}$^{+5.6\%}_{-5.6\%}$    & 6.99\zehomi{1}$^{+0.0\%}_{-0.0\%}$       & 2.99\zehomi{1}$^{+0.0\%}_{-0.0\%}$      & 4.76\zehoze $^{+0.5\%}_{-0.5\%}$       \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [$\UGeV$]\\
\hline
262.0  & 6.64\zehomi{4}$^{+7.7\%}_{-7.5\%}$        & 2.11\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 8.39\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.98\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.00\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 4.91\zehoze $^{+0.5\%}_{-0.5\%}$       \\
264.0  & 6.61\zehomi{4}$^{+7.7\%}_{-7.5\%}$        & 2.06\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 8.21\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.98\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.00\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 5.07\zehoze $^{+0.5\%}_{-0.5\%}$       \\
266.0  & 6.59\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 2.01\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 8.04\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.98\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.01\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 5.23\zehoze $^{+0.5\%}_{-0.5\%}$       \\
268.0  & 6.57\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.96\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 7.88\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.97\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.01\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 5.39\zehoze $^{+0.5\%}_{-0.5\%}$       \\
270.0  & 6.55\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.91\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 7.72\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.97\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.02\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 5.55\zehoze $^{+0.5\%}_{-0.5\%}$       \\
272.0  & 6.54\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.87\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 7.56\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.96\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.02\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 5.72\zehoze $^{+0.5\%}_{-0.5\%}$       \\
274.0  & 6.53\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.82\zehomi{5}$^{+1.7\%}_{-1.7\%}$     & 7.41\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.96\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.02\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 5.89\zehoze $^{+0.5\%}_{-0.5\%}$       \\
276.0  & 6.51\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.78\zehomi{5}$^{+1.8\%}_{-1.7\%}$     & 7.26\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.96\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.03\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 6.07\zehoze $^{+0.5\%}_{-0.5\%}$       \\
278.0  & 6.51\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.74\zehomi{5}$^{+1.8\%}_{-1.7\%}$     & 7.12\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.95\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.03\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 6.25\zehoze $^{+0.5\%}_{-0.5\%}$       \\
280.0  & 6.50\zehomi{4}$^{+7.7\%}_{-7.6\%}$        & 1.68\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.98\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.95\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.04\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 6.43\zehoze $^{+0.5\%}_{-0.5\%}$       \\
282.0  & 6.49\zehomi{4}$^{+7.8\%}_{-7.6\%}$        & 1.65\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.84\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.95\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.04\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 6.61\zehoze $^{+0.5\%}_{-0.5\%}$       \\
284.0  & 6.49\zehomi{4}$^{+7.8\%}_{-7.7\%}$        & 1.61\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.71\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.94\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.04\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 6.80\zehoze $^{+0.5\%}_{-0.5\%}$       \\
286.0  & 6.49\zehomi{4}$^{+7.8\%}_{-7.7\%}$        & 1.57\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.58\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.94\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.05\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 6.99\zehoze $^{+0.5\%}_{-0.5\%}$       \\
288.0  & 6.49\zehomi{4}$^{+7.8\%}_{-7.7\%}$        & 1.53\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.45\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.93\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.05\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 7.19\zehoze $^{+0.5\%}_{-0.5\%}$       \\
290.0  & 6.49\zehomi{4}$^{+7.9\%}_{-7.7\%}$        & 1.50\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.32\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.93\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.05\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 7.39\zehoze $^{+0.5\%}_{-0.5\%}$       \\
295.0  & 6.51\zehomi{4}$^{+7.9\%}_{-7.8\%}$        & 1.42\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 6.03\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.92\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.06\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 7.90\zehoze $^{+0.5\%}_{-0.5\%}$       \\
300.0  & 6.54\zehomi{4}$^{+8.0\%}_{-7.8\%}$        & 1.34\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 5.75\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.92\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.07\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 8.43\zehoze $^{+0.5\%}_{-0.5\%}$       \\
305.0  & 6.58\zehomi{4}$^{+8.1\%}_{-7.9\%}$        & 1.27\zehomi{5}$^{+1.8\%}_{-1.8\%}$     & 5.49\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.91\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.08\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 8.99\zehoze $^{+0.5\%}_{-0.5\%}$       \\
310.0  & 6.64\zehomi{4}$^{+8.2\%}_{-8.0\%}$        & 1.20\zehomi{5}$^{+1.9\%}_{-1.9\%}$     & 5.23\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.90\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.08\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 9.57\zehoze $^{+0.5\%}_{-0.5\%}$       \\
315.0  & 6.71\zehomi{4}$^{+8.4\%}_{-8.1\%}$        & 1.14\zehomi{5}$^{+1.9\%}_{-1.9\%}$     & 5.00\zehomi{5}$^{+5.6\%}_{-5.6\%}$              & 6.90\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.09\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 1.02\zehopl{1}$^{+0.5\%}_{-0.5\%}$       \\
320.0  & 6.80\zehomi{4}$^{+8.6\%}_{-8.2\%}$        & 1.09\zehomi{5}$^{+1.9\%}_{-1.9\%}$     & 4.79\zehomi{5}$^{+5.7\%}_{-5.5\%}$              & 6.89\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.09\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 1.08\zehopl{1}$^{+0.5\%}_{-0.5\%}$       \\
325.0  & 6.92\zehomi{4}$^{+8.9\%}_{-8.4\%}$        & 1.03\zehomi{5}$^{+1.9\%}_{-1.9\%}$     & 4.58\zehomi{5}$^{+5.7\%}_{-5.5\%}$              & 6.88\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.10\zehomi{1}$^{+0.1\%}_{-0.1\%}$              & 1.14\zehopl{1}$^{+0.5\%}_{-0.6\%}$       \\
330.0  & 7.07\zehomi{4}$^{+9.1\%}_{-8.6\%}$        & 9.83\zehomi{6}$^{+1.9\%}_{-2.0\%}$     & 4.39\zehomi{5}$^{+5.6\%}_{-5.5\%}$              & 6.88\zehomi{1}$^{+0.0\%}_{-0.0\%}$              & 3.10\zehomi{1}$^{+0.1\%}_{-0.1\%}$              & 1.21\zehopl{1}$^{+0.5\%}_{-0.6\%}$       \\
335.0  & 7.26\zehomi{4}$^{+10.0\%}_{-9.0\%}$       & 9.37\zehomi{6}$^{+2.0\%}_{-2.2\%}$     & 4.21\zehomi{5}$^{+5.6\%}_{-5.5\%}$               & 6.87\zehomi{1}$^{+0.0\%}_{-0.1\%}$             & 3.11\zehomi{1}$^{+0.1\%}_{-0.2\%}$       & 1.28\zehopl{1}$^{+0.6\%}_{-0.7\%}$     \\
340.0  & 7.51\zehomi{4}$^{+10.8\%}_{-9.4\%}$       & 8.92\zehomi{6}$^{+2.1\%}_{-2.5\%}$     & 4.03\zehomi{5}$^{+5.6\%}_{-5.5\%}$               & 6.87\zehomi{1}$^{+0.0\%}_{-0.2\%}$             & 3.11\zehomi{1}$^{+0.1\%}_{-0.3\%}$       & 1.35\zehopl{1}$^{+0.7\%}_{-0.7\%}$     \\
345.0  & 7.83\zehomi{4}$^{+10.1\%}_{-9.9\%}$       & 8.44\zehomi{6}$^{+4.1\%}_{-5.2\%}$     & 3.88\zehomi{5}$^{+6.7\%}_{-7.1\%}$               & 6.85\zehomi{1}$^{+0.7\%}_{-1.1\%}$             & 3.11\zehomi{1}$^{+0.8\%}_{-1.2\%}$       & 1.42\zehopl{1}$^{+1.8\%}_{-1.4\%}$     \\
350.0  & 8.14\zehomi{4}$^{+9.5\%}_{-10.5\%}$       & 7.73\zehomi{6}$^{+6.1\%}_{-7.9\%}$     & 3.65\zehomi{5}$^{+7.7\%}_{-8.6\%}$              & 6.76\zehomi{1}$^{+1.4\%}_{-2.0\%}$              & 3.07\zehomi{1}$^{+1.5\%}_{-2.1\%}$              & 1.52\zehopl{1}$^{+2.9\%}_{-2.1\%}$        \\
360.0  & 8.51\zehomi{4}$^{+8.6\%}_{-8.4\%}$        & 6.25\zehomi{6}$^{+9.4\%}_{-8.7\%}$     & 3.18\zehomi{5}$^{+9.5\%}_{-8.8\%}$              & 6.51\zehomi{1}$^{+2.6\%}_{-2.3\%}$              & 2.97\zehomi{1}$^{+2.7\%}_{-2.3\%}$              & 1.76\zehopl{1}$^{+2.9\%}_{-3.4\%}$        \\
370.0  & 8.64\zehomi{4}$^{+8.4\%}_{-7.7\%}$        & 5.04\zehomi{6}$^{+10.4\%}_{-9.0\%}$     & 2.77\zehomi{5}$^{+9.8\%}_{-8.7\%}$              & 6.28\zehomi{1}$^{+2.9\%}_{-2.3\%}$              & 2.87\zehomi{1}$^{+2.9\%}_{-2.3\%}$              & 2.02\zehopl{1}$^{+2.7\%}_{-3.7\%}$       \\
380.0  & 8.61\zehomi{4}$^{+8.5\%}_{-7.5\%}$        & 4.06\zehomi{6}$^{+10.9\%}_{-9.4\%}$     & 2.43\zehomi{5}$^{+9.9\%}_{-8.6\%}$              & 6.09\zehomi{1}$^{+3.1\%}_{-2.3\%}$              & 2.80\zehomi{1}$^{+3.0\%}_{-2.3\%}$              & 2.31\zehopl{1}$^{+2.6\%}_{-3.7\%}$       \\
390.0  & 8.50\zehomi{4}$^{+8.7\%}_{-7.5\%}$        & 3.28\zehomi{6}$^{+11.3\%}_{-9.5\%}$     & 2.14\zehomi{5}$^{+9.9\%}_{-8.5\%}$              & 5.94\zehomi{1}$^{+3.1\%}_{-2.2\%}$              & 2.74\zehomi{1}$^{+3.1\%}_{-2.2\%}$              & 2.61\zehopl{1}$^{+2.5\%}_{-3.7\%}$       \\
400.0  & 8.32\zehomi{4}$^{+8.9\%}_{-7.6\%}$        & 2.65\zehomi{6}$^{+11.5\%}_{-9.7\%}$     & 1.90\zehomi{5}$^{+9.9\%}_{-8.4\%}$              & 5.82\zehomi{1}$^{+3.1\%}_{-2.1\%}$              & 2.69\zehomi{1}$^{+3.1\%}_{-2.1\%}$              & 2.92\zehopl{1}$^{+2.3\%}_{-3.6\%}$       \\
410.0  & 8.11\zehomi{4}$^{+9.1\%}_{-7.7\%}$        & 2.15\zehomi{6}$^{+11.8\%}_{-9.7\%}$     & 1.70\zehomi{5}$^{+9.8\%}_{-8.2\%}$              & 5.72\zehomi{1}$^{+3.1\%}_{-2.0\%}$              & 2.66\zehomi{1}$^{+3.0\%}_{-2.0\%}$              & 3.25\zehopl{1}$^{+2.2\%}_{-3.6\%}$       \\
420.0  & 7.89\zehomi{4}$^{+9.2\%}_{-7.8\%}$        & 1.74\zehomi{6}$^{+11.9\%}_{-9.7\%}$     & 1.53\zehomi{5}$^{+9.6\%}_{-8.1\%}$              & 5.65\zehomi{1}$^{+3.1\%}_{-1.9\%}$              & 2.63\zehomi{1}$^{+3.0\%}_{-1.9\%}$              & 3.59\zehopl{1}$^{+2.1\%}_{-3.5\%}$       \\
430.0  & 7.65\zehomi{4}$^{+9.3\%}_{-7.9\%}$        & 1.41\zehomi{6}$^{+12.2\%}_{-9.9\%}$     & 1.39\zehomi{5}$^{+9.5\%}_{-8.0\%}$              & 5.59\zehomi{1}$^{+3.0\%}_{-1.9\%}$              & 2.61\zehomi{1}$^{+3.0\%}_{-1.8\%}$              & 3.94\zehopl{1}$^{+1.9\%}_{-3.4\%}$       \\
440.0  & 7.41\zehomi{4}$^{+9.4\%}_{-8.0\%}$        & 1.15\zehomi{6}$^{+12.1\%}_{-10.0\%}$    & 1.26\zehomi{5}$^{+9.4\%}_{-7.8\%}$              & 5.55\zehomi{1}$^{+3.0\%}_{-1.8\%}$              & 2.60\zehomi{1}$^{+2.9\%}_{-1.7\%}$              & 4.30\zehopl{1}$^{+1.8\%}_{-3.3\%}$       \\
450.0  & 7.18\zehomi{4}$^{+9.5\%}_{-8.0\%}$        & 9.28\zehomi{7}$^{+12.3\%}_{-10.0\%}$    & 1.15\zehomi{5}$^{+9.2\%}_{-7.6\%}$              & 5.51\zehomi{1}$^{+2.9\%}_{-1.7\%}$              & 2.59\zehomi{1}$^{+2.8\%}_{-1.6\%}$              & 4.68\zehopl{1}$^{+1.7\%}_{-3.2\%}$       \\
460.0  & 6.94\zehomi{4}$^{+9.6\%}_{-8.1\%}$        & 7.51\zehomi{7}$^{+12.2\%}_{-10.0\%}$    & 1.05\zehomi{5}$^{+9.1\%}_{-7.4\%}$              & 5.49\zehomi{1}$^{+2.8\%}_{-1.6\%}$              & 2.59\zehomi{1}$^{+2.8\%}_{-1.6\%}$              & 5.08\zehopl{1}$^{+1.6\%}_{-3.1\%}$       \\
470.0  & 6.71\zehomi{4}$^{+9.6\%}_{-8.1\%}$        & 6.05\zehomi{7}$^{+12.5\%}_{-9.7\%}$     & 9.64\zehomi{6}$^{+9.0\%}_{-7.4\%}$              & 5.47\zehomi{1}$^{+2.8\%}_{-1.6\%}$              & 2.59\zehomi{1}$^{+2.7\%}_{-1.5\%}$              & 5.49\zehopl{1}$^{+1.6\%}_{-3.1\%}$       \\
480.0  & 6.48\zehomi{4}$^{+9.7\%}_{-8.1\%}$        & 4.87\zehomi{7}$^{+12.4\%}_{-9.6\%}$     & 8.88\zehomi{6}$^{+8.8\%}_{-7.2\%}$              & 5.46\zehomi{1}$^{+2.7\%}_{-1.5\%}$              & 2.60\zehomi{1}$^{+2.6\%}_{-1.4\%}$              & 5.91\zehopl{1}$^{+1.5\%}_{-3.0\%}$       \\
490.0  & 6.26\zehomi{4}$^{+9.7\%}_{-8.2\%}$        & 3.90\zehomi{7}$^{+12.1\%}_{-9.4\%}$     & 8.19\zehomi{6}$^{+8.7\%}_{-7.1\%}$              & 5.46\zehomi{1}$^{+2.6\%}_{-1.4\%}$              & 2.60\zehomi{1}$^{+2.6\%}_{-1.4\%}$              & 6.35\zehopl{1}$^{+1.4\%}_{-2.9\%}$       \\
500.0  & 6.04\zehomi{4}$^{+9.9\%}_{-7.9\%}$        & 3.12\zehomi{7}$^{+11.9\%}_{-8.7\%}$     & 7.58\zehomi{6}$^{+8.7\%}_{-6.7\%}$              & 5.46\zehomi{1}$^{+2.4\%}_{-1.1\%}$              & 2.61\zehomi{1}$^{+2.3\%}_{-1.1\%}$              & 6.80\zehopl{1}$^{+1.1\%}_{-3.0\%}$       \\
510.0  & 5.83\zehomi{4}$^{+9.9\%}_{-8.0\%}$        & 2.47\zehomi{7}$^{+11.6\%}_{-8.0\%}$     & 7.03\zehomi{6}$^{+8.7\%}_{-6.6\%}$              & 5.46\zehomi{1}$^{+2.3\%}_{-1.1\%}$              & 2.62\zehomi{1}$^{+2.4\%}_{-1.1\%}$              & 7.27\zehopl{1}$^{+1.1\%}_{-3.0\%}$       \\
520.0  & 5.62\zehomi{4}$^{+10.1\%}_{-8.0\%}$       & 1.96\zehomi{7}$^{+10.9\%}_{-7.2\%}$      & 6.53\zehomi{6}$^{+8.6\%}_{-6.5\%}$              & 5.47\zehomi{1}$^{+2.4\%}_{-1.1\%}$              & 2.63\zehomi{1}$^{+2.4\%}_{-1.2\%}$              & 7.75\zehopl{1}$^{+1.2\%}_{-3.1\%}$       \\
530.0  & 5.42\zehomi{4}$^{+10.1\%}_{-8.2\%}$       & 1.56\zehomi{7}$^{+9.8\%} _{-5.9\%}$      & 6.08\zehomi{6}$^{+8.6\%}_{-6.5\%}$              & 5.48\zehomi{1}$^{+2.4\%}_{-1.1\%}$              & 2.64\zehomi{1}$^{+2.4\%}_{-1.2\%}$              & 8.25\zehopl{1}$^{+1.3\%}_{-3.3\%}$       \\
540.0  & 5.24\zehomi{4}$^{+10.2\%}_{-8.3\%}$       & 1.24\zehomi{7}$^{+8.3\%} _{-4.2\%}$      & 5.67\zehomi{6}$^{+8.6\%}_{-6.5\%}$              & 5.49\zehomi{1}$^{+2.4\%}_{-1.2\%}$              & 2.65\zehomi{1}$^{+2.5\%}_{-1.2\%}$              & 8.77\zehopl{1}$^{+1.5\%}_{-3.4\%}$       \\

\hline
\end{tabular}
\begin{tabular}{lccccc|c}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & $\Gamma_{\PH}$ [$\UGeV$]\\
\hline
550.0  & 5.05\zehomi{4}$^{+10.4\%}_{-8.4\%}$       & 9.90\zehomi{8}$^{+6.1\%} _{-2.7\%}$      & 5.30\zehomi{6}$^{+8.6\%}_{-6.6\%}$      & 5.50\zehomi{1}$^{+2.4\%}_{-1.2\%}$    & 2.66\zehomi{1}$^{+2.5\%}_{-1.2\%}$      & 9.30\zehopl{1}$^{+1.6\%}_{-3.5\%}$       \\
560.0  & 4.88\zehomi{4}$^{+10.5\%}_{-8.6\%}$       & 8.10\zehomi{8}$^{+8.7\%} _{-3.2\%}$      & 4.95\zehomi{6}$^{+8.6\%}_{-6.6\%}$      & 5.52\zehomi{1}$^{+2.5\%}_{-1.2\%}$    & 2.67\zehomi{1}$^{+2.5\%}_{-1.2\%}$      & 9.86\zehopl{1}$^{+1.7\%}_{-3.6\%}$       \\
570.0  & 4.71\zehomi{4}$^{+10.6\%}_{-8.7\%}$       & 6.83\zehomi{8}$^{+11.5\%}_{-7.2\%}$      & 4.64\zehomi{6}$^{+8.6\%}_{-6.7\%}$      & 5.53\zehomi{1}$^{+2.5\%}_{-1.2\%}$    & 2.68\zehomi{1}$^{+2.5\%}_{-1.3\%}$      & 1.04\zehopl{2}$^{+1.9\%}_{-3.7\%}$       \\
580.0  & 4.55\zehomi{4}$^{+10.7\%}_{-8.9\%}$       & 5.91\zehomi{8}$^{+15.2\%}_{-10.3\%}$     & 4.35\zehomi{6}$^{+8.7\%}_{-6.9\%}$      & 5.55\zehomi{1}$^{+2.5\%}_{-1.2\%}$    & 2.70\zehomi{1}$^{+2.5\%}_{-1.3\%}$      & 1.10\zehopl{2}$^{+2.0\%}_{-3.8\%}$       \\
590.0  & 4.39\zehomi{4}$^{+10.9\%}_{-8.9\%}$       & 5.33\zehomi{8}$^{+17.8\%}_{-13.5\%}$     & 4.08\zehomi{6}$^{+8.9\%}_{-6.9\%}$      & 5.57\zehomi{1}$^{+2.5\%}_{-1.3\%}$    & 2.71\zehomi{1}$^{+2.5\%}_{-1.3\%}$      & 1.16\zehopl{2}$^{+2.2\%}_{-3.9\%}$       \\
600.0  & 4.24\zehomi{4}$^{+11.1\%}_{-9.1\%}$       & 5.03\zehomi{8}$^{+20.7\%}_{-16.0\%}$     & 3.84\zehomi{6}$^{+9.2\%}_{-7.1\%}$      & 5.58\zehomi{1}$^{+2.5\%}_{-1.3\%}$    & 2.72\zehomi{1}$^{+2.5\%}_{-1.3\%}$      & 1.23\zehopl{2}$^{+2.3\%}_{-4.0\%}$       \\
610.0  & 4.10\zehomi{4}$^{+11.0\%}_{-9.3\%}$       & 4.86\zehomi{8}$^{+22.0\%}_{-17.2\%}$     & 3.61\zehomi{6}$^{+9.3\%}_{-7.5\%}$      & 5.60\zehomi{1}$^{+2.5\%}_{-1.3\%}$    & 2.74\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.29\zehopl{2}$^{+2.5\%}_{-4.2\%}$       \\
620.0  & 3.96\zehomi{4}$^{+11.2\%}_{-9.4\%}$       & 4.82\zehomi{8}$^{+24.2\%}_{-19.1\%}$     & 3.40\zehomi{6}$^{+9.4\%}_{-7.6\%}$      & 5.62\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.75\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.36\zehopl{2}$^{+2.6\%}_{-4.3\%}$       \\
630.0  & 3.82\zehomi{4}$^{+11.4\%}_{-9.5\%}$       & 4.93\zehomi{8}$^{+27.1\%}_{-20.8\%}$     & 3.21\zehomi{6}$^{+9.7\%}_{-7.8\%}$      & 5.64\zehomi{1}$^{+2.5\%}_{-1.3\%}$    & 2.76\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.43\zehopl{2}$^{+2.8\%}_{-4.5\%}$       \\
640.0  & 3.69\zehomi{4}$^{+11.6\%}_{-9.8\%}$       & 5.29\zehomi{8}$^{+28.1\%}_{-22.8\%}$     & 3.03\zehomi{6}$^{+9.9\%}_{-8.1\%}$      & 5.66\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.77\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.50\zehopl{2}$^{+3.0\%}_{-4.6\%}$       \\
650.0  & 3.57\zehomi{4}$^{+11.8\%}_{-9.9\%}$       & 5.82\zehomi{8}$^{+28.0\%}_{-23.9\%}$     & 2.86\zehomi{6}$^{+10.1\%}_{-8.3\%}$      & 5.68\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.79\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.58\zehopl{2}$^{+3.1\%}_{-4.8\%}$       \\
660.0  & 3.45\zehomi{4}$^{+11.9\%}_{-10.2\%}$      & 6.60\zehomi{8}$^{+27.1\%}_{-23.1\%}$     & 2.70\zehomi{6}$^{+10.3\%}_{-8.5\%}$      & 5.70\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.80\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.65\zehopl{2}$^{+3.3\%}_{-4.9\%}$       \\
670.0  & 3.33\zehomi{4}$^{+12.1\%}_{-10.3\%}$      & 7.56\zehomi{8}$^{+25.1\%}_{-21.7\%}$     & 2.56\zehomi{6}$^{+10.6\%}_{-8.7\%}$      & 5.71\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.81\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.73\zehopl{2}$^{+3.5\%}_{-5.1\%}$       \\
680.0  & 3.22\zehomi{4}$^{+12.4\%}_{-10.5\%}$      & 8.65\zehomi{8}$^{+22.7\%}_{-20.2\%}$     & 2.42\zehomi{6}$^{+10.8\%}_{-8.9\%}$      & 5.73\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.82\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.82\zehopl{2}$^{+3.7\%}_{-5.3\%}$       \\
690.0  & 3.12\zehomi{4}$^{+12.5\%}_{-10.8\%}$      & 9.86\zehomi{8}$^{+21.2\%}_{-18.5\%}$     & 2.30\zehomi{6}$^{+11.1\%}_{-9.2\%}$      & 5.75\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.84\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.90\zehopl{2}$^{+3.9\%}_{-5.5\%}$       \\
700.0  & 3.01\zehomi{4}$^{+12.7\%}_{-11.0\%}$      & 1.11\zehomi{7}$^{+20.1\%}_{-17.1\%}$     & 2.18\zehomi{6}$^{+11.4\%}_{-9.5\%}$      & 5.77\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.85\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 1.99\zehopl{2}$^{+4.1\%}_{-5.6\%}$       \\
710.0  & 2.91\zehomi{4}$^{+13.0\%}_{-11.2\%}$      & 1.24\zehomi{7}$^{+18.8\%}_{-16.0\%}$     & 2.07\zehomi{6}$^{+11.6\%}_{-9.8\%}$      & 5.79\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.86\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.08\zehopl{2}$^{+4.3\%}_{-5.9\%}$       \\
720.0  & 2.81\zehomi{4}$^{+13.3\%}_{-11.5\%}$      & 1.38\zehomi{7}$^{+17.6\%}_{-15.3\%}$     & 1.96\zehomi{6}$^{+12.0\%}_{-10.0\%}$     & 5.81\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.87\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.17\zehopl{2}$^{+4.6\%}_{-6.1\%}$       \\
730.0  & 2.73\zehomi{4}$^{+13.6\%}_{-11.7\%}$      & 1.52\zehomi{7}$^{+17.0\%}_{-14.4\%}$     & 1.87\zehomi{6}$^{+12.2\%}_{-10.3\%}$     & 5.83\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.88\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.27\zehopl{2}$^{+4.8\%}_{-6.3\%}$       \\
740.0  & 2.63\zehomi{4}$^{+13.9\%}_{-11.9\%}$      & 1.65\zehomi{7}$^{+16.4\%}_{-14.0\%}$     & 1.77\zehomi{6}$^{+12.5\%}_{-10.6\%}$     & 5.84\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.89\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.37\zehopl{2}$^{+5.1\%}_{-6.5\%}$       \\
750.0  & 2.54\zehomi{4}$^{+14.1\%}_{-12.2\%}$      & 1.79\zehomi{7}$^{+16.0\%}_{-13.6\%}$     & 1.69\zehomi{6}$^{+12.9\%}_{-10.9\%}$     & 5.86\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.90\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.47\zehopl{2}$^{+5.3\%}_{-6.8\%}$       \\
760.0  & 2.46\zehomi{4}$^{+14.4\%}_{-12.4\%}$      & 1.92\zehomi{7}$^{+15.6\%}_{-13.2\%}$     & 1.61\zehomi{6}$^{+13.2\%}_{-11.2\%}$     & 5.88\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.91\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.58\zehopl{2}$^{+5.6\%}_{-7.0\%}$       \\
770.0  & 2.38\zehomi{4}$^{+14.7\%}_{-12.8\%}$      & 2.05\zehomi{7}$^{+15.6\%}_{-13.0\%}$     & 1.53\zehomi{6}$^{+13.6\%}_{-11.4\%}$     & 5.89\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.93\zehomi{1}$^{+2.6\%}_{-1.2\%}$      & 2.69\zehopl{2}$^{+5.9\%}_{-7.3\%}$       \\
780.0  & 2.30\zehomi{4}$^{+15.1\%}_{-13.0\%}$      & 2.18\zehomi{7}$^{+15.1\%}_{-12.9\%}$     & 1.46\zehomi{6}$^{+13.9\%}_{-11.8\%}$     & 5.91\zehomi{1}$^{+2.6\%}_{-1.3\%}$    & 2.94\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.80\zehopl{2}$^{+6.2\%}_{-7.6\%}$       \\
790.0  & 2.23\zehomi{4}$^{+15.5\%}_{-13.3\%}$      & 2.31\zehomi{7}$^{+15.0\%}_{-12.7\%}$     & 1.40\zehomi{6}$^{+14.4\%}_{-12.2\%}$     & 5.93\zehomi{1}$^{+2.7\%}_{-1.3\%}$    & 2.95\zehomi{1}$^{+2.6\%}_{-1.3\%}$      & 2.92\zehopl{2}$^{+6.5\%}_{-7.9\%}$       \\
800.0  & 2.16\zehomi{4}$^{+15.8\%}_{-13.6\%}$      & 2.44\zehomi{7}$^{+15.2\%}_{-12.7\%}$     & 1.33\zehomi{6}$^{+14.8\%}_{-12.5\%}$     & 5.94\zehomi{1}$^{+2.7\%}_{-1.3\%}$    & 2.96\zehomi{1}$^{+2.7\%}_{-1.3\%}$      & 3.04\zehopl{2}$^{+6.8\%}_{-8.2\%}$       \\
810.0  & 2.09\zehomi{4}$^{+16.3\%}_{-13.9\%}$      & 2.57\zehomi{7}$^{+15.0\%}_{-12.7\%}$     & 1.27\zehomi{6}$^{+15.1\%}_{-12.8\%}$     & 5.96\zehomi{1}$^{+2.7\%}_{-1.3\%}$    & 2.96\zehomi{1}$^{+2.7\%}_{-1.3\%}$      & 3.17\zehopl{2}$^{+7.1\%}_{-8.6\%}$       \\
820.0  & 2.02\zehomi{4}$^{+16.8\%}_{-14.2\%}$      & 2.69\zehomi{7}$^{+15.3\%}_{-12.6\%}$     & 1.22\zehomi{6}$^{+15.6\%}_{-13.2\%}$     & 5.98\zehomi{1}$^{+2.7\%}_{-1.4\%}$    & 2.97\zehomi{1}$^{+2.7\%}_{-1.3\%}$      & 3.30\zehopl{2}$^{+7.5\%}_{-8.9\%}$       \\
830.0  & 1.96\zehomi{4}$^{+17.1\%}_{-14.6\%}$      & 2.82\zehomi{7}$^{+15.3\%}_{-12.6\%}$     & 1.16\zehomi{6}$^{+16.2\%}_{-13.5\%}$     & 5.99\zehomi{1}$^{+2.7\%}_{-1.4\%}$    & 2.98\zehomi{1}$^{+2.7\%}_{-1.4\%}$      & 3.43\zehopl{2}$^{+7.8\%}_{-9.2\%}$       \\
840.0  & 1.90\zehomi{4}$^{+17.6\%}_{-14.9\%}$      & 2.93\zehomi{7}$^{+15.4\%}_{-12.8\%}$     & 1.12\zehomi{6}$^{+16.6\%}_{-13.9\%}$     & 6.01\zehomi{1}$^{+2.7\%}_{-1.4\%}$    & 2.99\zehomi{1}$^{+2.7\%}_{-1.4\%}$      & 3.57\zehopl{2}$^{+8.2\%}_{-9.6\%}$       \\
850.0  & 1.84\zehomi{4}$^{+18.1\%}_{-15.2\%}$      & 3.03\zehomi{7}$^{+15.7\%}_{-12.8\%}$     & 1.07\zehomi{6}$^{+17.1\%}_{-14.2\%}$     & 6.02\zehomi{1}$^{+2.7\%}_{-1.4\%}$    & 3.00\zehomi{1}$^{+2.7\%}_{-1.4\%}$      & 3.71\zehopl{2}$^{+8.6\%}_{-10.0\%}$      \\
860.0  & 1.78\zehomi{4}$^{+18.6\%}_{-15.7\%}$      & 3.15\zehomi{7}$^{+16.1\%}_{-12.9\%}$     & 1.02\zehomi{6}$^{+17.6\%}_{-14.7\%}$     & 6.04\zehomi{1}$^{+2.7\%}_{-1.4\%}$    & 3.01\zehomi{1}$^{+2.7\%}_{-1.4\%}$      & 3.86\zehopl{2}$^{+9.0\%}_{-10.4\%}$      \\
870.0  & 1.72\zehomi{4}$^{+19.1\%}_{-16.0\%}$      & 3.27\zehomi{7}$^{+16.2\%}_{-13.2\%}$     & 9.83\zehomi{7}$^{+18.1\%}_{-15.1\%}$     & 6.05\zehomi{1}$^{+2.7\%}_{-1.4\%}$    & 3.02\zehomi{1}$^{+2.7\%}_{-1.4\%}$      & 4.01\zehopl{2}$^{+9.4\%}_{-10.8\%}$      \\
880.0  & 1.67\zehomi{4}$^{+19.7\%}_{-16.3\%}$      & 3.38\zehomi{7}$^{+16.6\%}_{-13.3\%}$     & 9.44\zehomi{7}$^{+18.7\%}_{-15.4\%}$     & 6.06\zehomi{1}$^{+2.8\%}_{-1.5\%}$    & 3.03\zehomi{1}$^{+2.7\%}_{-1.4\%}$      & 4.16\zehopl{2}$^{+9.8\%}_{-11.3\%}$      \\
890.0  & 1.62\zehomi{4}$^{+20.2\%}_{-16.9\%}$      & 3.48\zehomi{7}$^{+17.0\%}_{-13.5\%}$     & 9.06\zehomi{7}$^{+19.3\%}_{-15.9\%}$     & 6.08\zehomi{1}$^{+2.8\%}_{-1.5\%}$    & 3.03\zehomi{1}$^{+2.7\%}_{-1.5\%}$      & 4.32\zehopl{2}$^{+10.3\%}_{-11.7\%}$      \\
900.0  & 1.57\zehomi{4}$^{+20.9\%}_{-17.1\%}$      & 3.58\zehomi{7}$^{+17.1\%}_{-13.8\%}$     & 8.71\zehomi{7}$^{+19.9\%}_{-16.3\%}$     & 6.09\zehomi{1}$^{+2.8\%}_{-1.5\%}$    & 3.04\zehomi{1}$^{+2.8\%}_{-1.5\%}$      & 4.49\zehopl{2}$^{+10.8\%}_{-12.2\%}$      \\
910.0  & 1.52\zehomi{4}$^{+21.4\%}_{-17.6\%}$      & 3.67\zehomi{7}$^{+17.9\%}_{-13.8\%}$     & 8.39\zehomi{7}$^{+20.6\%}_{-16.7\%}$     & 6.10\zehomi{1}$^{+2.8\%}_{-1.5\%}$    & 3.05\zehomi{1}$^{+2.8\%}_{-1.5\%}$      & 4.66\zehopl{2}$^{+11.2\%}_{-12.7\%}$      \\
920.0  & 1.48\zehomi{4}$^{+22.1\%}_{-18.0\%}$      & 3.77\zehomi{7}$^{+18.8\%}_{-14.1\%}$     & 8.07\zehomi{7}$^{+21.2\%}_{-17.2\%}$     & 6.12\zehomi{1}$^{+2.8\%}_{-1.5\%}$    & 3.06\zehomi{1}$^{+2.8\%}_{-1.5\%}$      & 4.84\zehopl{2}$^{+11.7\%}_{-13.2\%}$      \\
930.0  & 1.44\zehomi{4}$^{+22.8\%}_{-18.5\%}$      & 3.86\zehomi{7}$^{+18.9\%}_{-15.0\%}$     & 7.77\zehomi{7}$^{+21.9\%}_{-17.6\%}$     & 6.13\zehomi{1}$^{+2.8\%}_{-1.6\%}$    & 3.06\zehomi{1}$^{+2.8\%}_{-1.5\%}$      & 5.02\zehopl{2}$^{+12.2\%}_{-13.7\%}$      \\
940.0  & 1.39\zehomi{4}$^{+23.4\%}_{-18.9\%}$      & 3.93\zehomi{7}$^{+19.5\%}_{-15.0\%}$     & 7.49\zehomi{7}$^{+22.7\%}_{-18.1\%}$     & 6.14\zehomi{1}$^{+2.8\%}_{-1.6\%}$    & 3.07\zehomi{1}$^{+2.8\%}_{-1.5\%}$      & 5.21\zehopl{2}$^{+12.8\%}_{-14.2\%}$      \\
950.0  & 1.35\zehomi{4}$^{+24.3\%}_{-19.3\%}$      & 4.00\zehomi{7}$^{+20.1\%}_{-15.3\%}$     & 7.22\zehomi{7}$^{+23.4\%}_{-18.5\%}$     & 6.16\zehomi{1}$^{+2.8\%}_{-1.6\%}$    & 3.08\zehomi{1}$^{+2.8\%}_{-1.6\%}$      & 5.40\zehopl{2}$^{+13.3\%}_{-14.8\%}$      \\
960.0  & 1.31\zehomi{4}$^{+25.1\%}_{-19.8\%}$      & 4.09\zehomi{7}$^{+20.9\%}_{-15.6\%}$     & 6.97\zehomi{7}$^{+24.3\%}_{-19.0\%}$     & 6.17\zehomi{1}$^{+2.8\%}_{-1.6\%}$    & 3.09\zehomi{1}$^{+2.8\%}_{-1.6\%}$      & 5.60\zehopl{2}$^{+13.9\%}_{-15.3\%}$      \\
970.0  & 1.27\zehomi{4}$^{+25.8\%}_{-20.3\%}$      & 4.17\zehomi{7}$^{+21.5\%}_{-16.0\%}$     & 6.74\zehomi{7}$^{+25.1\%}_{-19.5\%}$     & 6.18\zehomi{1}$^{+2.8\%}_{-1.6\%}$    & 3.09\zehomi{1}$^{+2.8\%}_{-1.6\%}$      & 5.81\zehopl{2}$^{+14.5\%}_{-15.9\%}$      \\
980.0  & 1.23\zehomi{4}$^{+26.8\%}_{-20.8\%}$      & 4.26\zehomi{7}$^{+22.3\%}_{-16.3\%}$     & 6.51\zehomi{7}$^{+26.0\%}_{-20.0\%}$     & 6.19\zehomi{1}$^{+2.9\%}_{-1.6\%}$    & 3.10\zehomi{1}$^{+2.8\%}_{-1.6\%}$      & 6.02\zehopl{2}$^{+15.1\%}_{-16.6\%}$      \\
990.0  & 1.19\zehomi{4}$^{+27.7\%}_{-21.3\%}$      & 4.33\zehomi{7}$^{+23.0\%}_{-16.8\%}$     & 6.29\zehomi{7}$^{+26.9\%}_{-20.5\%}$     & 6.20\zehomi{1}$^{+2.9\%}_{-1.6\%}$    & 3.10\zehomi{1}$^{+2.8\%}_{-1.6\%}$      & 6.24\zehopl{2}$^{+15.7\%}_{-17.2\%}$      \\
1000.0 & 1.16\zehomi{4}$^{+28.6\%}_{-21.8\%}$      & 4.39\zehomi{7}$^{+24.0\%}_{-17.1\%}$     & 6.08\zehomi{7}$^{+27.8\%}_{-21.0\%}$     & 6.21\zehomi{1}$^{+2.9\%}_{-1.7\%}$    & 3.11\zehomi{1}$^{+2.8\%}_{-1.6\%}$      & 6.47\zehopl{2}$^{+16.3\%}_{-17.8\%}$      \\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\PGm\PGm$ &
$\PH \to 2\Pl2\PGn$ & $\PH \to 2\Pl2\PGn$ & $\PH \to \Pe\PGn \Pe \PGn$ & $\PH \to \Pe \PGn \PGm \PGn$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ - $\PGn={}$any & $\Pl=\Pe,\PGm$ - $\PGn={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & [\%]\\ 
 & & & & & $\PGn={}$any & $\PGn={}$any& & & \\ 
\hline
90.0 & 4.89\zehomi{6} & 2.33\zehomi{6} & 7.01\zehomi{7} & 9.30\zehomi{7} & 2.10\zehomi{4} & 9.12\zehomi{5} & 1.75\zehomi{5} & 2.43\zehomi{5}  & $\pm$5.8\\
95.0 & 7.73\zehomi{6} & 3.67\zehomi{6} & 1.10\zehomi{6} & 1.48\zehomi{6} & 4.80\zehomi{4} & 2.10\zehomi{4} & 4.42\zehomi{5} & 5.49\zehomi{5}  & $\pm$5.8\\
100.0 & 1.28\zehomi{5} & 6.06\zehomi{6} & 1.78\zehomi{6} & 2.49\zehomi{6} & 1.14\zehomi{3} & 5.03\zehomi{4} & 1.13\zehomi{4} & 1.29\zehomi{4} & $\pm$5.7\\
105.0 & 2.37\zehomi{5} & 1.11\zehomi{5} & 3.18\zehomi{6} & 4.74\zehomi{6} & 2.53\zehomi{3} & 1.12\zehomi{3} & 2.59\zehomi{4} & 2.83\zehomi{4} & $\pm$5.6\\
110.0 & 4.72\zehomi{5} & 2.18\zehomi{5} & 6.04\zehomi{6} & 9.69\zehomi{6} & 5.08\zehomi{3} & 2.26\zehomi{3} & 5.32\zehomi{4} & 5.61\zehomi{4} & $\pm$5.4\\
110.5 & 5.06\zehomi{5} & 2.33\zehomi{5} & 6.45\zehomi{6} & 1.04\zehomi{5} & 5.41\zehomi{3} & 2.41\zehomi{3} & 5.68\zehomi{4} & 5.97\zehomi{4} & $\pm$5.4\\
111.0 & 5.42\zehomi{5} & 2.49\zehomi{5} & 6.88\zehomi{6} & 1.12\zehomi{5} & 5.76\zehomi{3} & 2.57\zehomi{3} & 6.06\zehomi{4} & 6.35\zehomi{4} & $\pm$5.4\\
111.5 & 5.80\zehomi{5} & 2.67\zehomi{5} & 7.34\zehomi{6} & 1.20\zehomi{5} & 6.13\zehomi{3} & 2.74\zehomi{3} & 6.45\zehomi{4} & 6.75\zehomi{4} & $\pm$5.4\\
112.0 & 6.21\zehomi{5} & 2.85\zehomi{5} & 7.82\zehomi{6} & 1.29\zehomi{5} & 6.52\zehomi{3} & 2.91\zehomi{3} & 6.87\zehomi{4} & 7.17\zehomi{4} & $\pm$5.3\\
112.5 & 6.64\zehomi{5} & 3.05\zehomi{5} & 8.34\zehomi{6} & 1.38\zehomi{5} & 6.92\zehomi{3} & 3.09\zehomi{3} & 7.31\zehomi{4} & 7.61\zehomi{4} & $\pm$5.3\\
113.0 & 7.10\zehomi{5} & 3.26\zehomi{5} & 8.88\zehomi{6} & 1.48\zehomi{5} & 7.35\zehomi{3} & 3.28\zehomi{3} & 7.76\zehomi{4} & 8.07\zehomi{4} & $\pm$5.3\\
113.5 & 7.59\zehomi{5} & 3.47\zehomi{5} & 9.46\zehomi{6} & 1.58\zehomi{5} & 7.79\zehomi{3} & 3.48\zehomi{3} & 8.23\zehomi{4} & 8.54\zehomi{4} & $\pm$5.2\\
114.0 & 8.10\zehomi{5} & 3.71\zehomi{5} & 1.01\zehomi{5} & 1.69\zehomi{5} & 8.25\zehomi{3} & 3.69\zehomi{3} & 8.73\zehomi{4} & 9.04\zehomi{4} & $\pm$5.2\\
114.5 & 8.64\zehomi{5} & 3.95\zehomi{5} & 1.07\zehomi{5} & 1.81\zehomi{5} & 8.73\zehomi{3} & 3.91\zehomi{3} & 9.25\zehomi{4} & 9.56\zehomi{4} & $\pm$5.2\\
115.0 & 9.22\zehomi{5} & 4.21\zehomi{5} & 1.14\zehomi{5} & 1.93\zehomi{5} & 9.23\zehomi{3} & 4.13\zehomi{3} & 9.79\zehomi{4} & 1.01\zehomi{3} & $\pm$5.2\\
115.5 & 9.82\zehomi{5} & 4.48\zehomi{5} & 1.21\zehomi{5} & 2.06\zehomi{5} & 9.74\zehomi{3} & 4.36\zehomi{3} & 1.03\zehomi{3} & 1.06\zehomi{3} & $\pm$5.1\\
116.0 & 1.05\zehomi{4} & 4.77\zehomi{5} & 1.28\zehomi{5} & 2.20\zehomi{5} & 1.03\zehomi{2} & 4.61\zehomi{3} & 1.09\zehomi{3} & 1.12\zehomi{3} & $\pm$5.1\\
116.5 & 1.11\zehomi{4} & 5.07\zehomi{5} & 1.36\zehomi{5} & 2.35\zehomi{5} & 1.08\zehomi{2} & 4.86\zehomi{3} & 1.15\zehomi{3} & 1.18\zehomi{3} & $\pm$5.0\\
117.0 & 1.18\zehomi{4} & 5.38\zehomi{5} & 1.44\zehomi{5} & 2.50\zehomi{5} & 1.14\zehomi{2} & 5.12\zehomi{3} & 1.22\zehomi{3} & 1.24\zehomi{3} & $\pm$5.0\\
117.5 & 1.26\zehomi{4} & 5.71\zehomi{5} & 1.53\zehomi{5} & 2.65\zehomi{5} & 1.20\zehomi{2} & 5.39\zehomi{3} & 1.28\zehomi{3} & 1.31\zehomi{3} & $\pm$5.0\\
118.0 & 1.33\zehomi{4} & 6.06\zehomi{5} & 1.62\zehomi{5} & 2.82\zehomi{5} & 1.26\zehomi{2} & 5.67\zehomi{3} & 1.35\zehomi{3} & 1.38\zehomi{3} & $\pm$4.9\\
118.5 & 1.41\zehomi{4} & 6.42\zehomi{5} & 1.71\zehomi{5} & 2.99\zehomi{5} & 1.33\zehomi{2} & 5.96\zehomi{3} & 1.42\zehomi{3} & 1.44\zehomi{3} & $\pm$4.9\\
119.0 & 1.50\zehomi{4} & 6.79\zehomi{5} & 1.81\zehomi{5} & 3.18\zehomi{5} & 1.39\zehomi{2} & 6.26\zehomi{3} & 1.49\zehomi{3} & 1.51\zehomi{3} & $\pm$4.8\\
119.5 & 1.58\zehomi{4} & 7.18\zehomi{5} & 1.91\zehomi{5} & 3.37\zehomi{5} & 1.46\zehomi{2} & 6.57\zehomi{3} & 1.56\zehomi{3} & 1.59\zehomi{3} & $\pm$4.8\\
120.0 & 1.67\zehomi{4} & 7.59\zehomi{5} & 2.01\zehomi{5} & 3.56\zehomi{5} & 1.53\zehomi{2} & 6.89\zehomi{3} & 1.64\zehomi{3} & 1.66\zehomi{3} & $\pm$4.8\\
120.5 & 1.77\zehomi{4} & 8.01\zehomi{5} & 2.12\zehomi{5} & 3.76\zehomi{5} & 1.60\zehomi{2} & 7.21\zehomi{3} & 1.72\zehomi{3} & 1.74\zehomi{3} & $\pm$4.7\\
121.0 & 1.86\zehomi{4} & 8.45\zehomi{5} & 2.24\zehomi{5} & 3.98\zehomi{5} & 1.68\zehomi{2} & 7.55\zehomi{3} & 1.80\zehomi{3} & 1.82\zehomi{3} & $\pm$4.7\\
121.5 & 1.96\zehomi{4} & 8.90\zehomi{5} & 2.35\zehomi{5} & 4.19\zehomi{5} & 1.75\zehomi{2} & 7.90\zehomi{3} & 1.88\zehomi{3} & 1.90\zehomi{3} & $\pm$4.6\\
122.0 & 2.07\zehomi{4} & 9.36\zehomi{5} & 2.47\zehomi{5} & 4.42\zehomi{5} & 1.83\zehomi{2} & 8.25\zehomi{3} & 1.97\zehomi{3} & 1.98\zehomi{3} & $\pm$4.6\\
122.5 & 2.18\zehomi{4} & 9.85\zehomi{5} & 2.60\zehomi{5} & 4.65\zehomi{5} & 1.91\zehomi{2} & 8.61\zehomi{3} & 2.05\zehomi{3} & 2.07\zehomi{3} & $\pm$4.5\\
123.0 & 2.29\zehomi{4} & 1.03\zehomi{4} & 2.72\zehomi{5} & 4.90\zehomi{5} & 1.99\zehomi{2} & 8.99\zehomi{3} & 2.14\zehomi{3} & 2.16\zehomi{3} & $\pm$4.5\\
123.5 & 2.40\zehomi{4} & 1.09\zehomi{4} & 2.86\zehomi{5} & 5.14\zehomi{5} & 2.08\zehomi{2} & 9.37\zehomi{3} & 2.23\zehomi{3} & 2.24\zehomi{3} & $\pm$4.4\\
124.0 & 2.52\zehomi{4} & 1.14\zehomi{4} & 2.99\zehomi{5} & 5.40\zehomi{5} & 2.16\zehomi{2} & 9.76\zehomi{3} & 2.33\zehomi{3} & 2.34\zehomi{3} & $\pm$4.4\\
124.5 & 2.64\zehomi{4} & 1.19\zehomi{4} & 3.13\zehomi{5} & 5.66\zehomi{5} & 2.25\zehomi{2} & 1.02\zehomi{2} & 2.42\zehomi{3} & 2.43\zehomi{3} & $\pm$4.3\\
125.0 & 2.76\zehomi{4} & 1.25\zehomi{4} & 3.27\zehomi{5} & 5.93\zehomi{5} & 2.34\zehomi{2} & 1.06\zehomi{2} & 2.52\zehomi{3} & 2.52\zehomi{3} & $\pm$4.3\\
125.5 & 2.89\zehomi{4} & 1.30\zehomi{4} & 3.42\zehomi{5} & 6.21\zehomi{5} & 2.43\zehomi{2} & 1.10\zehomi{2} & 2.62\zehomi{3} & 2.62\zehomi{3} & $\pm$4.2\\
126.0 & 3.02\zehomi{4} & 1.36\zehomi{4} & 3.56\zehomi{5} & 6.49\zehomi{5} & 2.53\zehomi{2} & 1.14\zehomi{2} & 2.72\zehomi{3} & 2.72\zehomi{3} & $\pm$4.1\\
126.5 & 3.15\zehomi{4} & 1.42\zehomi{4} & 3.72\zehomi{5} & 6.78\zehomi{5} & 2.62\zehomi{2} & 1.18\zehomi{2} & 2.83\zehomi{3} & 2.82\zehomi{3} & $\pm$4.1\\
127.0 & 3.28\zehomi{4} & 1.48\zehomi{4} & 3.87\zehomi{5} & 7.08\zehomi{5} & 2.72\zehomi{2} & 1.23\zehomi{2} & 2.93\zehomi{3} & 2.92\zehomi{3} & $\pm$4.0\\
127.5 & 3.42\zehomi{4} & 1.54\zehomi{4} & 4.03\zehomi{5} & 7.38\zehomi{5} & 2.81\zehomi{2} & 1.27\zehomi{2} & 3.04\zehomi{3} & 3.02\zehomi{3} & $\pm$4.0\\
128.0 & 3.56\zehomi{4} & 1.61\zehomi{4} & 4.19\zehomi{5} & 7.68\zehomi{5} & 2.91\zehomi{2} & 1.32\zehomi{2} & 3.15\zehomi{3} & 3.13\zehomi{3} & $\pm$3.9\\
128.5 & 3.70\zehomi{4} & 1.67\zehomi{4} & 4.35\zehomi{5} & 8.00\zehomi{5} & 3.01\zehomi{2} & 1.36\zehomi{2} & 3.26\zehomi{3} & 3.24\zehomi{3} & $\pm$3.8\\
129.0 & 3.85\zehomi{4} & 1.73\zehomi{4} & 4.52\zehomi{5} & 8.31\zehomi{5} & 3.12\zehomi{2} & 1.41\zehomi{2} & 3.37\zehomi{3} & 3.34\zehomi{3} & $\pm$3.8\\
129.5 & 3.99\zehomi{4} & 1.80\zehomi{4} & 4.68\zehomi{5} & 8.63\zehomi{5} & 3.22\zehomi{2} & 1.46\zehomi{2} & 3.48\zehomi{3} & 3.45\zehomi{3} & $\pm$3.7\\
130.0 & 4.14\zehomi{4} & 1.87\zehomi{4} & 4.85\zehomi{5} & 8.96\zehomi{5} & 3.32\zehomi{2} & 1.50\zehomi{2} & 3.60\zehomi{3} & 3.56\zehomi{3} & $\pm$3.7\\
%130.5 & 4.29\zehomi{4} & 1.93\zehomi{4} & 5.02\zehomi{5} & 9.29\zehomi{5} & 3.43\zehomi{2} & 1.55\zehomi{2} & 3.71\zehomi{3} & 3.67\zehomi{3} & $\pm$3.6\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\PGm\PGm$ &
$\PH \to 2\Pl2\PGn$ & $\PH \to 2\Pl2\PGn$ & $\PH \to\Pe\PGn\Pe  \PGn$ & $\PH \to\Pe\PGn \PGm \PGn$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ - $\PGn={}$any & $\Pl=\Pe,\PGm$ - $\PGn={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & [\%]\\ 
 & & & & & $\PGn={}$any & $\PGn={}$any& & & \\ 
\hline
130.5 & 4.29\zehomi{4} & 1.93\zehomi{4} & 5.02\zehomi{5} & 9.29\zehomi{5} & 3.43\zehomi{2} & 1.55\zehomi{2} & 3.71\zehomi{3} & 3.67\zehomi{3} & $\pm$3.6\\
131.0 & 4.44\zehomi{4} & 2.00\zehomi{4} & 5.19\zehomi{5} & 9.62\zehomi{5} & 3.54\zehomi{2} & 1.60\zehomi{2} & 3.83\zehomi{3} & 3.79\zehomi{3} & $\pm$3.5\\
131.5 & 4.59\zehomi{4} & 2.07\zehomi{4} & 5.37\zehomi{5} & 9.95\zehomi{5} & 3.64\zehomi{2} & 1.65\zehomi{2} & 3.94\zehomi{3} & 3.90\zehomi{3} & $\pm$3.5\\
132.0 & 4.75\zehomi{4} & 2.14\zehomi{4} & 5.54\zehomi{5} & 1.03\zehomi{4} & 3.75\zehomi{2} & 1.70\zehomi{2} & 4.06\zehomi{3} & 4.01\zehomi{3} & $\pm$3.4\\
132.5 & 4.90\zehomi{4} & 2.21\zehomi{4} & 5.71\zehomi{5} & 1.06\zehomi{4} & 3.86\zehomi{2} & 1.75\zehomi{2} & 4.18\zehomi{3} & 4.13\zehomi{3} & $\pm$3.3\\
133.0 & 5.05\zehomi{4} & 2.27\zehomi{4} & 5.89\zehomi{5} & 1.10\zehomi{4} & 3.97\zehomi{2} & 1.80\zehomi{2} & 4.30\zehomi{3} & 4.24\zehomi{3} & $\pm$3.3\\
133.5 & 5.21\zehomi{4} & 2.34\zehomi{4} & 6.06\zehomi{5} & 1.13\zehomi{4} & 4.08\zehomi{2} & 1.85\zehomi{2} & 4.43\zehomi{3} & 4.36\zehomi{3} & $\pm$3.2\\
134.0 & 5.36\zehomi{4} & 2.41\zehomi{4} & 6.24\zehomi{5} & 1.16\zehomi{4} & 4.19\zehomi{2} & 1.90\zehomi{2} & 4.55\zehomi{3} & 4.48\zehomi{3} & $\pm$3.1\\
134.5 & 5.52\zehomi{4} & 2.48\zehomi{4} & 6.41\zehomi{5} & 1.20\zehomi{4} & 4.30\zehomi{2} & 1.95\zehomi{2} & 4.67\zehomi{3} & 4.59\zehomi{3} & $\pm$3.1\\
135.0 & 5.67\zehomi{4} & 2.55\zehomi{4} & 6.58\zehomi{5} & 1.23\zehomi{4} & 4.41\zehomi{2} & 2.00\zehomi{2} & 4.79\zehomi{3} & 4.71\zehomi{3} & $\pm$3.0\\
135.5 & 5.82\zehomi{4} & 2.62\zehomi{4} & 6.76\zehomi{5} & 1.26\zehomi{4} & 4.52\zehomi{2} & 2.05\zehomi{2} & 4.92\zehomi{3} & 4.83\zehomi{3} & $\pm$2.9\\
136.0 & 5.97\zehomi{4} & 2.68\zehomi{4} & 6.93\zehomi{5} & 1.30\zehomi{4} & 4.64\zehomi{2} & 2.10\zehomi{2} & 5.04\zehomi{3} & 4.95\zehomi{3} & $\pm$2.8\\
136.5 & 6.12\zehomi{4} & 2.75\zehomi{4} & 7.10\zehomi{5} & 1.33\zehomi{4} & 4.75\zehomi{2} & 2.15\zehomi{2} & 5.16\zehomi{3} & 5.07\zehomi{3} & $\pm$2.6\\
137.0 & 6.27\zehomi{4} & 2.82\zehomi{4} & 7.26\zehomi{5} & 1.36\zehomi{4} & 4.86\zehomi{2} & 2.20\zehomi{2} & 5.29\zehomi{3} & 5.19\zehomi{3} & $\pm$2.5\\
137.5 & 6.42\zehomi{4} & 2.88\zehomi{4} & 7.43\zehomi{5} & 1.40\zehomi{4} & 4.97\zehomi{2} & 2.25\zehomi{2} & 5.41\zehomi{3} & 5.31\zehomi{3} & $\pm$2.4\\
138.0 & 6.56\zehomi{4} & 2.94\zehomi{4} & 7.59\zehomi{5} & 1.43\zehomi{4} & 5.09\zehomi{2} & 2.31\zehomi{2} & 5.54\zehomi{3} & 5.42\zehomi{3} & $\pm$2.2\\
138.5 & 6.70\zehomi{4} & 3.01\zehomi{4} & 7.75\zehomi{5} & 1.46\zehomi{4} & 5.20\zehomi{2} & 2.36\zehomi{2} & 5.66\zehomi{3} & 5.54\zehomi{3} & $\pm$2.1\\
139.0 & 6.84\zehomi{4} & 3.07\zehomi{4} & 7.90\zehomi{5} & 1.49\zehomi{4} & 5.31\zehomi{2} & 2.41\zehomi{2} & 5.78\zehomi{3} & 5.66\zehomi{3} & $\pm$1.9\\
139.5 & 6.97\zehomi{4} & 3.13\zehomi{4} & 8.05\zehomi{5} & 1.52\zehomi{4} & 5.42\zehomi{2} & 2.46\zehomi{2} & 5.91\zehomi{3} & 5.78\zehomi{3} & $\pm$1.8\\
140.0 & 7.11\zehomi{4} & 3.19\zehomi{4} & 8.20\zehomi{5} & 1.55\zehomi{4} & 5.53\zehomi{2} & 2.51\zehomi{2} & 6.03\zehomi{3} & 5.90\zehomi{3} & $\pm$1.7\\
141.0 & 7.36\zehomi{4} & 3.30\zehomi{4} & 8.48\zehomi{5} & 1.60\zehomi{4} & 5.76\zehomi{2} & 2.61\zehomi{2} & 6.28\zehomi{3} & 6.14\zehomi{3} & $\pm$1.6\\
142.0 & 7.59\zehomi{4} & 3.41\zehomi{4} & 8.75\zehomi{5} & 1.66\zehomi{4} & 5.98\zehomi{2} & 2.71\zehomi{2} & 6.52\zehomi{3} & 6.37\zehomi{3} & $\pm$1.5\\
143.0 & 7.81\zehomi{4} & 3.50\zehomi{4} & 8.99\zehomi{5} & 1.70\zehomi{4} & 6.20\zehomi{2} & 2.81\zehomi{2} & 6.76\zehomi{3} & 6.61\zehomi{3} & $\pm$1.4\\
144.0 & 8.00\zehomi{4} & 3.59\zehomi{4} & 9.20\zehomi{5} & 1.75\zehomi{4} & 6.41\zehomi{2} & 2.91\zehomi{2} & 7.00\zehomi{3} & 6.84\zehomi{3} & $\pm$1.3\\
145.0 & 8.17\zehomi{4} & 3.66\zehomi{4} & 9.38\zehomi{5} & 1.78\zehomi{4} & 6.63\zehomi{2} & 3.00\zehomi{2} & 7.24\zehomi{3} & 7.07\zehomi{3} & $\pm$1.2\\
146.0 & 8.31\zehomi{4} & 3.72\zehomi{4} & 9.53\zehomi{5} & 1.82\zehomi{4} & 6.84\zehomi{2} & 3.10\zehomi{2} & 7.48\zehomi{3} & 7.30\zehomi{3} & $\pm$1.2\\
147.0 & 8.41\zehomi{4} & 3.77\zehomi{4} & 9.65\zehomi{5} & 1.84\zehomi{4} & 7.05\zehomi{2} & 3.20\zehomi{2} & 7.72\zehomi{3} & 7.53\zehomi{3} & $\pm$1.1\\
148.0 & 8.48\zehomi{4} & 3.80\zehomi{4} & 9.72\zehomi{5} & 1.86\zehomi{4} & 7.26\zehomi{2} & 3.29\zehomi{2} & 7.95\zehomi{3} & 7.75\zehomi{3} & $\pm$1.0\\
149.0 & 8.51\zehomi{4} & 3.81\zehomi{4} & 9.75\zehomi{5} & 1.86\zehomi{4} & 7.46\zehomi{2} & 3.38\zehomi{2} & 8.18\zehomi{3} & 7.98\zehomi{3} & $\pm$0.9\\
150.0 & 8.50\zehomi{4} & 3.81\zehomi{4} & 9.72\zehomi{5} & 1.86\zehomi{4} & 7.67\zehomi{2} & 3.47\zehomi{2} & 8.41\zehomi{3} & 8.20\zehomi{3} & $\pm$0.9\\
151.0 & 8.43\zehomi{4} & 3.78\zehomi{4} & 9.64\zehomi{5} & 1.85\zehomi{4} & 7.87\zehomi{2} & 3.56\zehomi{2} & 8.64\zehomi{3} & 8.43\zehomi{3} & $\pm$0.8\\
152.0 & 8.31\zehomi{4} & 3.72\zehomi{4} & 9.50\zehomi{5} & 1.82\zehomi{4} & 8.07\zehomi{2} & 3.65\zehomi{2} & 8.86\zehomi{3} & 8.66\zehomi{3} & $\pm$0.7\\
153.0 & 8.13\zehomi{4} & 3.64\zehomi{4} & 9.29\zehomi{5} & 1.78\zehomi{4} & 8.27\zehomi{2} & 3.74\zehomi{2} & 9.10\zehomi{3} & 8.89\zehomi{3} & $\pm$0.7\\
154.0 & 7.88\zehomi{4} & 3.53\zehomi{4} & 8.99\zehomi{5} & 1.73\zehomi{4} & 8.48\zehomi{2} & 3.83\zehomi{2} & 9.33\zehomi{3} & 9.12\zehomi{3} & $\pm$0.6\\
155.0 & 7.55\zehomi{4} & 3.38\zehomi{4} & 8.60\zehomi{5} & 1.65\zehomi{4} & 8.69\zehomi{2} & 3.92\zehomi{2} & 9.57\zehomi{3} & 9.36\zehomi{3} & $\pm$0.5\\
156.0 & 7.11\zehomi{4} & 3.18\zehomi{4} & 8.11\zehomi{5} & 1.56\zehomi{4} & 8.90\zehomi{2} & 4.01\zehomi{2} & 9.81\zehomi{3} & 9.61\zehomi{3} & $\pm$0.5\\
157.0 & 6.57\zehomi{4} & 2.94\zehomi{4} & 7.49\zehomi{5} & 1.44\zehomi{4} & 9.11\zehomi{2} & 4.10\zehomi{2} & 1.01\zehomi{2} & 9.87\zehomi{3} & $\pm$0.4\\
158.0 & 5.91\zehomi{4} & 2.64\zehomi{4} & 6.73\zehomi{5} & 1.30\zehomi{4} & 9.33\zehomi{2} & 4.19\zehomi{2} & 1.03\zehomi{2} & 1.01\zehomi{2} & $\pm$0.3\\
159.0 & 5.12\zehomi{4} & 2.29\zehomi{4} & 5.82\zehomi{5} & 1.12\zehomi{4} & 9.56\zehomi{2} & 4.29\zehomi{2} & 1.06\zehomi{2} & 1.04\zehomi{2} & $\pm$0.3\\
160.0 & 4.25\zehomi{4} & 1.90\zehomi{4} & 4.83\zehomi{5} & 9.34\zehomi{5} & 9.79\zehomi{2} & 4.38\zehomi{2} & 1.08\zehomi{2} & 1.07\zehomi{2} & $\pm$0.2\\
162.0 & 2.89\zehomi{4} & 1.29\zehomi{4} & 3.28\zehomi{5} & 6.35\zehomi{5} & 1.01\zehomi{1} & 4.52\zehomi{2} & 1.12\zehomi{2} & 1.11\zehomi{2} & $\pm$0.2\\
164.0 & 2.37\zehomi{4} & 1.06\zehomi{4} & 2.69\zehomi{5} & 5.21\zehomi{5} & 1.02\zehomi{1} & 4.57\zehomi{2} & 1.14\zehomi{2} & 1.13\zehomi{2} & $\pm$0.1\\
166.0 & 2.23\zehomi{4} & 9.98\zehomi{5} & 2.53\zehomi{5} & 4.92\zehomi{5} & 1.03\zehomi{1} & 4.59\zehomi{2} & 1.14\zehomi{2} & 1.13\zehomi{2} & $\pm$0.1\\
168.0 & 2.27\zehomi{4} & 1.01\zehomi{4} & 2.57\zehomi{5} & 5.00\zehomi{5} & 1.03\zehomi{1} & 4.60\zehomi{2} & 1.15\zehomi{2} & 1.14\zehomi{2} & $\pm$0.1\\
170.0 & 2.41\zehomi{4} & 1.08\zehomi{4} & 2.73\zehomi{5} & 5.32\zehomi{5} & 1.03\zehomi{1} & 4.61\zehomi{2} & 1.15\zehomi{2} & 1.14\zehomi{2} & $\pm$0.1\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\PGm\PGm$ &
$\PH \to 2\Pl2\PGn$ & $\PH \to 2\Pl2\PGn$ & $\PH \to\Pe\PGn\Pe \PGn$ & $\PH \to\Pe\PGn \PGm \PGn$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ - $\PGn={}$any & $\Pl=\Pe,\PGm$ - $\PGn={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & [\%]\\ 
 & & & & & $\PGn={}$any & $\PGn={}$any& & & \\ 
\hline
172.0 & 2.66\zehomi{4} & 1.19\zehomi{4} & 3.00\zehomi{5} & 5.87\zehomi{5} & 1.03\zehomi{1} & 4.61\zehomi{2} & 1.15\zehomi{2} & 1.14\zehomi{2} & $\pm$0.0\\
174.0 & 3.04\zehomi{4} & 1.36\zehomi{4} & 3.42\zehomi{5} & 6.71\zehomi{5} & 1.03\zehomi{1} & 4.61\zehomi{2} & 1.14\zehomi{2} & 1.13\zehomi{2} & $\pm$0.0\\
176.0 & 3.61\zehomi{4} & 1.61\zehomi{4} & 4.06\zehomi{5} & 7.98\zehomi{5} & 1.03\zehomi{1} & 4.60\zehomi{2} & 1.14\zehomi{2} & 1.13\zehomi{2} & $\pm$0.0\\
178.0 & 4.52\zehomi{4} & 2.01\zehomi{4} & 5.07\zehomi{5} & 9.99\zehomi{5} & 1.02\zehomi{1} & 4.58\zehomi{2} & 1.13\zehomi{2} & 1.12\zehomi{2} & $\pm$0.0\\
180.0 & 6.12\zehomi{4} & 2.73\zehomi{4} & 6.85\zehomi{5} & 1.36\zehomi{4} & 1.01\zehomi{1} & 4.55\zehomi{2} & 1.12\zehomi{2} & 1.10\zehomi{2} & $\pm$0.0\\
182.0 & 9.14\zehomi{4} & 4.07\zehomi{4} & 1.02\zehomi{4} & 2.03\zehomi{4} & 9.94\zehomi{2} & 4.50\zehomi{2} & 1.10\zehomi{2} & 1.06\zehomi{2} & $\pm$0.0\\
184.0 & 1.33\zehomi{3} & 5.93\zehomi{4} & 1.49\zehomi{4} & 2.96\zehomi{4} & 9.67\zehomi{2} & 4.42\zehomi{2} & 1.07\zehomi{2} & 1.02\zehomi{2} & $\pm$0.0\\
186.0 & 1.69\zehomi{3} & 7.50\zehomi{4} & 1.88\zehomi{4} & 3.75\zehomi{4} & 9.45\zehomi{2} & 4.35\zehomi{2} & 1.05\zehomi{2} & 9.76\zehomi{3} & $\pm$0.0\\
188.0 & 1.94\zehomi{3} & 8.62\zehomi{4} & 2.16\zehomi{4} & 4.31\zehomi{4} & 9.29\zehomi{2} & 4.30\zehomi{2} & 1.03\zehomi{2} & 9.47\zehomi{3} & $\pm$0.0\\
190.0 & 2.12\zehomi{3} & 9.44\zehomi{4} & 2.36\zehomi{4} & 4.72\zehomi{4} & 9.18\zehomi{2} & 4.27\zehomi{2} & 1.02\zehomi{2} & 9.26\zehomi{3} & $\pm$0.0\\
192.0 & 2.26\zehomi{3} & 1.01\zehomi{3} & 2.52\zehomi{4} & 5.03\zehomi{4} & 9.09\zehomi{2} & 4.24\zehomi{2} & 1.01\zehomi{2} & 9.10\zehomi{3} & $\pm$0.0\\
194.0 & 2.37\zehomi{3} & 1.05\zehomi{3} & 2.64\zehomi{4} & 5.27\zehomi{4} & 9.02\zehomi{2} & 4.22\zehomi{2} & 1.00\zehomi{2} & 8.98\zehomi{3} & $\pm$0.0\\
196.0 & 2.46\zehomi{3} & 1.09\zehomi{3} & 2.74\zehomi{4} & 5.46\zehomi{4} & 8.97\zehomi{2} & 4.20\zehomi{2} & 9.96\zehomi{3} & 8.88\zehomi{3} & $\pm$0.0\\
198.0 & 2.53\zehomi{3} & 1.12\zehomi{3} & 2.81\zehomi{4} & 5.62\zehomi{4} & 8.92\zehomi{2} & 4.19\zehomi{2} & 9.91\zehomi{3} & 8.80\zehomi{3} & $\pm$0.0\\
200.0 & 2.59\zehomi{3} & 1.15\zehomi{3} & 2.88\zehomi{4} & 5.75\zehomi{4} & 8.89\zehomi{2} & 4.18\zehomi{2} & 9.87\zehomi{3} & 8.73\zehomi{3} & $\pm$0.0\\
202.0 & 2.64\zehomi{3} & 1.17\zehomi{3} & 2.93\zehomi{4} & 5.86\zehomi{4} & 8.86\zehomi{2} & 4.17\zehomi{2} & 9.84\zehomi{3} & 8.67\zehomi{3} & $\pm$0.0\\
204.0 & 2.68\zehomi{3} & 1.19\zehomi{3} & 2.98\zehomi{4} & 5.96\zehomi{4} & 8.83\zehomi{2} & 4.16\zehomi{2} & 9.81\zehomi{3} & 8.62\zehomi{3} & $\pm$0.0\\
206.0 & 2.72\zehomi{3} & 1.21\zehomi{3} & 3.02\zehomi{4} & 6.04\zehomi{4} & 8.81\zehomi{2} & 4.16\zehomi{2} & 9.78\zehomi{3} & 8.58\zehomi{3} & $\pm$0.0\\
208.0 & 2.75\zehomi{3} & 1.22\zehomi{3} & 3.05\zehomi{4} & 6.11\zehomi{4} & 8.79\zehomi{2} & 4.15\zehomi{2} & 9.76\zehomi{3} & 8.55\zehomi{3} & $\pm$0.0\\
210.0 & 2.78\zehomi{3} & 1.23\zehomi{3} & 3.08\zehomi{4} & 6.17\zehomi{4} & 8.77\zehomi{2} & 4.14\zehomi{2} & 9.74\zehomi{3} & 8.52\zehomi{3} & $\pm$0.0\\
212.0 & 2.80\zehomi{3} & 1.24\zehomi{3} & 3.11\zehomi{4} & 6.22\zehomi{4} & 8.76\zehomi{2} & 4.14\zehomi{2} & 9.73\zehomi{3} & 8.49\zehomi{3} & $\pm$0.0\\
214.0 & 2.82\zehomi{3} & 1.25\zehomi{3} & 3.13\zehomi{4} & 6.27\zehomi{4} & 8.74\zehomi{2} & 4.14\zehomi{2} & 9.71\zehomi{3} & 8.47\zehomi{3} & $\pm$0.0\\
216.0 & 2.84\zehomi{3} & 1.26\zehomi{3} & 3.16\zehomi{4} & 6.31\zehomi{4} & 8.73\zehomi{2} & 4.13\zehomi{2} & 9.70\zehomi{3} & 8.45\zehomi{3} & $\pm$0.0\\
218.0 & 2.86\zehomi{3} & 1.27\zehomi{3} & 3.17\zehomi{4} & 6.35\zehomi{4} & 8.72\zehomi{2} & 4.13\zehomi{2} & 9.69\zehomi{3} & 8.43\zehomi{3} & $\pm$0.0\\
220.0 & 2.87\zehomi{3} & 1.28\zehomi{3} & 3.19\zehomi{4} & 6.38\zehomi{4} & 8.71\zehomi{2} & 4.13\zehomi{2} & 9.68\zehomi{3} & 8.41\zehomi{3} & $\pm$0.0\\
222.0 & 2.89\zehomi{3} & 1.28\zehomi{3} & 3.21\zehomi{4} & 6.41\zehomi{4} & 8.70\zehomi{2} & 4.12\zehomi{2} & 9.67\zehomi{3} & 8.39\zehomi{3} & $\pm$0.0\\
224.0 & 2.90\zehomi{3} & 1.29\zehomi{3} & 3.22\zehomi{4} & 6.44\zehomi{4} & 8.70\zehomi{2} & 4.12\zehomi{2} & 9.66\zehomi{3} & 8.38\zehomi{3} & $\pm$0.0\\
226.0 & 2.91\zehomi{3} & 1.29\zehomi{3} & 3.24\zehomi{4} & 6.47\zehomi{4} & 8.69\zehomi{2} & 4.12\zehomi{2} & 9.65\zehomi{3} & 8.36\zehomi{3} & $\pm$0.0\\
228.0 & 2.92\zehomi{3} & 1.30\zehomi{3} & 3.25\zehomi{4} & 6.49\zehomi{4} & 8.68\zehomi{2} & 4.12\zehomi{2} & 9.65\zehomi{3} & 8.35\zehomi{3} & $\pm$0.0\\
230.0 & 2.93\zehomi{3} & 1.30\zehomi{3} & 3.26\zehomi{4} & 6.52\zehomi{4} & 8.68\zehomi{2} & 4.12\zehomi{2} & 9.64\zehomi{3} & 8.34\zehomi{3} & $\pm$0.0\\
232.0 & 2.94\zehomi{3} & 1.31\zehomi{3} & 3.27\zehomi{4} & 6.54\zehomi{4} & 8.67\zehomi{2} & 4.11\zehomi{2} & 9.63\zehomi{3} & 8.33\zehomi{3} & $\pm$0.0\\
234.0 & 2.95\zehomi{3} & 1.31\zehomi{3} & 3.28\zehomi{4} & 6.56\zehomi{4} & 8.67\zehomi{2} & 4.11\zehomi{2} & 9.63\zehomi{3} & 8.32\zehomi{3} & $\pm$0.0\\
236.0 & 2.96\zehomi{3} & 1.32\zehomi{3} & 3.29\zehomi{4} & 6.58\zehomi{4} & 8.66\zehomi{2} & 4.11\zehomi{2} & 9.62\zehomi{3} & 8.31\zehomi{3} & $\pm$0.0\\
238.0 & 2.97\zehomi{3} & 1.32\zehomi{3} & 3.30\zehomi{4} & 6.59\zehomi{4} & 8.66\zehomi{2} & 4.11\zehomi{2} & 9.62\zehomi{3} & 8.30\zehomi{3} & $\pm$0.0\\
240.0 & 2.97\zehomi{3} & 1.32\zehomi{3} & 3.31\zehomi{4} & 6.61\zehomi{4} & 8.65\zehomi{2} & 4.11\zehomi{2} & 9.61\zehomi{3} & 8.29\zehomi{3} & $\pm$0.0\\
242.0 & 2.98\zehomi{3} & 1.32\zehomi{3} & 3.31\zehomi{4} & 6.62\zehomi{4} & 8.65\zehomi{2} & 4.11\zehomi{2} & 9.61\zehomi{3} & 8.29\zehomi{3} & $\pm$0.0\\
244.0 & 2.99\zehomi{3} & 1.33\zehomi{3} & 3.32\zehomi{4} & 6.64\zehomi{4} & 8.64\zehomi{2} & 4.11\zehomi{2} & 9.60\zehomi{3} & 8.28\zehomi{3} & $\pm$0.0\\
246.0 & 2.99\zehomi{3} & 1.33\zehomi{3} & 3.33\zehomi{4} & 6.65\zehomi{4} & 8.64\zehomi{2} & 4.10\zehomi{2} & 9.60\zehomi{3} & 8.27\zehomi{3} & $\pm$0.0\\
248.0 & 3.00\zehomi{3} & 1.33\zehomi{3} & 3.33\zehomi{4} & 6.67\zehomi{4} & 8.64\zehomi{2} & 4.10\zehomi{2} & 9.59\zehomi{3} & 8.27\zehomi{3} & $\pm$0.0\\
250.0 & 3.01\zehomi{3} & 1.34\zehomi{3} & 3.34\zehomi{4} & 6.68\zehomi{4} & 8.63\zehomi{2} & 4.10\zehomi{2} & 9.59\zehomi{3} & 8.26\zehomi{3} & $\pm$0.0\\
252.0 & 3.01\zehomi{3} & 1.34\zehomi{3} & 3.35\zehomi{4} & 6.69\zehomi{4} & 8.63\zehomi{2} & 4.10\zehomi{2} & 9.59\zehomi{3} & 8.25\zehomi{3} & $\pm$0.0\\
254.0 & 3.02\zehomi{3} & 1.34\zehomi{3} & 3.35\zehomi{4} & 6.70\zehomi{4} & 8.62\zehomi{2} & 4.10\zehomi{2} & 9.58\zehomi{3} & 8.25\zehomi{3} & $\pm$0.0\\
256.0 & 3.02\zehomi{3} & 1.34\zehomi{3} & 3.36\zehomi{4} & 6.71\zehomi{4} & 8.62\zehomi{2} & 4.10\zehomi{2} & 9.58\zehomi{3} & 8.24\zehomi{3} & $\pm$0.0\\
258.0 & 3.03\zehomi{3} & 1.35\zehomi{3} & 3.37\zehomi{4} & 6.73\zehomi{4} & 8.62\zehomi{2} & 4.10\zehomi{2} & 9.58\zehomi{3} & 8.24\zehomi{3} & $\pm$0.0\\
260.0 & 3.03\zehomi{3} & 1.35\zehomi{3} & 3.37\zehomi{4} & 6.74\zehomi{4} & 8.62\zehomi{2} & 4.10\zehomi{2} & 9.57\zehomi{3} & 8.23\zehomi{3} & $\pm$0.0\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\PGm\PGm$ &
$\PH \to 2\Pl2\PGn$ & $\PH \to 2\Pl2\PGn$ & $\PH \to\Pe\PGn\Pe \PGn$ & $\PH \to\Pe\PGn \PGm \PGn$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ - $\PGn={}$any & $\Pl=\Pe,\PGm$ - $\PGn={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & [\%]\\ 
 & & & & & $\PGn={}$any & $\PGn={}$any& & & \\ 
\hline
262.0 & 3.04\zehomi{3} & 1.35\zehomi{3} & 3.38\zehomi{4} & 6.75\zehomi{4} & 8.61\zehomi{2} & 4.10\zehomi{2} & 9.57\zehomi{3} & 8.22\zehomi{3} & $\pm$0.0\\
264.0 & 3.04\zehomi{3} & 1.35\zehomi{3} & 3.38\zehomi{4} & 6.76\zehomi{4} & 8.61\zehomi{2} & 4.10\zehomi{2} & 9.57\zehomi{3} & 8.22\zehomi{3} & $\pm$0.0\\
266.0 & 3.05\zehomi{3} & 1.35\zehomi{3} & 3.39\zehomi{4} & 6.77\zehomi{4} & 8.61\zehomi{2} & 4.09\zehomi{2} & 9.56\zehomi{3} & 8.21\zehomi{3} & $\pm$0.0\\
268.0 & 3.05\zehomi{3} & 1.36\zehomi{3} & 3.39\zehomi{4} & 6.78\zehomi{4} & 8.60\zehomi{2} & 4.09\zehomi{2} & 9.56\zehomi{3} & 8.21\zehomi{3} & $\pm$0.0\\
270.0 & 3.05\zehomi{3} & 1.36\zehomi{3} & 3.40\zehomi{4} & 6.79\zehomi{4} & 8.60\zehomi{2} & 4.09\zehomi{2} & 9.56\zehomi{3} & 8.21\zehomi{3} & $\pm$0.0\\
272.0 & 3.06\zehomi{3} & 1.36\zehomi{3} & 3.40\zehomi{4} & 6.80\zehomi{4} & 8.60\zehomi{2} & 4.09\zehomi{2} & 9.55\zehomi{3} & 8.20\zehomi{3} & $\pm$0.0\\
274.0 & 3.06\zehomi{3} & 1.36\zehomi{3} & 3.40\zehomi{4} & 6.80\zehomi{4} & 8.60\zehomi{2} & 4.09\zehomi{2} & 9.55\zehomi{3} & 8.20\zehomi{3} & $\pm$0.0\\
276.0 & 3.07\zehomi{3} & 1.36\zehomi{3} & 3.41\zehomi{4} & 6.81\zehomi{4} & 8.59\zehomi{2} & 4.09\zehomi{2} & 9.55\zehomi{3} & 8.19\zehomi{3} & $\pm$0.0\\
278.0 & 3.07\zehomi{3} & 1.36\zehomi{3} & 3.41\zehomi{4} & 6.82\zehomi{4} & 8.59\zehomi{2} & 4.09\zehomi{2} & 9.55\zehomi{3} & 8.19\zehomi{3} & $\pm$0.0\\
280.0 & 3.07\zehomi{3} & 1.37\zehomi{3} & 3.42\zehomi{4} & 6.83\zehomi{4} & 8.59\zehomi{2} & 4.09\zehomi{2} & 9.54\zehomi{3} & 8.18\zehomi{3} & $\pm$0.0\\
282.0 & 3.08\zehomi{3} & 1.37\zehomi{3} & 3.42\zehomi{4} & 6.84\zehomi{4} & 8.59\zehomi{2} & 4.09\zehomi{2} & 9.54\zehomi{3} & 8.18\zehomi{3} & $\pm$0.0\\
284.0 & 3.08\zehomi{3} & 1.37\zehomi{3} & 3.43\zehomi{4} & 6.85\zehomi{4} & 8.59\zehomi{2} & 4.09\zehomi{2} & 9.54\zehomi{3} & 8.18\zehomi{3} & $\pm$0.0\\
286.0 & 3.08\zehomi{3} & 1.37\zehomi{3} & 3.43\zehomi{4} & 6.85\zehomi{4} & 8.58\zehomi{2} & 4.09\zehomi{2} & 9.54\zehomi{3} & 8.17\zehomi{3} & $\pm$0.0\\
288.0 & 3.09\zehomi{3} & 1.37\zehomi{3} & 3.43\zehomi{4} & 6.86\zehomi{4} & 8.58\zehomi{2} & 4.09\zehomi{2} & 9.53\zehomi{3} & 8.17\zehomi{3} & $\pm$0.0\\
290.0 & 3.09\zehomi{3} & 1.37\zehomi{3} & 3.44\zehomi{4} & 6.87\zehomi{4} & 8.58\zehomi{2} & 4.09\zehomi{2} & 9.53\zehomi{3} & 8.16\zehomi{3} & $\pm$0.0\\
295.0 & 3.10\zehomi{3} & 1.38\zehomi{3} & 3.45\zehomi{4} & 6.88\zehomi{4} & 8.57\zehomi{2} & 4.08\zehomi{2} & 9.53\zehomi{3} & 8.15\zehomi{3} & $\pm$0.0\\
300.0 & 3.11\zehomi{3} & 1.38\zehomi{3} & 3.45\zehomi{4} & 6.90\zehomi{4} & 8.57\zehomi{2} & 4.08\zehomi{2} & 9.52\zehomi{3} & 8.15\zehomi{3} & $\pm$0.0\\
305.0 & 3.11\zehomi{3} & 1.38\zehomi{3} & 3.46\zehomi{4} & 6.92\zehomi{4} & 8.56\zehomi{2} & 4.08\zehomi{2} & 9.52\zehomi{3} & 8.14\zehomi{3} & $\pm$0.0\\
310.0 & 3.12\zehomi{3} & 1.39\zehomi{3} & 3.47\zehomi{4} & 6.93\zehomi{4} & 8.56\zehomi{2} & 4.08\zehomi{2} & 9.51\zehomi{3} & 8.13\zehomi{3} & $\pm$0.0\\
315.0 & 3.13\zehomi{3} & 1.39\zehomi{3} & 3.48\zehomi{4} & 6.94\zehomi{4} & 8.56\zehomi{2} & 4.08\zehomi{2} & 9.51\zehomi{3} & 8.12\zehomi{3} & $\pm$0.0\\
320.0 & 3.13\zehomi{3} & 1.39\zehomi{3} & 3.48\zehomi{4} & 6.96\zehomi{4} & 8.55\zehomi{2} & 4.08\zehomi{2} & 9.50\zehomi{3} & 8.11\zehomi{3} & $\pm$0.0\\
325.0 & 3.14\zehomi{3} & 1.39\zehomi{3} & 3.49\zehomi{4} & 6.97\zehomi{4} & 8.55\zehomi{2} & 4.08\zehomi{2} & 9.49\zehomi{3} & 8.11\zehomi{3} & $\pm$0.0\\
330.0 & 3.14\zehomi{3} & 1.40\zehomi{3} & 3.49\zehomi{4} & 6.98\zehomi{4} & 8.54\zehomi{2} & 4.07\zehomi{2} & 9.49\zehomi{3} & 8.10\zehomi{3} & $\pm$0.0\\
335.0 & 3.14\zehomi{3} & 1.40\zehomi{3} & 3.50\zehomi{4} & 6.99\zehomi{4} & 8.54\zehomi{2} & 4.07\zehomi{2} & 9.48\zehomi{3} & 8.09\zehomi{3} & $\pm$0.0\\
340.0 & 3.15\zehomi{3} & 1.40\zehomi{3} & 3.50\zehomi{4} & 6.99\zehomi{4} & 8.53\zehomi{2} & 4.07\zehomi{2} & 9.48\zehomi{3} & 8.08\zehomi{3} & $\pm$0.0\\
345.0 & 3.14\zehomi{3} & 1.40\zehomi{3} & 3.49\zehomi{4} & 6.98\zehomi{4} & 8.51\zehomi{2} & 4.06\zehomi{2} & 9.45\zehomi{3} & 8.06\zehomi{3} & $\pm$0.7\\
350.0 & 3.11\zehomi{3} & 1.38\zehomi{3} & 3.45\zehomi{4} & 6.90\zehomi{4} & 8.40\zehomi{2} & 4.01\zehomi{2} & 9.33\zehomi{3} & 7.96\zehomi{3} & $\pm$1.4\\
360.0 & 3.00\zehomi{3} & 1.33\zehomi{3} & 3.34\zehomi{4} & 6.67\zehomi{4} & 8.09\zehomi{2} & 3.86\zehomi{2} & 8.99\zehomi{3} & 7.66\zehomi{3} & $\pm$2.6\\
370.0 & 2.91\zehomi{3} & 1.29\zehomi{3} & 3.23\zehomi{4} & 6.46\zehomi{4} & 7.82\zehomi{2} & 3.73\zehomi{2} & 8.68\zehomi{3} & 7.40\zehomi{3} & $\pm$2.9\\
380.0 & 2.83\zehomi{3} & 1.26\zehomi{3} & 3.15\zehomi{4} & 6.29\zehomi{4} & 7.59\zehomi{2} & 3.62\zehomi{2} & 8.43\zehomi{3} & 7.18\zehomi{3} & $\pm$3.1\\
390.0 & 2.77\zehomi{3} & 1.23\zehomi{3} & 3.08\zehomi{4} & 6.16\zehomi{4} & 7.40\zehomi{2} & 3.54\zehomi{2} & 8.23\zehomi{3} & 7.00\zehomi{3} & $\pm$3.1\\
400.0 & 2.73\zehomi{3} & 1.21\zehomi{3} & 3.03\zehomi{4} & 6.06\zehomi{4} & 7.26\zehomi{2} & 3.47\zehomi{2} & 8.06\zehomi{3} & 6.86\zehomi{3} & $\pm$3.1\\
410.0 & 2.69\zehomi{3} & 1.20\zehomi{3} & 2.99\zehomi{4} & 5.98\zehomi{4} & 7.14\zehomi{2} & 3.41\zehomi{2} & 7.94\zehomi{3} & 6.75\zehomi{3} & $\pm$3.1\\
420.0 & 2.67\zehomi{3} & 1.19\zehomi{3} & 2.96\zehomi{4} & 5.93\zehomi{4} & 7.06\zehomi{2} & 3.37\zehomi{2} & 7.84\zehomi{3} & 6.66\zehomi{3} & $\pm$3.1\\
430.0 & 2.65\zehomi{3} & 1.18\zehomi{3} & 2.94\zehomi{4} & 5.89\zehomi{4} & 6.99\zehomi{2} & 3.34\zehomi{2} & 7.76\zehomi{3} & 6.59\zehomi{3} & $\pm$3.0\\
440.0 & 2.64\zehomi{3} & 1.17\zehomi{3} & 2.93\zehomi{4} & 5.86\zehomi{4} & 6.94\zehomi{2} & 3.32\zehomi{2} & 7.71\zehomi{3} & 6.54\zehomi{3} & $\pm$3.0\\
450.0 & 2.63\zehomi{3} & 1.17\zehomi{3} & 2.92\zehomi{4} & 5.85\zehomi{4} & 6.90\zehomi{2} & 3.30\zehomi{2} & 7.67\zehomi{3} & 6.50\zehomi{3} & $\pm$2.9\\
460.0 & 2.63\zehomi{3} & 1.17\zehomi{3} & 2.92\zehomi{4} & 5.84\zehomi{4} & 6.88\zehomi{2} & 3.29\zehomi{2} & 7.64\zehomi{3} & 6.48\zehomi{3} & $\pm$2.8\\
470.0 & 2.63\zehomi{3} & 1.17\zehomi{3} & 2.92\zehomi{4} & 5.84\zehomi{4} & 6.86\zehomi{2} & 3.28\zehomi{2} & 7.62\zehomi{3} & 6.46\zehomi{3} & $\pm$2.8\\
480.0 & 2.63\zehomi{3} & 1.17\zehomi{3} & 2.93\zehomi{4} & 5.85\zehomi{4} & 6.85\zehomi{2} & 3.28\zehomi{2} & 7.61\zehomi{3} & 6.45\zehomi{3} & $\pm$2.7\\
490.0 & 2.64\zehomi{3} & 1.17\zehomi{3} & 2.93\zehomi{4} & 5.87\zehomi{4} & 6.85\zehomi{2} & 3.28\zehomi{2} & 7.61\zehomi{3} & 6.44\zehomi{3} & $\pm$2.6\\
500.0 & 2.65\zehomi{3} & 1.18\zehomi{3} & 2.94\zehomi{4} & 5.88\zehomi{4} & 6.85\zehomi{2} & 3.28\zehomi{2} & 7.61\zehomi{3} & 6.44\zehomi{3} & $\pm$2.4\\
510.0 & 2.66\zehomi{3} & 1.18\zehomi{3} & 2.95\zehomi{4} & 5.90\zehomi{4} & 6.86\zehomi{2} & 3.28\zehomi{2} & 7.62\zehomi{3} & 6.45\zehomi{3} & $\pm$2.3\\
520.0 & 2.67\zehomi{3} & 1.18\zehomi{3} & 2.96\zehomi{4} & 5.92\zehomi{4} & 6.87\zehomi{2} & 3.29\zehomi{2} & 7.64\zehomi{3} & 6.46\zehomi{3} & $\pm$2.4\\
530.0 & 2.68\zehomi{3} & 1.19\zehomi{3} & 2.97\zehomi{4} & 5.95\zehomi{4} & 6.89\zehomi{2} & 3.30\zehomi{2} & 7.65\zehomi{3} & 6.47\zehomi{3} & $\pm$2.4\\
540.0 & 2.69\zehomi{3} & 1.19\zehomi{3} & 2.99\zehomi{4} & 5.97\zehomi{4} & 6.90\zehomi{2} & 3.31\zehomi{2} & 7.67\zehomi{3} & 6.48\zehomi{3} & $\pm$2.4\\

\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
$\MH$  & $\PH \to 4\Pl$ & $\PH \to 4\Pl$ & $\PH \to \Pe\Pe\Pe\Pe$ & $\PH \to \Pe\Pe\PGm\PGm$ &
$\PH \to 2\Pl2\PGn$ & $\PH \to 2\Pl2\PGn$ & $\PH \to\Pe\PGn\Pe \PGn$ & $\PH \to\Pe\PGn \PGm \PGn$ &$\Delta$BR  \\
%$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ - $\PGn={}$any & $\Pl=\Pe,\PGm$ - $\PGn={}$any& & & [\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & $\Pl=\Pe,\PGm,\PGt$ & $\Pl=\Pe,\PGm$ & & & [\%]\\ 
 & & & & & $\PGn={}$any & $\PGn={}$any& & & \\ 
\hline
550.0 & 2.70\zehomi{3} & 1.20\zehomi{3} & 3.00\zehomi{4} & 6.00\zehomi{4} & 6.92\zehomi{2} & 3.32\zehomi{2} & 7.69\zehomi{3} & 6.50\zehomi{3} & $\pm$2.4\\
560.0 & 2.71\zehomi{3} & 1.21\zehomi{3} & 3.01\zehomi{4} & 6.03\zehomi{4} & 6.94\zehomi{2} & 3.33\zehomi{2} & 7.71\zehomi{3} & 6.51\zehomi{3} & $\pm$2.5\\
570.0 & 2.73\zehomi{3} & 1.21\zehomi{3} & 3.03\zehomi{4} & 6.06\zehomi{4} & 6.96\zehomi{2} & 3.34\zehomi{2} & 7.74\zehomi{3} & 6.53\zehomi{3} & $\pm$2.5\\
580.0 & 2.74\zehomi{3} & 1.22\zehomi{3} & 3.04\zehomi{4} & 6.09\zehomi{4} & 6.99\zehomi{2} & 3.35\zehomi{2} & 7.76\zehomi{3} & 6.55\zehomi{3} & $\pm$2.5\\
590.0 & 2.75\zehomi{3} & 1.22\zehomi{3} & 3.06\zehomi{4} & 6.12\zehomi{4} & 7.01\zehomi{2} & 3.36\zehomi{2} & 7.79\zehomi{3} & 6.57\zehomi{3} & $\pm$2.5\\
600.0 & 2.77\zehomi{3} & 1.23\zehomi{3} & 3.07\zehomi{4} & 6.15\zehomi{4} & 7.03\zehomi{2} & 3.37\zehomi{2} & 7.82\zehomi{3} & 6.59\zehomi{3} & $\pm$2.5\\
610.0 & 2.78\zehomi{3} & 1.24\zehomi{3} & 3.09\zehomi{4} & 6.18\zehomi{4} & 7.06\zehomi{2} & 3.38\zehomi{2} & 7.84\zehomi{3} & 6.61\zehomi{3} & $\pm$2.5\\
620.0 & 2.79\zehomi{3} & 1.24\zehomi{3} & 3.10\zehomi{4} & 6.21\zehomi{4} & 7.08\zehomi{2} & 3.40\zehomi{2} & 7.87\zehomi{3} & 6.64\zehomi{3} & $\pm$2.6\\
630.0 & 2.81\zehomi{3} & 1.25\zehomi{3} & 3.12\zehomi{4} & 6.24\zehomi{4} & 7.11\zehomi{2} & 3.41\zehomi{2} & 7.90\zehomi{3} & 6.66\zehomi{3} & $\pm$2.5\\
640.0 & 2.82\zehomi{3} & 1.25\zehomi{3} & 3.13\zehomi{4} & 6.27\zehomi{4} & 7.14\zehomi{2} & 3.42\zehomi{2} & 7.93\zehomi{3} & 6.68\zehomi{3} & $\pm$2.6\\
650.0 & 2.83\zehomi{3} & 1.26\zehomi{3} & 3.15\zehomi{4} & 6.29\zehomi{4} & 7.16\zehomi{2} & 3.43\zehomi{2} & 7.96\zehomi{3} & 6.71\zehomi{3} & $\pm$2.6\\
660.0 & 2.85\zehomi{3} & 1.26\zehomi{3} & 3.16\zehomi{4} & 6.32\zehomi{4} & 7.19\zehomi{2} & 3.45\zehomi{2} & 7.99\zehomi{3} & 6.73\zehomi{3} & $\pm$2.6\\
670.0 & 2.86\zehomi{3} & 1.27\zehomi{3} & 3.18\zehomi{4} & 6.35\zehomi{4} & 7.21\zehomi{2} & 3.46\zehomi{2} & 8.02\zehomi{3} & 6.75\zehomi{3} & $\pm$2.6\\
680.0 & 2.87\zehomi{3} & 1.28\zehomi{3} & 3.19\zehomi{4} & 6.38\zehomi{4} & 7.24\zehomi{2} & 3.47\zehomi{2} & 8.04\zehomi{3} & 6.77\zehomi{3} & $\pm$2.6\\
690.0 & 2.88\zehomi{3} & 1.28\zehomi{3} & 3.20\zehomi{4} & 6.41\zehomi{4} & 7.26\zehomi{2} & 3.48\zehomi{2} & 8.07\zehomi{3} & 6.80\zehomi{3} & $\pm$2.6\\
700.0 & 2.90\zehomi{3} & 1.29\zehomi{3} & 3.22\zehomi{4} & 6.44\zehomi{4} & 7.29\zehomi{2} & 3.50\zehomi{2} & 8.10\zehomi{3} & 6.82\zehomi{3} & $\pm$2.6\\
710.0 & 2.91\zehomi{3} & 1.29\zehomi{3} & 3.23\zehomi{4} & 6.46\zehomi{4} & 7.31\zehomi{2} & 3.51\zehomi{2} & 8.13\zehomi{3} & 6.84\zehomi{3} & $\pm$2.6\\
720.0 & 2.92\zehomi{3} & 1.30\zehomi{3} & 3.24\zehomi{4} & 6.49\zehomi{4} & 7.34\zehomi{2} & 3.52\zehomi{2} & 8.16\zehomi{3} & 6.86\zehomi{3} & $\pm$2.6\\
730.0 & 2.93\zehomi{3} & 1.30\zehomi{3} & 3.26\zehomi{4} & 6.52\zehomi{4} & 7.37\zehomi{2} & 3.53\zehomi{2} & 8.18\zehomi{3} & 6.89\zehomi{3} & $\pm$2.6\\
740.0 & 2.94\zehomi{3} & 1.31\zehomi{3} & 3.27\zehomi{4} & 6.54\zehomi{4} & 7.39\zehomi{2} & 3.54\zehomi{2} & 8.21\zehomi{3} & 6.91\zehomi{3} & $\pm$2.6\\
750.0 & 2.95\zehomi{3} & 1.31\zehomi{3} & 3.28\zehomi{4} & 6.57\zehomi{4} & 7.41\zehomi{2} & 3.56\zehomi{2} & 8.24\zehomi{3} & 6.93\zehomi{3} & $\pm$2.6\\
760.0 & 2.97\zehomi{3} & 1.32\zehomi{3} & 3.30\zehomi{4} & 6.59\zehomi{4} & 7.44\zehomi{2} & 3.57\zehomi{2} & 8.26\zehomi{3} & 6.95\zehomi{3} & $\pm$2.6\\
770.0 & 2.98\zehomi{3} & 1.32\zehomi{3} & 3.31\zehomi{4} & 6.62\zehomi{4} & 7.46\zehomi{2} & 3.58\zehomi{2} & 8.29\zehomi{3} & 6.97\zehomi{3} & $\pm$2.6\\
780.0 & 2.99\zehomi{3} & 1.33\zehomi{3} & 3.32\zehomi{4} & 6.64\zehomi{4} & 7.48\zehomi{2} & 3.59\zehomi{2} & 8.32\zehomi{3} & 6.99\zehomi{3} & $\pm$2.6\\
790.0 & 3.00\zehomi{3} & 1.33\zehomi{3} & 3.33\zehomi{4} & 6.67\zehomi{4} & 7.51\zehomi{2} & 3.60\zehomi{2} & 8.34\zehomi{3} & 7.02\zehomi{3} & $\pm$2.7\\
800.0 & 3.01\zehomi{3} & 1.34\zehomi{3} & 3.34\zehomi{4} & 6.69\zehomi{4} & 7.53\zehomi{2} & 3.61\zehomi{2} & 8.37\zehomi{3} & 7.04\zehomi{3} & $\pm$2.7\\
810.0 & 3.02\zehomi{3} & 1.34\zehomi{3} & 3.35\zehomi{4} & 6.71\zehomi{4} & 7.55\zehomi{2} & 3.62\zehomi{2} & 8.39\zehomi{3} & 7.06\zehomi{3} & $\pm$2.7\\
820.0 & 3.03\zehomi{3} & 1.35\zehomi{3} & 3.37\zehomi{4} & 6.73\zehomi{4} & 7.57\zehomi{2} & 3.63\zehomi{2} & 8.42\zehomi{3} & 7.08\zehomi{3} & $\pm$2.7\\
830.0 & 3.04\zehomi{3} & 1.35\zehomi{3} & 3.38\zehomi{4} & 6.75\zehomi{4} & 7.60\zehomi{2} & 3.64\zehomi{2} & 8.44\zehomi{3} & 7.10\zehomi{3} & $\pm$2.7\\
840.0 & 3.05\zehomi{3} & 1.36\zehomi{3} & 3.39\zehomi{4} & 6.78\zehomi{4} & 7.62\zehomi{2} & 3.65\zehomi{2} & 8.46\zehomi{3} & 7.12\zehomi{3} & $\pm$2.7\\
850.0 & 3.06\zehomi{3} & 1.36\zehomi{3} & 3.40\zehomi{4} & 6.80\zehomi{4} & 7.64\zehomi{2} & 3.67\zehomi{2} & 8.49\zehomi{3} & 7.13\zehomi{3} & $\pm$2.7\\
860.0 & 3.07\zehomi{3} & 1.36\zehomi{3} & 3.41\zehomi{4} & 6.82\zehomi{4} & 7.66\zehomi{2} & 3.67\zehomi{2} & 8.51\zehomi{3} & 7.15\zehomi{3} & $\pm$2.7\\
870.0 & 3.08\zehomi{3} & 1.37\zehomi{3} & 3.42\zehomi{4} & 6.84\zehomi{4} & 7.68\zehomi{2} & 3.68\zehomi{2} & 8.53\zehomi{3} & 7.17\zehomi{3} & $\pm$2.7\\
880.0 & 3.09\zehomi{3} & 1.37\zehomi{3} & 3.43\zehomi{4} & 6.86\zehomi{4} & 7.70\zehomi{2} & 3.69\zehomi{2} & 8.55\zehomi{3} & 7.19\zehomi{3} & $\pm$2.8\\
890.0 & 3.09\zehomi{3} & 1.38\zehomi{3} & 3.44\zehomi{4} & 6.88\zehomi{4} & 7.72\zehomi{2} & 3.70\zehomi{2} & 8.58\zehomi{3} & 7.21\zehomi{3} & $\pm$2.8\\
900.0 & 3.10\zehomi{3} & 1.38\zehomi{3} & 3.45\zehomi{4} & 6.89\zehomi{4} & 7.74\zehomi{2} & 3.71\zehomi{2} & 8.60\zehomi{3} & 7.23\zehomi{3} & $\pm$2.8\\
910.0 & 3.11\zehomi{3} & 1.38\zehomi{3} & 3.46\zehomi{4} & 6.91\zehomi{4} & 7.76\zehomi{2} & 3.72\zehomi{2} & 8.62\zehomi{3} & 7.24\zehomi{3} & $\pm$2.8\\
920.0 & 3.12\zehomi{3} & 1.39\zehomi{3} & 3.47\zehomi{4} & 6.93\zehomi{4} & 7.78\zehomi{2} & 3.73\zehomi{2} & 8.64\zehomi{3} & 7.26\zehomi{3} & $\pm$2.8\\
930.0 & 3.13\zehomi{3} & 1.39\zehomi{3} & 3.48\zehomi{4} & 6.95\zehomi{4} & 7.79\zehomi{2} & 3.74\zehomi{2} & 8.66\zehomi{3} & 7.28\zehomi{3} & $\pm$2.8\\
940.0 & 3.14\zehomi{3} & 1.39\zehomi{3} & 3.48\zehomi{4} & 6.97\zehomi{4} & 7.81\zehomi{2} & 3.75\zehomi{2} & 8.68\zehomi{3} & 7.29\zehomi{3} & $\pm$2.8\\
950.0 & 3.14\zehomi{3} & 1.40\zehomi{3} & 3.49\zehomi{4} & 6.98\zehomi{4} & 7.83\zehomi{2} & 3.76\zehomi{2} & 8.70\zehomi{3} & 7.31\zehomi{3} & $\pm$2.8\\
960.0 & 3.15\zehomi{3} & 1.40\zehomi{3} & 3.50\zehomi{4} & 7.00\zehomi{4} & 7.85\zehomi{2} & 3.77\zehomi{2} & 8.72\zehomi{3} & 7.33\zehomi{3} & $\pm$2.8\\
970.0 & 3.16\zehomi{3} & 1.40\zehomi{3} & 3.51\zehomi{4} & 7.02\zehomi{4} & 7.86\zehomi{2} & 3.77\zehomi{2} & 8.74\zehomi{3} & 7.34\zehomi{3} & $\pm$2.8\\
980.0 & 3.17\zehomi{3} & 1.41\zehomi{3} & 3.52\zehomi{4} & 7.04\zehomi{4} & 7.88\zehomi{2} & 3.78\zehomi{2} & 8.76\zehomi{3} & 7.36\zehomi{3} & $\pm$2.9\\
990.0 & 3.17\zehomi{3} & 1.41\zehomi{3} & 3.53\zehomi{4} & 7.05\zehomi{4} & 7.90\zehomi{2} & 3.79\zehomi{2} & 8.78\zehomi{3} & 7.37\zehomi{3} & $\pm$2.9\\
1000.0 & 3.18\zehomi{3} & 1.41\zehomi{3} & 3.53\zehomi{4} & 7.07\zehomi{4} & 7.91\zehomi{2} & 3.80\zehomi{2} & 8.80\zehomi{3} & 7.39\zehomi{3} & $\pm$2.9 \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to \Pl\PGn_l \Pq\Pq$ & $\PH \to \PGn\PGn \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\PGm,\PGt$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$
%&$\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\PGn={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$&
%$f$=any  
%fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$& $\Pl=\Pe,\PGm$
& $\Pl=\Pe,\PGm$ & $\PGn={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline

90.0 & 5.87\zehomi{5} & 3.91\zehomi{5} & 3.03\zehomi{4} & 1.18\zehomi{4} & 1.05\zehomi{3} & 2.37\zehomi{3}  & $\pm$5.8 \\
95.0 & 9.31\zehomi{5} & 6.21\zehomi{5} & 6.85\zehomi{4} & 1.87\zehomi{4} & 2.32\zehomi{3} & 5.17\zehomi{3}  & $\pm$5.8 \\
100.0 & 1.57\zehomi{4} & 1.04\zehomi{4} & 1.61\zehomi{3} & 3.14\zehomi{4} & 5.34\zehomi{3} & 1.18\zehomi{2} & $\pm$5.7 \\
105.0 & 2.97\zehomi{4} & 1.98\zehomi{4} & 3.52\zehomi{3} & 5.95\zehomi{4} & 1.17\zehomi{2} & 2.58\zehomi{2} & $\pm$5.6 \\
110.0 & 6.06\zehomi{4} & 4.04\zehomi{4} & 6.99\zehomi{3} & 1.21\zehomi{3} & 2.34\zehomi{2} & 5.15\zehomi{2} & $\pm$5.4 \\
110.5 & 6.50\zehomi{4} & 4.34\zehomi{4} & 7.44\zehomi{3} & 1.30\zehomi{3} & 2.50\zehomi{2} & 5.49\zehomi{2} & $\pm$5.4 \\
111.0 & 6.98\zehomi{4} & 4.66\zehomi{4} & 7.92\zehomi{3} & 1.40\zehomi{3} & 2.66\zehomi{2} & 5.85\zehomi{2} & $\pm$5.4 \\
111.5 & 7.50\zehomi{4} & 5.00\zehomi{4} & 8.42\zehomi{3} & 1.50\zehomi{3} & 2.83\zehomi{2} & 6.23\zehomi{2} & $\pm$5.4 \\
112.0 & 8.04\zehomi{4} & 5.36\zehomi{4} & 8.94\zehomi{3} & 1.61\zehomi{3} & 3.01\zehomi{2} & 6.62\zehomi{2} & $\pm$5.3 \\
112.5 & 8.62\zehomi{4} & 5.75\zehomi{4} & 9.48\zehomi{3} & 1.72\zehomi{3} & 3.20\zehomi{2} & 7.03\zehomi{2} & $\pm$5.3 \\
113.0 & 9.23\zehomi{4} & 6.16\zehomi{4} & 1.01\zehomi{2} & 1.85\zehomi{3} & 3.40\zehomi{2} & 7.46\zehomi{2} & $\pm$5.3 \\
113.5 & 9.89\zehomi{4} & 6.59\zehomi{4} & 1.06\zehomi{2} & 1.98\zehomi{3} & 3.60\zehomi{2} & 7.91\zehomi{2} & $\pm$5.2 \\
114.0 & 1.06\zehomi{3} & 7.05\zehomi{4} & 1.13\zehomi{2} & 2.11\zehomi{3} & 3.81\zehomi{2} & 8.38\zehomi{2} & $\pm$5.2 \\
114.5 & 1.13\zehomi{3} & 7.54\zehomi{4} & 1.19\zehomi{2} & 2.26\zehomi{3} & 4.04\zehomi{2} & 8.87\zehomi{2} & $\pm$5.2 \\
115.0 & 1.21\zehomi{3} & 8.05\zehomi{4} & 1.26\zehomi{2} & 2.41\zehomi{3} & 4.27\zehomi{2} & 9.38\zehomi{2} & $\pm$5.2 \\
115.5 & 1.29\zehomi{3} & 8.59\zehomi{4} & 1.33\zehomi{2} & 2.58\zehomi{3} & 4.51\zehomi{2} & 9.90\zehomi{2} & $\pm$5.1 \\
116.0 & 1.37\zehomi{3} & 9.16\zehomi{4} & 1.40\zehomi{2} & 2.75\zehomi{3} & 4.76\zehomi{2} & 1.05\zehomi{1} & $\pm$5.1 \\
116.5 & 1.46\zehomi{3} & 9.76\zehomi{4} & 1.47\zehomi{2} & 2.93\zehomi{3} & 5.03\zehomi{2} & 1.10\zehomi{1} & $\pm$5.0 \\
117.0 & 1.56\zehomi{3} & 1.04\zehomi{3} & 1.55\zehomi{2} & 3.11\zehomi{3} & 5.30\zehomi{2} & 1.16\zehomi{1} & $\pm$5.0 \\
117.5 & 1.66\zehomi{3} & 1.10\zehomi{3} & 1.63\zehomi{2} & 3.31\zehomi{3} & 5.58\zehomi{2} & 1.22\zehomi{1} & $\pm$5.0 \\
118.0 & 1.76\zehomi{3} & 1.17\zehomi{3} & 1.71\zehomi{2} & 3.52\zehomi{3} & 5.87\zehomi{2} & 1.29\zehomi{1} & $\pm$4.9 \\
118.5 & 1.87\zehomi{3} & 1.25\zehomi{3} & 1.80\zehomi{2} & 3.73\zehomi{3} & 6.17\zehomi{2} & 1.35\zehomi{1} & $\pm$4.9 \\
119.0 & 1.98\zehomi{3} & 1.32\zehomi{3} & 1.89\zehomi{2} & 3.96\zehomi{3} & 6.48\zehomi{2} & 1.42\zehomi{1} & $\pm$4.8 \\
119.5 & 2.10\zehomi{3} & 1.40\zehomi{3} & 1.98\zehomi{2} & 4.19\zehomi{3} & 6.80\zehomi{2} & 1.49\zehomi{1} & $\pm$4.8 \\
120.0 & 2.22\zehomi{3} & 1.48\zehomi{3} & 2.07\zehomi{2} & 4.44\zehomi{3} & 7.13\zehomi{2} & 1.56\zehomi{1} & $\pm$4.8 \\
120.5 & 2.35\zehomi{3} & 1.57\zehomi{3} & 2.16\zehomi{2} & 4.69\zehomi{3} & 7.47\zehomi{2} & 1.64\zehomi{1} & $\pm$4.7 \\
121.0 & 2.48\zehomi{3} & 1.65\zehomi{3} & 2.26\zehomi{2} & 4.95\zehomi{3} & 7.82\zehomi{2} & 1.71\zehomi{1} & $\pm$4.7 \\
121.5 & 2.62\zehomi{3} & 1.74\zehomi{3} & 2.36\zehomi{2} & 5.22\zehomi{3} & 8.18\zehomi{2} & 1.79\zehomi{1} & $\pm$4.6 \\
122.0 & 2.76\zehomi{3} & 1.84\zehomi{3} & 2.47\zehomi{2} & 5.50\zehomi{3} & 8.55\zehomi{2} & 1.87\zehomi{1} & $\pm$4.6 \\
122.5 & 2.90\zehomi{3} & 1.94\zehomi{3} & 2.57\zehomi{2} & 5.80\zehomi{3} & 8.92\zehomi{2} & 1.95\zehomi{1} & $\pm$4.5 \\
123.0 & 3.06\zehomi{3} & 2.04\zehomi{3} & 2.68\zehomi{2} & 6.10\zehomi{3} & 9.31\zehomi{2} & 2.04\zehomi{1} & $\pm$4.5 \\
123.5 & 3.21\zehomi{3} & 2.14\zehomi{3} & 2.79\zehomi{2} & 6.40\zehomi{3} & 9.71\zehomi{2} & 2.13\zehomi{1} & $\pm$4.4 \\
124.0 & 3.37\zehomi{3} & 2.25\zehomi{3} & 2.91\zehomi{2} & 6.72\zehomi{3} & 1.01\zehomi{1} & 2.21\zehomi{1} & $\pm$4.4 \\
124.5 & 3.53\zehomi{3} & 2.36\zehomi{3} & 3.02\zehomi{2} & 7.05\zehomi{3} & 1.05\zehomi{1} & 2.30\zehomi{1} & $\pm$4.3 \\
125.0 & 3.70\zehomi{3} & 2.47\zehomi{3} & 3.14\zehomi{2} & 7.38\zehomi{3} & 1.10\zehomi{1} & 2.40\zehomi{1} & $\pm$4.3 \\
125.5 & 3.87\zehomi{3} & 2.58\zehomi{3} & 3.26\zehomi{2} & 7.73\zehomi{3} & 1.14\zehomi{1} & 2.49\zehomi{1} & $\pm$4.2 \\
126.0 & 4.05\zehomi{3} & 2.70\zehomi{3} & 3.38\zehomi{2} & 8.08\zehomi{3} & 1.18\zehomi{1} & 2.59\zehomi{1} & $\pm$4.1 \\
126.5 & 4.23\zehomi{3} & 2.82\zehomi{3} & 3.51\zehomi{2} & 8.44\zehomi{3} & 1.23\zehomi{1} & 2.68\zehomi{1} & $\pm$4.1 \\
127.0 & 4.42\zehomi{3} & 2.94\zehomi{3} & 3.64\zehomi{2} & 8.81\zehomi{3} & 1.27\zehomi{1} & 2.78\zehomi{1} & $\pm$4.0 \\
127.5 & 4.60\zehomi{3} & 3.07\zehomi{3} & 3.76\zehomi{2} & 9.18\zehomi{3} & 1.32\zehomi{1} & 2.89\zehomi{1} & $\pm$4.0 \\
128.0 & 4.79\zehomi{3} & 3.20\zehomi{3} & 3.89\zehomi{2} & 9.56\zehomi{3} & 1.37\zehomi{1} & 2.99\zehomi{1} & $\pm$3.9 \\
128.5 & 4.99\zehomi{3} & 3.32\zehomi{3} & 4.03\zehomi{2} & 9.94\zehomi{3} & 1.41\zehomi{1} & 3.09\zehomi{1} & $\pm$3.8 \\
129.0 & 5.18\zehomi{3} & 3.46\zehomi{3} & 4.16\zehomi{2} & 1.03\zehomi{2} & 1.46\zehomi{1} & 3.20\zehomi{1} & $\pm$3.8 \\
129.5 & 5.38\zehomi{3} & 3.59\zehomi{3} & 4.30\zehomi{2} & 1.07\zehomi{2} & 1.51\zehomi{1} & 3.30\zehomi{1} & $\pm$3.7 \\
130.0 & 5.59\zehomi{3} & 3.72\zehomi{3} & 4.43\zehomi{2} & 1.11\zehomi{2} & 1.56\zehomi{1} & 3.41\zehomi{1} & $\pm$3.7 \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to \Pl\PGn_l \Pq\Pq$ & $\PH \to \PGn\PGn \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\PGm,\PGt$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &$\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\PGn={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$& $\Pl=\Pe,\PGm$
& $\Pl=\Pe,\PGm$ & $\PGn={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
130.5 & 5.79\zehomi{3} & 3.86\zehomi{3} & 4.57\zehomi{2} & 1.15\zehomi{2} & 1.61\zehomi{1} & 3.52\zehomi{1} & $\pm$3.6 \\
131.0 & 6.00\zehomi{3} & 4.00\zehomi{3} & 4.71\zehomi{2} & 1.20\zehomi{2} & 1.66\zehomi{1} & 3.63\zehomi{1} & $\pm$3.5 \\
131.5 & 6.21\zehomi{3} & 4.14\zehomi{3} & 4.85\zehomi{2} & 1.24\zehomi{2} & 1.71\zehomi{1} & 3.74\zehomi{1} & $\pm$3.5 \\
132.0 & 6.41\zehomi{3} & 4.28\zehomi{3} & 4.99\zehomi{2} & 1.28\zehomi{2} & 1.76\zehomi{1} & 3.85\zehomi{1} & $\pm$3.4 \\
132.5 & 6.62\zehomi{3} & 4.42\zehomi{3} & 5.14\zehomi{2} & 1.32\zehomi{2} & 1.81\zehomi{1} & 3.96\zehomi{1} & $\pm$3.3 \\
133.0 & 6.83\zehomi{3} & 4.56\zehomi{3} & 5.28\zehomi{2} & 1.36\zehomi{2} & 1.87\zehomi{1} & 4.08\zehomi{1} & $\pm$3.3 \\
133.5 & 7.05\zehomi{3} & 4.70\zehomi{3} & 5.42\zehomi{2} & 1.40\zehomi{2} & 1.92\zehomi{1} & 4.19\zehomi{1} & $\pm$3.2 \\
134.0 & 7.26\zehomi{3} & 4.84\zehomi{3} & 5.57\zehomi{2} & 1.45\zehomi{2} & 1.97\zehomi{1} & 4.31\zehomi{1} & $\pm$3.1 \\
134.5 & 7.47\zehomi{3} & 4.98\zehomi{3} & 5.72\zehomi{2} & 1.49\zehomi{2} & 2.02\zehomi{1} & 4.42\zehomi{1} & $\pm$3.1 \\
135.0 & 7.68\zehomi{3} & 5.12\zehomi{3} & 5.86\zehomi{2} & 1.53\zehomi{2} & 2.08\zehomi{1} & 4.53\zehomi{1} & $\pm$3.0 \\
135.5 & 7.89\zehomi{3} & 5.26\zehomi{3} & 6.01\zehomi{2} & 1.57\zehomi{2} & 2.13\zehomi{1} & 4.65\zehomi{1} & $\pm$2.9 \\
136.0 & 8.09\zehomi{3} & 5.39\zehomi{3} & 6.16\zehomi{2} & 1.61\zehomi{2} & 2.18\zehomi{1} & 4.76\zehomi{1} & $\pm$2.8 \\
136.5 & 8.30\zehomi{3} & 5.53\zehomi{3} & 6.30\zehomi{2} & 1.65\zehomi{2} & 2.23\zehomi{1} & 4.88\zehomi{1} & $\pm$2.6 \\
137.0 & 8.50\zehomi{3} & 5.67\zehomi{3} & 6.45\zehomi{2} & 1.69\zehomi{2} & 2.29\zehomi{1} & 4.99\zehomi{1} & $\pm$2.5 \\
137.5 & 8.70\zehomi{3} & 5.80\zehomi{3} & 6.60\zehomi{2} & 1.73\zehomi{2} & 2.34\zehomi{1} & 5.11\zehomi{1} & $\pm$2.4 \\
138.0 & 8.90\zehomi{3} & 5.93\zehomi{3} & 6.75\zehomi{2} & 1.77\zehomi{2} & 2.39\zehomi{1} & 5.22\zehomi{1} & $\pm$2.2 \\
138.5 & 9.10\zehomi{3} & 6.06\zehomi{3} & 6.90\zehomi{2} & 1.81\zehomi{2} & 2.45\zehomi{1} & 5.34\zehomi{1} & $\pm$2.1 \\
139.0 & 9.29\zehomi{3} & 6.19\zehomi{3} & 7.04\zehomi{2} & 1.85\zehomi{2} & 2.50\zehomi{1} & 5.45\zehomi{1} & $\pm$1.9 \\
139.5 & 9.47\zehomi{3} & 6.31\zehomi{3} & 7.19\zehomi{2} & 1.89\zehomi{2} & 2.55\zehomi{1} & 5.57\zehomi{1} & $\pm$1.8 \\
140.0 & 9.65\zehomi{3} & 6.44\zehomi{3} & 7.34\zehomi{2} & 1.92\zehomi{2} & 2.60\zehomi{1} & 5.68\zehomi{1} & $\pm$1.7 \\
141.0 & 1.00\zehomi{2} & 6.67\zehomi{3} & 7.63\zehomi{2} & 1.99\zehomi{2} & 2.70\zehomi{1} & 5.91\zehomi{1} & $\pm$1.6 \\
142.0 & 1.03\zehomi{2} & 6.89\zehomi{3} & 7.92\zehomi{2} & 2.06\zehomi{2} & 2.81\zehomi{1} & 6.13\zehomi{1} & $\pm$1.5 \\
143.0 & 1.06\zehomi{2} & 7.08\zehomi{3} & 8.21\zehomi{2} & 2.11\zehomi{2} & 2.91\zehomi{1} & 6.35\zehomi{1} & $\pm$1.4 \\
144.0 & 1.09\zehomi{2} & 7.26\zehomi{3} & 8.50\zehomi{2} & 2.17\zehomi{2} & 3.00\zehomi{1} & 6.56\zehomi{1} & $\pm$1.3 \\
145.0 & 1.11\zehomi{2} & 7.42\zehomi{3} & 8.79\zehomi{2} & 2.21\zehomi{2} & 3.10\zehomi{1} & 6.77\zehomi{1} & $\pm$1.2 \\
146.0 & 1.13\zehomi{2} & 7.55\zehomi{3} & 9.07\zehomi{2} & 2.25\zehomi{2} & 3.20\zehomi{1} & 6.98\zehomi{1} & $\pm$1.2 \\
147.0 & 1.15\zehomi{2} & 7.65\zehomi{3} & 9.36\zehomi{2} & 2.28\zehomi{2} & 3.29\zehomi{1} & 7.19\zehomi{1} & $\pm$1.1 \\
148.0 & 1.16\zehomi{2} & 7.71\zehomi{3} & 9.64\zehomi{2} & 2.30\zehomi{2} & 3.38\zehomi{1} & 7.39\zehomi{1} & $\pm$1.0 \\
149.0 & 1.16\zehomi{2} & 7.74\zehomi{3} & 9.92\zehomi{2} & 2.31\zehomi{2} & 3.47\zehomi{1} & 7.58\zehomi{1} & $\pm$0.9 \\
150.0 & 1.16\zehomi{2} & 7.73\zehomi{3} & 1.02\zehomi{1} & 2.31\zehomi{2} & 3.56\zehomi{1} & 7.77\zehomi{1} & $\pm$0.9 \\
151.0 & 1.15\zehomi{2} & 7.68\zehomi{3} & 1.05\zehomi{1} & 2.29\zehomi{2} & 3.64\zehomi{1} & 7.96\zehomi{1} & $\pm$0.8 \\
152.0 & 1.14\zehomi{2} & 7.57\zehomi{3} & 1.08\zehomi{1} & 2.26\zehomi{2} & 3.72\zehomi{1} & 8.14\zehomi{1} & $\pm$0.7 \\
153.0 & 1.11\zehomi{2} & 7.41\zehomi{3} & 1.10\zehomi{1} & 2.21\zehomi{2} & 3.80\zehomi{1} & 8.32\zehomi{1} & $\pm$0.7 \\
154.0 & 1.08\zehomi{2} & 7.18\zehomi{3} & 1.13\zehomi{1} & 2.14\zehomi{2} & 3.88\zehomi{1} & 8.49\zehomi{1} & $\pm$0.6 \\
155.0 & 1.03\zehomi{2} & 6.88\zehomi{3} & 1.16\zehomi{1} & 2.05\zehomi{2} & 3.96\zehomi{1} & 8.67\zehomi{1} & $\pm$0.5 \\
156.0 & 9.73\zehomi{3} & 6.49\zehomi{3} & 1.19\zehomi{1} & 1.94\zehomi{2} & 4.04\zehomi{1} & 8.84\zehomi{1} & $\pm$0.5 \\
157.0 & 9.00\zehomi{3} & 6.00\zehomi{3} & 1.23\zehomi{1} & 1.79\zehomi{2} & 4.11\zehomi{1} & 9.01\zehomi{1} & $\pm$0.4 \\
158.0 & 8.09\zehomi{3} & 5.39\zehomi{3} & 1.26\zehomi{1} & 1.61\zehomi{2} & 4.18\zehomi{1} & 9.17\zehomi{1} & $\pm$0.3 \\
159.0 & 7.01\zehomi{3} & 4.68\zehomi{3} & 1.30\zehomi{1} & 1.39\zehomi{2} & 4.25\zehomi{1} & 9.33\zehomi{1} & $\pm$0.3 \\
160.0 & 5.83\zehomi{3} & 3.88\zehomi{3} & 1.33\zehomi{1} & 1.16\zehomi{2} & 4.32\zehomi{1} & 9.49\zehomi{1} & $\pm$0.2 \\
162.0 & 3.96\zehomi{3} & 2.64\zehomi{3} & 1.38\zehomi{1} & 7.88\zehomi{3} & 4.42\zehomi{1} & 9.70\zehomi{1} & $\pm$0.2 \\
164.0 & 3.25\zehomi{3} & 2.17\zehomi{3} & 1.40\zehomi{1} & 6.47\zehomi{3} & 4.46\zehomi{1} & 9.79\zehomi{1} & $\pm$0.1 \\
166.0 & 3.07\zehomi{3} & 2.04\zehomi{3} & 1.41\zehomi{1} & 6.11\zehomi{3} & 4.48\zehomi{1} & 9.84\zehomi{1} & $\pm$0.1 \\
168.0 & 3.12\zehomi{3} & 2.08\zehomi{3} & 1.41\zehomi{1} & 6.21\zehomi{3} & 4.49\zehomi{1} & 9.86\zehomi{1} & $\pm$0.1 \\
170.0 & 3.32\zehomi{3} & 2.21\zehomi{3} & 1.41\zehomi{1} & 6.61\zehomi{3} & 4.50\zehomi{1} & 9.88\zehomi{1} & $\pm$0.1 \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to \Pl\PGn_l \Pq\Pq$ & $\PH \to \PGn\PGn \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\PGm,\PGt$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &$\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\PGn={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$& $\Pl=\Pe,\PGm$
& $\Pl=\Pe,\PGm$ & $\PGn={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
172.0 & 3.67\zehomi{3} & 2.44\zehomi{3} & 1.41\zehomi{1} & 7.30\zehomi{3} & 4.50\zehomi{1} & 9.89\zehomi{1} & $\pm$0.0 \\
174.0 & 4.19\zehomi{3} & 2.79\zehomi{3} & 1.41\zehomi{1} & 8.34\zehomi{3} & 4.51\zehomi{1} & 9.90\zehomi{1} & $\pm$0.0 \\
176.0 & 4.98\zehomi{3} & 3.32\zehomi{3} & 1.40\zehomi{1} & 9.92\zehomi{3} & 4.51\zehomi{1} & 9.91\zehomi{1} & $\pm$0.0 \\
178.0 & 6.24\zehomi{3} & 4.16\zehomi{3} & 1.39\zehomi{1} & 1.24\zehomi{2} & 4.52\zehomi{1} & 9.91\zehomi{1} & $\pm$0.0 \\
180.0 & 8.47\zehomi{3} & 5.65\zehomi{3} & 1.37\zehomi{1} & 1.69\zehomi{2} & 4.53\zehomi{1} & 9.92\zehomi{1} & $\pm$0.0 \\
182.0 & 1.27\zehomi{2} & 8.44\zehomi{3} & 1.32\zehomi{1} & 2.52\zehomi{2} & 4.54\zehomi{1} & 9.93\zehomi{1} & $\pm$0.0 \\
184.0 & 1.85\zehomi{2} & 1.23\zehomi{2} & 1.26\zehomi{1} & 3.69\zehomi{2} & 4.56\zehomi{1} & 9.93\zehomi{1} & $\pm$0.0 \\
186.0 & 2.34\zehomi{2} & 1.56\zehomi{2} & 1.21\zehomi{1} & 4.66\zehomi{2} & 4.57\zehomi{1} & 9.94\zehomi{1} & $\pm$0.0 \\
188.0 & 2.69\zehomi{2} & 1.79\zehomi{2} & 1.18\zehomi{1} & 5.36\zehomi{2} & 4.58\zehomi{1} & 9.94\zehomi{1} & $\pm$0.0 \\
190.0 & 2.95\zehomi{2} & 1.97\zehomi{2} & 1.15\zehomi{1} & 5.87\zehomi{2} & 4.59\zehomi{1} & 9.95\zehomi{1} & $\pm$0.0 \\
192.0 & 3.14\zehomi{2} & 2.09\zehomi{2} & 1.13\zehomi{1} & 6.26\zehomi{2} & 4.60\zehomi{1} & 9.95\zehomi{1} & $\pm$0.0 \\
194.0 & 3.29\zehomi{2} & 2.20\zehomi{2} & 1.12\zehomi{1} & 6.56\zehomi{2} & 4.60\zehomi{1} & 9.95\zehomi{1} & $\pm$0.0 \\
196.0 & 3.42\zehomi{2} & 2.28\zehomi{2} & 1.10\zehomi{1} & 6.80\zehomi{2} & 4.61\zehomi{1} & 9.96\zehomi{1} & $\pm$0.0 \\
198.0 & 3.51\zehomi{2} & 2.34\zehomi{2} & 1.09\zehomi{1} & 7.00\zehomi{2} & 4.61\zehomi{1} & 9.96\zehomi{1} & $\pm$0.0 \\
200.0 & 3.60\zehomi{2} & 2.40\zehomi{2} & 1.08\zehomi{1} & 7.16\zehomi{2} & 4.61\zehomi{1} & 9.96\zehomi{1} & $\pm$0.0 \\
202.0 & 3.67\zehomi{2} & 2.44\zehomi{2} & 1.08\zehomi{1} & 7.30\zehomi{2} & 4.61\zehomi{1} & 9.96\zehomi{1} & $\pm$0.0 \\
204.0 & 3.72\zehomi{2} & 2.48\zehomi{2} & 1.07\zehomi{1} & 7.42\zehomi{2} & 4.62\zehomi{1} & 9.96\zehomi{1} & $\pm$0.0 \\
206.0 & 3.77\zehomi{2} & 2.52\zehomi{2} & 1.07\zehomi{1} & 7.52\zehomi{2} & 4.62\zehomi{1} & 9.96\zehomi{1} & $\pm$0.0 \\
208.0 & 3.82\zehomi{2} & 2.55\zehomi{2} & 1.06\zehomi{1} & 7.61\zehomi{2} & 4.62\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
210.0 & 3.86\zehomi{2} & 2.57\zehomi{2} & 1.06\zehomi{1} & 7.68\zehomi{2} & 4.62\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
212.0 & 3.89\zehomi{2} & 2.59\zehomi{2} & 1.06\zehomi{1} & 7.75\zehomi{2} & 4.62\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
214.0 & 3.92\zehomi{2} & 2.61\zehomi{2} & 1.05\zehomi{1} & 7.81\zehomi{2} & 4.62\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
216.0 & 3.95\zehomi{2} & 2.63\zehomi{2} & 1.05\zehomi{1} & 7.86\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
218.0 & 3.97\zehomi{2} & 2.65\zehomi{2} & 1.05\zehomi{1} & 7.91\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
220.0 & 3.99\zehomi{2} & 2.66\zehomi{2} & 1.05\zehomi{1} & 7.95\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
222.0 & 4.01\zehomi{2} & 2.67\zehomi{2} & 1.04\zehomi{1} & 7.99\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
224.0 & 4.03\zehomi{2} & 2.69\zehomi{2} & 1.04\zehomi{1} & 8.02\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
226.0 & 4.04\zehomi{2} & 2.70\zehomi{2} & 1.04\zehomi{1} & 8.06\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
228.0 & 4.06\zehomi{2} & 2.71\zehomi{2} & 1.04\zehomi{1} & 8.09\zehomi{2} & 4.63\zehomi{1} & 9.97\zehomi{1} & $\pm$0.0 \\
230.0 & 4.07\zehomi{2} & 2.72\zehomi{2} & 1.04\zehomi{1} & 8.12\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
232.0 & 4.09\zehomi{2} & 2.73\zehomi{2} & 1.04\zehomi{1} & 8.14\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
234.0 & 4.10\zehomi{2} & 2.73\zehomi{2} & 1.03\zehomi{1} & 8.17\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
236.0 & 4.11\zehomi{2} & 2.74\zehomi{2} & 1.03\zehomi{1} & 8.19\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
238.0 & 4.12\zehomi{2} & 2.75\zehomi{2} & 1.03\zehomi{1} & 8.21\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
240.0 & 4.13\zehomi{2} & 2.76\zehomi{2} & 1.03\zehomi{1} & 8.23\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
242.0 & 4.14\zehomi{2} & 2.76\zehomi{2} & 1.03\zehomi{1} & 8.25\zehomi{2} & 4.63\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
244.0 & 4.15\zehomi{2} & 2.77\zehomi{2} & 1.03\zehomi{1} & 8.27\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
246.0 & 4.16\zehomi{2} & 2.77\zehomi{2} & 1.03\zehomi{1} & 8.29\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
248.0 & 4.17\zehomi{2} & 2.78\zehomi{2} & 1.03\zehomi{1} & 8.30\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
250.0 & 4.18\zehomi{2} & 2.78\zehomi{2} & 1.03\zehomi{1} & 8.32\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
252.0 & 4.18\zehomi{2} & 2.79\zehomi{2} & 1.03\zehomi{1} & 8.34\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
254.0 & 4.19\zehomi{2} & 2.79\zehomi{2} & 1.03\zehomi{1} & 8.35\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
256.0 & 4.20\zehomi{2} & 2.80\zehomi{2} & 1.02\zehomi{1} & 8.37\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
258.0 & 4.21\zehomi{2} & 2.80\zehomi{2} & 1.02\zehomi{1} & 8.38\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
260.0 & 4.21\zehomi{2} & 2.81\zehomi{2} & 1.02\zehomi{1} & 8.39\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to \Pl\PGn_l \Pq\Pq$ & $\PH \to \PGn\PGn \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\PGm,\PGt$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &$\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\PGn={}$any, $\Pq=\PQu\PQd\PQc\PQs\PQb$&  $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$& $\Pl=\Pe,\PGm$
& $\Pl=\Pe,\PGm$ & $\PGn={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
262.0 & 4.22\zehomi{2} & 2.81\zehomi{2} & 1.02\zehomi{1} & 8.41\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
264.0 & 4.23\zehomi{2} & 2.82\zehomi{2} & 1.02\zehomi{1} & 8.42\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
266.0 & 4.23\zehomi{2} & 2.82\zehomi{2} & 1.02\zehomi{1} & 8.43\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
268.0 & 4.24\zehomi{2} & 2.83\zehomi{2} & 1.02\zehomi{1} & 8.44\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
270.0 & 4.24\zehomi{2} & 2.83\zehomi{2} & 1.02\zehomi{1} & 8.45\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
272.0 & 4.25\zehomi{2} & 2.83\zehomi{2} & 1.02\zehomi{1} & 8.47\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
274.0 & 4.26\zehomi{2} & 2.84\zehomi{2} & 1.02\zehomi{1} & 8.48\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
276.0 & 4.26\zehomi{2} & 2.84\zehomi{2} & 1.02\zehomi{1} & 8.49\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
278.0 & 4.27\zehomi{2} & 2.84\zehomi{2} & 1.02\zehomi{1} & 8.50\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
280.0 & 4.27\zehomi{2} & 2.85\zehomi{2} & 1.02\zehomi{1} & 8.51\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
282.0 & 4.28\zehomi{2} & 2.85\zehomi{2} & 1.02\zehomi{1} & 8.52\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
284.0 & 4.28\zehomi{2} & 2.85\zehomi{2} & 1.02\zehomi{1} & 8.53\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
286.0 & 4.29\zehomi{2} & 2.86\zehomi{2} & 1.02\zehomi{1} & 8.54\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
288.0 & 4.29\zehomi{2} & 2.86\zehomi{2} & 1.02\zehomi{1} & 8.55\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
290.0 & 4.30\zehomi{2} & 2.86\zehomi{2} & 1.02\zehomi{1} & 8.56\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
295.0 & 4.31\zehomi{2} & 2.87\zehomi{2} & 1.01\zehomi{1} & 8.58\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
300.0 & 4.32\zehomi{2} & 2.88\zehomi{2} & 1.01\zehomi{1} & 8.60\zehomi{2} & 4.64\zehomi{1} & 9.99\zehomi{1} & $\pm$0.0 \\
305.0 & 4.33\zehomi{2} & 2.88\zehomi{2} & 1.01\zehomi{1} & 8.62\zehomi{2} & 4.64\zehomi{1} & 9.99\zehomi{1} & $\pm$0.0 \\
310.0 & 4.34\zehomi{2} & 2.89\zehomi{2} & 1.01\zehomi{1} & 8.64\zehomi{2} & 4.64\zehomi{1} & 9.99\zehomi{1} & $\pm$0.0 \\
315.0 & 4.34\zehomi{2} & 2.90\zehomi{2} & 1.01\zehomi{1} & 8.66\zehomi{2} & 4.64\zehomi{1} & 9.99\zehomi{1} & $\pm$0.0 \\
320.0 & 4.35\zehomi{2} & 2.90\zehomi{2} & 1.01\zehomi{1} & 8.67\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
325.0 & 4.36\zehomi{2} & 2.91\zehomi{2} & 1.01\zehomi{1} & 8.68\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
330.0 & 4.37\zehomi{2} & 2.91\zehomi{2} & 1.01\zehomi{1} & 8.70\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
335.0 & 4.37\zehomi{2} & 2.91\zehomi{2} & 1.01\zehomi{1} & 8.71\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
340.0 & 4.37\zehomi{2} & 2.92\zehomi{2} & 1.01\zehomi{1} & 8.72\zehomi{2} & 4.64\zehomi{1} & 9.98\zehomi{1} & $\pm$0.0 \\
345.0 & 4.37\zehomi{2} & 2.91\zehomi{2} & 1.00\zehomi{1} & 8.71\zehomi{2} & 4.63\zehomi{1} & 9.95\zehomi{1} & $\pm$0.7 \\
350.0 & 4.32\zehomi{2} & 2.88\zehomi{2} & 9.90\zehomi{2} & 8.61\zehomi{2} & 4.57\zehomi{1} & 9.83\zehomi{1} & $\pm$1.4 \\
360.0 & 4.17\zehomi{2} & 2.78\zehomi{2} & 9.53\zehomi{2} & 8.31\zehomi{2} & 4.41\zehomi{1} & 9.47\zehomi{1} & $\pm$2.6 \\
370.0 & 4.04\zehomi{2} & 2.69\zehomi{2} & 9.20\zehomi{2} & 8.05\zehomi{2} & 4.26\zehomi{1} & 9.15\zehomi{1} & $\pm$2.9 \\
380.0 & 3.93\zehomi{2} & 2.62\zehomi{2} & 8.92\zehomi{2} & 7.84\zehomi{2} & 4.14\zehomi{1} & 8.89\zehomi{1} & $\pm$3.1 \\
390.0 & 3.85\zehomi{2} & 2.57\zehomi{2} & 8.70\zehomi{2} & 7.67\zehomi{2} & 4.04\zehomi{1} & 8.68\zehomi{1} & $\pm$3.1 \\
400.0 & 3.79\zehomi{2} & 2.52\zehomi{2} & 8.52\zehomi{2} & 7.54\zehomi{2} & 3.96\zehomi{1} & 8.51\zehomi{1} & $\pm$3.1 \\
410.0 & 3.74\zehomi{2} & 2.49\zehomi{2} & 8.38\zehomi{2} & 7.44\zehomi{2} & 3.90\zehomi{1} & 8.38\zehomi{1} & $\pm$3.1 \\
420.0 & 3.70\zehomi{2} & 2.47\zehomi{2} & 8.27\zehomi{2} & 7.37\zehomi{2} & 3.85\zehomi{1} & 8.28\zehomi{1} & $\pm$3.1 \\
430.0 & 3.68\zehomi{2} & 2.45\zehomi{2} & 8.19\zehomi{2} & 7.32\zehomi{2} & 3.82\zehomi{1} & 8.20\zehomi{1} & $\pm$3.0 \\
440.0 & 3.66\zehomi{2} & 2.44\zehomi{2} & 8.12\zehomi{2} & 7.29\zehomi{2} & 3.79\zehomi{1} & 8.15\zehomi{1} & $\pm$3.0 \\
450.0 & 3.65\zehomi{2} & 2.44\zehomi{2} & 8.08\zehomi{2} & 7.27\zehomi{2} & 3.77\zehomi{1} & 8.11\zehomi{1} & $\pm$2.9 \\
460.0 & 3.65\zehomi{2} & 2.43\zehomi{2} & 8.04\zehomi{2} & 7.27\zehomi{2} & 3.76\zehomi{1} & 8.08\zehomi{1} & $\pm$2.8 \\
470.0 & 3.65\zehomi{2} & 2.43\zehomi{2} & 8.02\zehomi{2} & 7.27\zehomi{2} & 3.75\zehomi{1} & 8.07\zehomi{1} & $\pm$2.8 \\
480.0 & 3.65\zehomi{2} & 2.44\zehomi{2} & 8.01\zehomi{2} & 7.28\zehomi{2} & 3.75\zehomi{1} & 8.06\zehomi{1} & $\pm$2.7 \\
490.0 & 3.66\zehomi{2} & 2.44\zehomi{2} & 8.00\zehomi{2} & 7.29\zehomi{2} & 3.75\zehomi{1} & 8.06\zehomi{1} & $\pm$2.6 \\
500.0 & 3.67\zehomi{2} & 2.45\zehomi{2} & 8.00\zehomi{2} & 7.31\zehomi{2} & 3.75\zehomi{1} & 8.07\zehomi{1} & $\pm$2.4 \\
510.0 & 3.68\zehomi{2} & 2.46\zehomi{2} & 8.01\zehomi{2} & 7.33\zehomi{2} & 3.76\zehomi{1} & 8.08\zehomi{1} & $\pm$2.3 \\
520.0 & 3.70\zehomi{2} & 2.47\zehomi{2} & 8.02\zehomi{2} & 7.36\zehomi{2} & 3.77\zehomi{1} & 8.10\zehomi{1} & $\pm$2.4 \\
530.0 & 3.71\zehomi{2} & 2.48\zehomi{2} & 8.03\zehomi{2} & 7.39\zehomi{2} & 3.78\zehomi{1} & 8.12\zehomi{1} & $\pm$2.4 \\
540.0 & 3.73\zehomi{2} & 2.49\zehomi{2} & 8.05\zehomi{2} & 7.42\zehomi{2} & 3.79\zehomi{1} & 8.14\zehomi{1} & $\pm$2.4 \\

\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
$\MH$  & $\PH \to 2\Pl2\Pq$ & $\PH \to 2\Pl2\Pq$ & $\PH \to \Pl\PGn_l \Pq\Pq$ & $\PH \to \PGn\PGn \Pq\Pq$ &
$\PH \to 4\Pq$ & $\PH \to 4\Pf$ &$\Delta$BR  \\
%$[\UGeV]$& $\Pl=\Pe,\PGm,\PGt$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$& $\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$
%&$\Pl=\Pe,\PGm$ - $\Pq=\PQu\PQd\PQc\PQs\PQb$ &, $\Pq=\PQu\PQd\PQc\PQs\PQb$&
%$\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any  fermion &[\%]\\ 
$[\UGeV]$ & $\Pl=\Pe,\PGm,\PGt$& $\Pl=\Pe,\PGm$
& $\Pl=\Pe,\PGm$ & $\PGn={}$any& $\Pq=\PQu\PQd\PQc\PQs\PQb$& $f={}$any
 &[\%]\\ 
& $\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ &
$\Pq=\PQu\PQd\PQc\PQs\PQb$ & $\Pq=\PQu\PQd\PQc\PQs\PQb$ & & fermion &\\ 
\hline
550.0 & 3.75\zehomi{2} & 2.50\zehomi{2} & 8.06\zehomi{2} & 7.45\zehomi{2} & 3.80\zehomi{1} & 8.16\zehomi{1} & $\pm$2.4 \\
560.0 & 3.76\zehomi{2} & 2.51\zehomi{2} & 8.09\zehomi{2} & 7.49\zehomi{2} & 3.81\zehomi{1} & 8.19\zehomi{1} & $\pm$2.5 \\
570.0 & 3.78\zehomi{2} & 2.52\zehomi{2} & 8.11\zehomi{2} & 7.52\zehomi{2} & 3.82\zehomi{1} & 8.22\zehomi{1} & $\pm$2.5 \\
580.0 & 3.80\zehomi{2} & 2.53\zehomi{2} & 8.13\zehomi{2} & 7.56\zehomi{2} & 3.84\zehomi{1} & 8.25\zehomi{1} & $\pm$2.5 \\
590.0 & 3.82\zehomi{2} & 2.54\zehomi{2} & 8.16\zehomi{2} & 7.60\zehomi{2} & 3.85\zehomi{1} & 8.28\zehomi{1} & $\pm$2.5 \\
600.0 & 3.83\zehomi{2} & 2.56\zehomi{2} & 8.18\zehomi{2} & 7.63\zehomi{2} & 3.87\zehomi{1} & 8.31\zehomi{1} & $\pm$2.5 \\
610.0 & 3.85\zehomi{2} & 2.57\zehomi{2} & 8.21\zehomi{2} & 7.67\zehomi{2} & 3.88\zehomi{1} & 8.34\zehomi{1} & $\pm$2.5 \\
620.0 & 3.87\zehomi{2} & 2.58\zehomi{2} & 8.24\zehomi{2} & 7.70\zehomi{2} & 3.89\zehomi{1} & 8.37\zehomi{1} & $\pm$2.6 \\
630.0 & 3.89\zehomi{2} & 2.59\zehomi{2} & 8.27\zehomi{2} & 7.74\zehomi{2} & 3.91\zehomi{1} & 8.40\zehomi{1} & $\pm$2.5 \\
640.0 & 3.91\zehomi{2} & 2.61\zehomi{2} & 8.29\zehomi{2} & 7.78\zehomi{2} & 3.92\zehomi{1} & 8.43\zehomi{1} & $\pm$2.6 \\
650.0 & 3.93\zehomi{2} & 2.62\zehomi{2} & 8.32\zehomi{2} & 7.81\zehomi{2} & 3.94\zehomi{1} & 8.46\zehomi{1} & $\pm$2.6 \\
660.0 & 3.94\zehomi{2} & 2.63\zehomi{2} & 8.35\zehomi{2} & 7.85\zehomi{2} & 3.95\zehomi{1} & 8.50\zehomi{1} & $\pm$2.6 \\
670.0 & 3.96\zehomi{2} & 2.64\zehomi{2} & 8.38\zehomi{2} & 7.88\zehomi{2} & 3.97\zehomi{1} & 8.53\zehomi{1} & $\pm$2.6 \\
680.0 & 3.98\zehomi{2} & 2.65\zehomi{2} & 8.40\zehomi{2} & 7.92\zehomi{2} & 3.98\zehomi{1} & 8.56\zehomi{1} & $\pm$2.6 \\
690.0 & 4.00\zehomi{2} & 2.66\zehomi{2} & 8.43\zehomi{2} & 7.95\zehomi{2} & 3.99\zehomi{1} & 8.59\zehomi{1} & $\pm$2.6 \\
700.0 & 4.01\zehomi{2} & 2.68\zehomi{2} & 8.46\zehomi{2} & 7.98\zehomi{2} & 4.01\zehomi{1} & 8.62\zehomi{1} & $\pm$2.6 \\
710.0 & 4.03\zehomi{2} & 2.69\zehomi{2} & 8.48\zehomi{2} & 8.02\zehomi{2} & 4.02\zehomi{1} & 8.65\zehomi{1} & $\pm$2.6 \\
720.0 & 4.05\zehomi{2} & 2.70\zehomi{2} & 8.51\zehomi{2} & 8.05\zehomi{2} & 4.04\zehomi{1} & 8.68\zehomi{1} & $\pm$2.6 \\
730.0 & 4.06\zehomi{2} & 2.71\zehomi{2} & 8.54\zehomi{2} & 8.08\zehomi{2} & 4.05\zehomi{1} & 8.71\zehomi{1} & $\pm$2.6 \\
740.0 & 4.08\zehomi{2} & 2.72\zehomi{2} & 8.56\zehomi{2} & 8.11\zehomi{2} & 4.06\zehomi{1} & 8.74\zehomi{1} & $\pm$2.6 \\
750.0 & 4.09\zehomi{2} & 2.73\zehomi{2} & 8.59\zehomi{2} & 8.14\zehomi{2} & 4.08\zehomi{1} & 8.76\zehomi{1} & $\pm$2.6 \\
760.0 & 4.11\zehomi{2} & 2.74\zehomi{2} & 8.62\zehomi{2} & 8.17\zehomi{2} & 4.09\zehomi{1} & 8.79\zehomi{1} & $\pm$2.6 \\
770.0 & 4.12\zehomi{2} & 2.75\zehomi{2} & 8.64\zehomi{2} & 8.20\zehomi{2} & 4.10\zehomi{1} & 8.82\zehomi{1} & $\pm$2.6 \\
780.0 & 4.14\zehomi{2} & 2.76\zehomi{2} & 8.67\zehomi{2} & 8.23\zehomi{2} & 4.11\zehomi{1} & 8.85\zehomi{1} & $\pm$2.6 \\
790.0 & 4.15\zehomi{2} & 2.77\zehomi{2} & 8.69\zehomi{2} & 8.26\zehomi{2} & 4.13\zehomi{1} & 8.87\zehomi{1} & $\pm$2.7 \\
800.0 & 4.17\zehomi{2} & 2.78\zehomi{2} & 8.72\zehomi{2} & 8.29\zehomi{2} & 4.14\zehomi{1} & 8.90\zehomi{1} & $\pm$2.7 \\
810.0 & 4.18\zehomi{2} & 2.79\zehomi{2} & 8.74\zehomi{2} & 8.31\zehomi{2} & 4.15\zehomi{1} & 8.93\zehomi{1} & $\pm$2.7 \\
820.0 & 4.19\zehomi{2} & 2.80\zehomi{2} & 8.76\zehomi{2} & 8.34\zehomi{2} & 4.16\zehomi{1} & 8.95\zehomi{1} & $\pm$2.7 \\
830.0 & 4.21\zehomi{2} & 2.80\zehomi{2} & 8.79\zehomi{2} & 8.37\zehomi{2} & 4.17\zehomi{1} & 8.98\zehomi{1} & $\pm$2.7 \\
840.0 & 4.22\zehomi{2} & 2.81\zehomi{2} & 8.81\zehomi{2} & 8.39\zehomi{2} & 4.18\zehomi{1} & 9.00\zehomi{1} & $\pm$2.7 \\
850.0 & 4.23\zehomi{2} & 2.82\zehomi{2} & 8.83\zehomi{2} & 8.42\zehomi{2} & 4.19\zehomi{1} & 9.02\zehomi{1} & $\pm$2.7 \\
860.0 & 4.24\zehomi{2} & 2.83\zehomi{2} & 8.85\zehomi{2} & 8.44\zehomi{2} & 4.20\zehomi{1} & 9.05\zehomi{1} & $\pm$2.7 \\
870.0 & 4.26\zehomi{2} & 2.84\zehomi{2} & 8.87\zehomi{2} & 8.46\zehomi{2} & 4.21\zehomi{1} & 9.07\zehomi{1} & $\pm$2.7 \\
880.0 & 4.27\zehomi{2} & 2.85\zehomi{2} & 8.90\zehomi{2} & 8.49\zehomi{2} & 4.22\zehomi{1} & 9.09\zehomi{1} & $\pm$2.8 \\
890.0 & 4.28\zehomi{2} & 2.85\zehomi{2} & 8.92\zehomi{2} & 8.51\zehomi{2} & 4.23\zehomi{1} & 9.11\zehomi{1} & $\pm$2.8 \\
900.0 & 4.29\zehomi{2} & 2.86\zehomi{2} & 8.94\zehomi{2} & 8.53\zehomi{2} & 4.24\zehomi{1} & 9.13\zehomi{1} & $\pm$2.8 \\
910.0 & 4.30\zehomi{2} & 2.87\zehomi{2} & 8.96\zehomi{2} & 8.55\zehomi{2} & 4.25\zehomi{1} & 9.16\zehomi{1} & $\pm$2.8 \\
920.0 & 4.31\zehomi{2} & 2.88\zehomi{2} & 8.98\zehomi{2} & 8.57\zehomi{2} & 4.26\zehomi{1} & 9.18\zehomi{1} & $\pm$2.8 \\
930.0 & 4.32\zehomi{2} & 2.88\zehomi{2} & 9.00\zehomi{2} & 8.59\zehomi{2} & 4.27\zehomi{1} & 9.20\zehomi{1} & $\pm$2.8 \\
940.0 & 4.33\zehomi{2} & 2.89\zehomi{2} & 9.02\zehomi{2} & 8.62\zehomi{2} & 4.28\zehomi{1} & 9.22\zehomi{1} & $\pm$2.8 \\
950.0 & 4.34\zehomi{2} & 2.90\zehomi{2} & 9.03\zehomi{2} & 8.64\zehomi{2} & 4.29\zehomi{1} & 9.24\zehomi{1} & $\pm$2.8 \\
960.0 & 4.35\zehomi{2} & 2.90\zehomi{2} & 9.05\zehomi{2} & 8.65\zehomi{2} & 4.30\zehomi{1} & 9.25\zehomi{1} & $\pm$2.8 \\
970.0 & 4.36\zehomi{2} & 2.91\zehomi{2} & 9.07\zehomi{2} & 8.67\zehomi{2} & 4.31\zehomi{1} & 9.27\zehomi{1} & $\pm$2.8 \\
980.0 & 4.37\zehomi{2} & 2.92\zehomi{2} & 9.09\zehomi{2} & 8.69\zehomi{2} & 4.31\zehomi{1} & 9.29\zehomi{1} & $\pm$2.9 \\
990.0 & 4.38\zehomi{2} & 2.92\zehomi{2} & 9.10\zehomi{2} & 8.71\zehomi{2} & 4.32\zehomi{1} & 9.31\zehomi{1} & $\pm$2.9 \\
1000.0 & 4.39\zehomi{2} & 2.93\zehomi{2} & 9.12\zehomi{2} & 8.73\zehomi{2} & 4.33\zehomi{1} &
9.33\zehomi{1} & $\pm$2.9 \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccccccccccccccccccccc}
\hline
 & \multicolumn{19}{c}{$\MH$ [ GeV ]} \\ 
$\pT$ [ GeV ] & 115 & 120 & 130 & 140 & 150 & 160 & 170 & 180 & 190 & 200 & 220 & 250 & 300 & 350 & 400 & 450 & 500 & 550 & 600 \\
\hline
1.0  & 0.81 & 0.74 & 0.91 & 0.94 & 1.01 & 1.02 & 0.92 & 0.80 & 0.82 & 0.87 & 0.83 & 0.68 & 0.60 & 0.47 & 0.50 & 0.36 & 0.23 & 0.16 & 0.14 \\
5.0  & 1.27 & 1.26 & 1.25 & 1.25 & 1.22 & 1.24 & 1.23 & 1.22 & 1.21 & 1.22 & 1.18 & 1.18 & 1.14 & 1.12 & 1.10 & 1.06 & 1.03 & 1.00 & 0.97 \\
10.0  & 1.22 & 1.21 & 1.21 & 1.21 & 1.20 & 1.20 & 1.19 & 1.19 & 1.18 & 1.18 & 1.16 & 1.16 & 1.13 & 1.11 & 1.09 & 1.06 & 1.03 & 1.01 & 0.98 \\
15.0  & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.16 & 1.15 & 1.14 & 1.14 & 1.12 & 1.10 & 1.09 & 1.06 & 1.04 & 1.01 & 0.99 \\
20.0  & 1.11 & 1.11 & 1.12 & 1.12 & 1.12 & 1.13 & 1.13 & 1.13 & 1.13 & 1.13 & 1.12 & 1.12 & 1.11 & 1.09 & 1.09 & 1.06 & 1.04 & 1.02 & 1.00 \\
25.0  & 1.06 & 1.07 & 1.08 & 1.08 & 1.09 & 1.09 & 1.10 & 1.10 & 1.10 & 1.10 & 1.10 & 1.10 & 1.09 & 1.09 & 1.08 & 1.06 & 1.04 & 1.03 & 1.01 \\
30.0  & 1.02 & 1.03 & 1.04 & 1.04 & 1.05 & 1.06 & 1.07 & 1.07 & 1.07 & 1.08 & 1.08 & 1.08 & 1.08 & 1.08 & 1.07 & 1.06 & 1.05 & 1.03 & 1.02 \\
35.0  & 0.98 & 0.98 & 1.00 & 1.01 & 1.02 & 1.03 & 1.04 & 1.04 & 1.05 & 1.05 & 1.06 & 1.07 & 1.07 & 1.07 & 1.07 & 1.06 & 1.05 & 1.04 & 1.03 \\
40.0  & 0.94 & 0.95 & 0.96 & 0.97 & 0.99 & 1.00 & 1.01 & 1.02 & 1.02 & 1.03 & 1.05 & 1.05 & 1.06 & 1.06 & 1.06 & 1.05 & 1.05 & 1.04 & 1.03 \\
45.0  & 0.90 & 0.91 & 0.93 & 0.94 & 0.96 & 0.97 & 0.98 & 0.99 & 1.00 & 1.01 & 1.03 & 1.03 & 1.04 & 1.05 & 1.06 & 1.05 & 1.05 & 1.05 & 1.04 \\
50.0  & 0.87 & 0.88 & 0.90 & 0.91 & 0.93 & 0.94 & 0.95 & 0.96 & 0.98 & 0.98 & 1.01 & 1.01 & 1.03 & 1.04 & 1.05 & 1.05 & 1.05 & 1.05 & 1.04 \\
55.0  & 0.83 & 0.85 & 0.87 & 0.88 & 0.90 & 0.91 & 0.93 & 0.94 & 0.95 & 0.96 & 0.99 & 0.99 & 1.02 & 1.04 & 1.04 & 1.04 & 1.05 & 1.05 & 1.05 \\
60.0  & 0.80 & 0.82 & 0.84 & 0.85 & 0.87 & 0.89 & 0.90 & 0.91 & 0.93 & 0.94 & 0.97 & 0.98 & 1.01 & 1.03 & 1.04 & 1.04 & 1.05 & 1.05 & 1.05 \\
65.0  & 0.78 & 0.79 & 0.81 & 0.83 & 0.85 & 0.86 & 0.88 & 0.89 & 0.91 & 0.92 & 0.95 & 0.96 & 0.99 & 1.02 & 1.03 & 1.04 & 1.04 & 1.06 & 1.05 \\
70.0  & 0.75 & 0.76 & 0.79 & 0.80 & 0.82 & 0.84 & 0.86 & 0.87 & 0.89 & 0.90 & 0.93 & 0.94 & 0.98 & 1.01 & 1.02 & 1.03 & 1.04 & 1.06 & 1.05 \\
75.0  & 0.73 & 0.74 & 0.76 & 0.78 & 0.80 & 0.82 & 0.84 & 0.85 & 0.87 & 0.88 & 0.91 & 0.93 & 0.97 & 1.00 & 1.01 & 1.03 & 1.04 & 1.06 & 1.06 \\
80.0  & 0.71 & 0.72 & 0.74 & 0.76 & 0.78 & 0.79 & 0.82 & 0.83 & 0.85 & 0.86 & 0.89 & 0.91 & 0.95 & 0.99 & 1.01 & 1.02 & 1.04 & 1.05 & 1.06 \\
85.0  & 0.69 & 0.70 & 0.72 & 0.74 & 0.76 & 0.77 & 0.80 & 0.81 & 0.83 & 0.84 & 0.87 & 0.89 & 0.94 & 0.98 & 1.00 & 1.01 & 1.03 & 1.05 & 1.06 \\
90.0  & 0.67 & 0.68 & 0.70 & 0.72 & 0.74 & 0.75 & 0.78 & 0.79 & 0.81 & 0.82 & 0.85 & 0.88 & 0.93 & 0.96 & 0.99 & 1.01 & 1.03 & 1.05 & 1.06 \\
95.0  & 0.66 & 0.67 & 0.69 & 0.70 & 0.72 & 0.74 & 0.76 & 0.77 & 0.79 & 0.81 & 0.83 & 0.86 & 0.91 & 0.95 & 0.98 & 1.00 & 1.02 & 1.05 & 1.05 \\
100.0  & 0.64 & 0.65 & 0.67 & 0.69 & 0.71 & 0.72 & 0.74 & 0.75 & 0.77 & 0.79 & 0.81 & 0.85 & 0.90 & 0.94 & 0.97 & 0.99 & 1.02 & 1.04 & 1.05 \\
105.0  & 0.63 & 0.64 & 0.65 & 0.67 & 0.69 & 0.70 & 0.72 & 0.74 & 0.76 & 0.77 & 0.80 & 0.83 & 0.89 & 0.93 & 0.96 & 0.99 & 1.01 & 1.04 & 1.05 \\
110.0  & 0.62 & 0.63 & 0.64 & 0.66 & 0.68 & 0.69 & 0.71 & 0.72 & 0.74 & 0.76 & 0.78 & 0.82 & 0.87 & 0.92 & 0.95 & 0.98 & 1.01 & 1.03 & 1.05 \\
115.0  & 0.61 & 0.62 & 0.63 & 0.64 & 0.66 & 0.67 & 0.69 & 0.71 & 0.72 & 0.74 & 0.76 & 0.80 & 0.86 & 0.91 & 0.94 & 0.97 & 1.00 & 1.03 & 1.04 \\
120.0  & 0.60 & 0.61 & 0.62 & 0.63 & 0.65 & 0.66 & 0.68 & 0.69 & 0.71 & 0.73 & 0.75 & 0.79 & 0.85 & 0.89 & 0.93 & 0.96 & 0.99 & 1.02 & 1.04 \\
125.0  & 0.59 & 0.60 & 0.61 & 0.62 & 0.64 & 0.65 & 0.67 & 0.68 & 0.70 & 0.71 & 0.73 & 0.77 & 0.83 & 0.88 & 0.92 & 0.95 & 0.98 & 1.01 & 1.03 \\
130.0  & 0.59 & 0.59 & 0.60 & 0.61 & 0.63 & 0.64 & 0.65 & 0.67 & 0.68 & 0.70 & 0.72 & 0.76 & 0.82 & 0.87 & 0.90 & 0.94 & 0.97 & 1.00 & 1.03 \\
135.0  & 0.58 & 0.59 & 0.59 & 0.61 & 0.62 & 0.63 & 0.64 & 0.66 & 0.67 & 0.69 & 0.70 & 0.75 & 0.81 & 0.85 & 0.89 & 0.93 & 0.97 & 1.00 & 1.02 \\
140.0  & 0.58 & 0.58 & 0.59 & 0.60 & 0.61 & 0.62 & 0.63 & 0.65 & 0.66 & 0.68 & 0.69 & 0.73 & 0.79 & 0.84 & 0.88 & 0.92 & 0.96 & 0.99 & 1.01 \\
145.0  & 0.58 & 0.58 & 0.58 & 0.59 & 0.60 & 0.61 & 0.62 & 0.64 & 0.65 & 0.66 & 0.67 & 0.72 & 0.78 & 0.83 & 0.87 & 0.91 & 0.95 & 0.98 & 1.01 \\
150.0  & 0.57 & 0.57 & 0.57 & 0.59 & 0.60 & 0.60 & 0.61 & 0.63 & 0.64 & 0.65 & 0.66 & 0.71 & 0.76 & 0.81 & 0.86 & 0.90 & 0.93 & 0.97 & 1.00 \\
155.0  & 0.57 & 0.57 & 0.57 & 0.58 & 0.59 & 0.59 & 0.61 & 0.62 & 0.63 & 0.64 & 0.65 & 0.69 & 0.75 & 0.80 & 0.84 & 0.89 & 0.92 & 0.95 & 0.99 \\
160.0  & 0.57 & 0.57 & 0.57 & 0.58 & 0.59 & 0.59 & 0.60 & 0.61 & 0.62 & 0.63 & 0.64 & 0.68 & 0.74 & 0.79 & 0.83 & 0.88 & 0.91 & 0.94 & 0.98 \\
165.0  & 0.57 & 0.57 & 0.57 & 0.58 & 0.58 & 0.58 & 0.59 & 0.61 & 0.61 & 0.63 & 0.63 & 0.67 & 0.72 & 0.77 & 0.82 & 0.86 & 0.90 & 0.93 & 0.97 \\
170.0  & 0.57 & 0.57 & 0.56 & 0.57 & 0.58 & 0.58 & 0.59 & 0.60 & 0.60 & 0.62 & 0.62 & 0.66 & 0.71 & 0.76 & 0.80 & 0.85 & 0.89 & 0.92 & 0.96 \\
175.0  & 0.57 & 0.57 & 0.56 & 0.57 & 0.58 & 0.58 & 0.58 & 0.60 & 0.60 & 0.61 & 0.61 & 0.65 & 0.69 & 0.74 & 0.79 & 0.84 & 0.87 & 0.90 & 0.94 \\
180.0  & 0.57 & 0.57 & 0.56 & 0.57 & 0.57 & 0.57 & 0.58 & 0.59 & 0.59 & 0.60 & 0.61 & 0.63 & 0.68 & 0.72 & 0.77 & 0.82 & 0.86 & 0.89 & 0.93 \\
185.0  & 0.57 & 0.57 & 0.56 & 0.57 & 0.57 & 0.57 & 0.57 & 0.59 & 0.59 & 0.60 & 0.60 & 0.62 & 0.66 & 0.71 & 0.76 & 0.81 & 0.85 & 0.87 & 0.92 \\
190.0  & 0.57 & 0.58 & 0.56 & 0.57 & 0.57 & 0.57 & 0.57 & 0.59 & 0.58 & 0.59 & 0.60 & 0.61 & 0.65 & 0.69 & 0.74 & 0.80 & 0.83 & 0.85 & 0.91 \\
195.0  & 0.57 & 0.58 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57 & 0.58 & 0.58 & 0.59 & 0.59 & 0.60 & 0.63 & 0.68 & 0.73 & 0.78 & 0.81 & 0.84 & 0.89 \\
200.0  & 0.57 & 0.58 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57 & 0.58 & 0.58 & 0.58 & 0.59 & 0.59 & 0.62 & 0.66 & 0.71 & 0.77 & 0.80 & 0.82 & 0.88 \\
205.0  & 0.57 & 0.59 & 0.57 & 0.58 & 0.57 & 0.58 & 0.57 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.65 & 0.63 & 0.68 & 0.76 & 0.80 & 0.85 & 0.89 \\
210.0  & 0.57 & 0.59 & 0.57 & 0.58 & 0.57 & 0.58 & 0.57 & 0.59 & 0.57 & 0.58 & 0.59 & 0.61 & 0.64 & 0.63 & 0.67 & 0.75 & 0.79 & 0.84 & 0.88 \\
215.0  & 0.57 & 0.59 & 0.58 & 0.58 & 0.58 & 0.58 & 0.57 & 0.59 & 0.57 & 0.57 & 0.59 & 0.60 & 0.64 & 0.63 & 0.67 & 0.75 & 0.79 & 0.83 & 0.87 \\
220.0  & 0.57 & 0.59 & 0.58 & 0.58 & 0.58 & 0.59 & 0.57 & 0.59 & 0.57 & 0.57 & 0.59 & 0.60 & 0.64 & 0.63 & 0.67 & 0.74 & 0.78 & 0.82 & 0.86 \\
225.0  & 0.56 & 0.60 & 0.58 & 0.59 & 0.58 & 0.59 & 0.58 & 0.59 & 0.57 & 0.57 & 0.59 & 0.60 & 0.63 & 0.63 & 0.66 & 0.73 & 0.77 & 0.81 & 0.85 \\
230.0  & 0.56 & 0.60 & 0.59 & 0.59 & 0.59 & 0.60 & 0.58 & 0.60 & 0.57 & 0.57 & 0.60 & 0.60 & 0.63 & 0.63 & 0.66 & 0.73 & 0.76 & 0.80 & 0.84 \\
235.0  & 0.56 & 0.60 & 0.59 & 0.59 & 0.59 & 0.60 & 0.58 & 0.60 & 0.58 & 0.57 & 0.61 & 0.60 & 0.63 & 0.63 & 0.66 & 0.72 & 0.76 & 0.79 & 0.83 \\
240.0  & 0.55 & 0.61 & 0.59 & 0.60 & 0.59 & 0.61 & 0.59 & 0.61 & 0.58 & 0.58 & 0.61 & 0.59 & 0.62 & 0.63 & 0.66 & 0.72 & 0.75 & 0.79 & 0.82 \\
245.0  & 0.55 & 0.61 & 0.60 & 0.60 & 0.60 & 0.62 & 0.59 & 0.62 & 0.58 & 0.58 & 0.62 & 0.59 & 0.62 & 0.63 & 0.65 & 0.71 & 0.74 & 0.78 & 0.81 \\
250.0  & 0.54 & 0.61 & 0.60 & 0.60 & 0.60 & 0.63 & 0.60 & 0.62 & 0.59 & 0.58 & 0.63 & 0.59 & 0.62 & 0.63 & 0.65 & 0.71 & 0.74 & 0.77 & 0.80 \\
255.0  & 0.54 & 0.61 & 0.60 & 0.60 & 0.60 & 0.62 & 0.60 & 0.62 & 0.58 & 0.58 & 0.63 & 0.59 & 0.61 & 0.63 & 0.65 & 0.70 & 0.73 & 0.76 & 0.79 \\
260.0  & 0.54 & 0.60 & 0.60 & 0.60 & 0.60 & 0.62 & 0.60 & 0.62 & 0.58 & 0.58 & 0.63 & 0.59 & 0.61 & 0.63 & 0.65 & 0.70 & 0.72 & 0.76 & 0.79 \\
265.0  & 0.53 & 0.60 & 0.60 & 0.60 & 0.60 & 0.62 & 0.59 & 0.62 & 0.58 & 0.58 & 0.63 & 0.59 & 0.61 & 0.62 & 0.64 & 0.69 & 0.72 & 0.75 & 0.78 \\
270.0  & 0.53 & 0.60 & 0.59 & 0.60 & 0.59 & 0.62 & 0.59 & 0.62 & 0.58 & 0.57 & 0.63 & 0.58 & 0.61 & 0.62 & 0.64 & 0.69 & 0.71 & 0.74 & 0.77 \\
275.0  & 0.53 & 0.60 & 0.59 & 0.59 & 0.59 & 0.62 & 0.59 & 0.61 & 0.58 & 0.57 & 0.62 & 0.58 & 0.61 & 0.62 & 0.64 & 0.68 & 0.70 & 0.74 & 0.76 \\
280.0  & 0.53 & 0.60 & 0.59 & 0.59 & 0.59 & 0.61 & 0.59 & 0.61 & 0.57 & 0.57 & 0.62 & 0.58 & 0.60 & 0.62 & 0.64 & 0.68 & 0.70 & 0.73 & 0.76 \\
285.0  & 0.53 & 0.59 & 0.59 & 0.59 & 0.59 & 0.61 & 0.59 & 0.61 & 0.57 & 0.57 & 0.62 & 0.58 & 0.60 & 0.62 & 0.63 & 0.67 & 0.69 & 0.72 & 0.75 \\
290.0  & 0.52 & 0.59 & 0.59 & 0.59 & 0.59 & 0.61 & 0.58 & 0.61 & 0.57 & 0.57 & 0.62 & 0.58 & 0.60 & 0.62 & 0.63 & 0.67 & 0.69 & 0.72 & 0.74 \\
295.0  & 0.52 & 0.59 & 0.58 & 0.59 & 0.58 & 0.61 & 0.58 & 0.61 & 0.57 & 0.56 & 0.62 & 0.58 & 0.60 & 0.62 & 0.63 & 0.66 & 0.68 & 0.71 & 0.74 \\
300.0  & 0.52 & 0.59 & 0.58 & 0.58 & 0.58 & 0.61 & 0.58 & 0.60 & 0.57 & 0.56 & 0.61 & 0.58 & 0.60 & 0.62 & 0.63 & 0.66 & 0.68 & 0.71 & 0.73 \\
305.0  & 0.52 & 0.59 & 0.58 & 0.58 & 0.58 & 0.60 & 0.58 & 0.60 & 0.56 & 0.56 & 0.61 & 0.57 & 0.59 & 0.62 & 0.63 & 0.66 & 0.67 & 0.70 & 0.73 \\
310.0  & 0.52 & 0.58 & 0.58 & 0.58 & 0.58 & 0.60 & 0.58 & 0.60 & 0.56 & 0.56 & 0.61 & 0.57 & 0.59 & 0.62 & 0.62 & 0.65 & 0.67 & 0.70 & 0.72 \\
315.0  & 0.51 & 0.58 & 0.58 & 0.58 & 0.58 & 0.60 & 0.57 & 0.60 & 0.56 & 0.56 & 0.61 & 0.57 & 0.59 & 0.62 & 0.62 & 0.65 & 0.66 & 0.69 & 0.72 \\
320.0  & 0.51 & 0.58 & 0.57 & 0.58 & 0.57 & 0.60 & 0.57 & 0.60 & 0.56 & 0.55 & 0.61 & 0.57 & 0.59 & 0.61 & 0.62 & 0.65 & 0.66 & 0.69 & 0.71 \\
325.0  & 0.51 & 0.58 & 0.57 & 0.57 & 0.57 & 0.60 & 0.57 & 0.59 & 0.56 & 0.55 & 0.60 & 0.57 & 0.59 & 0.61 & 0.62 & 0.64 & 0.66 & 0.68 & 0.71 \\
330.0  & 0.51 & 0.58 & 0.57 & 0.57 & 0.57 & 0.59 & 0.57 & 0.59 & 0.55 & 0.55 & 0.60 & 0.57 & 0.59 & 0.61 & 0.62 & 0.64 & 0.65 & 0.68 & 0.70 \\
335.0  & 0.51 & 0.57 & 0.57 & 0.57 & 0.57 & 0.59 & 0.57 & 0.59 & 0.55 & 0.55 & 0.60 & 0.57 & 0.59 & 0.61 & 0.61 & 0.64 & 0.65 & 0.67 & 0.70 \\
340.0  & 0.50 & 0.57 & 0.57 & 0.57 & 0.57 & 0.59 & 0.56 & 0.59 & 0.55 & 0.55 & 0.60 & 0.57 & 0.59 & 0.61 & 0.61 & 0.63 & 0.65 & 0.67 & 0.70 \\
345.0  & 0.50 & 0.57 & 0.56 & 0.57 & 0.56 & 0.59 & 0.56 & 0.59 & 0.55 & 0.54 & 0.60 & 0.57 & 0.59 & 0.61 & 0.61 & 0.63 & 0.64 & 0.67 & 0.69 \\
350.0  & 0.50 & 0.57 & 0.56 & 0.56 & 0.56 & 0.59 & 0.56 & 0.58 & 0.55 & 0.54 & 0.59 & 0.57 & 0.58 & 0.61 & 0.61 & 0.63 & 0.64 & 0.66 & 0.69 \\
355.0  & 0.50 & 0.57 & 0.56 & 0.56 & 0.56 & 0.58 & 0.56 & 0.58 & 0.54 & 0.54 & 0.59 & 0.57 & 0.58 & 0.61 & 0.61 & 0.63 & 0.64 & 0.66 & 0.69 \\
360.0  & 0.50 & 0.56 & 0.56 & 0.56 & 0.56 & 0.58 & 0.56 & 0.58 & 0.54 & 0.54 & 0.59 & 0.57 & 0.58 & 0.60 & 0.61 & 0.62 & 0.64 & 0.66 & 0.68 \\
365.0  & 0.49 & 0.56 & 0.56 & 0.56 & 0.56 & 0.58 & 0.55 & 0.58 & 0.54 & 0.54 & 0.59 & 0.56 & 0.58 & 0.60 & 0.60 & 0.62 & 0.63 & 0.65 & 0.68 \\
370.0  & 0.49 & 0.56 & 0.55 & 0.56 & 0.55 & 0.58 & 0.55 & 0.58 & 0.54 & 0.53 & 0.59 & 0.56 & 0.58 & 0.60 & 0.60 & 0.62 & 0.63 & 0.65 & 0.68 \\
375.0  & 0.49 & 0.56 & 0.55 & 0.55 & 0.55 & 0.58 & 0.55 & 0.57 & 0.54 & 0.53 & 0.58 & 0.56 & 0.58 & 0.60 & 0.60 & 0.62 & 0.63 & 0.65 & 0.68 \\
380.0  & 0.49 & 0.56 & 0.55 & 0.55 & 0.55 & 0.57 & 0.55 & 0.57 & 0.53 & 0.53 & 0.58 & 0.56 & 0.58 & 0.60 & 0.60 & 0.61 & 0.63 & 0.65 & 0.68 \\
385.0  & 0.49 & 0.55 & 0.55 & 0.55 & 0.55 & 0.57 & 0.55 & 0.57 & 0.53 & 0.53 & 0.58 & 0.56 & 0.58 & 0.60 & 0.60 & 0.61 & 0.63 & 0.64 & 0.68 \\
390.0  & 0.48 & 0.55 & 0.55 & 0.55 & 0.55 & 0.57 & 0.54 & 0.57 & 0.53 & 0.53 & 0.58 & 0.56 & 0.58 & 0.59 & 0.60 & 0.61 & 0.62 & 0.64 & 0.68 \\
395.0  & 0.48 & 0.55 & 0.54 & 0.55 & 0.54 & 0.57 & 0.54 & 0.57 & 0.53 & 0.52 & 0.58 & 0.56 & 0.58 & 0.59 & 0.60 & 0.61 & 0.62 & 0.64 & 0.68 \\
400.0  & 0.48 & 0.55 & 0.54 & 0.54 & 0.54 & 0.57 & 0.54 & 0.56 & 0.53 & 0.52 & 0.57 & 0.56 & 0.58 & 0.59 & 0.60 & 0.61 & 0.62 & 0.64 & 0.68 \\
405.0  & 0.48 & 0.55 & 0.54 & 0.54 & 0.54 & 0.56 & 0.54 & 0.56 & 0.52 & 0.52 & 0.57 & 0.56 & 0.58 & 0.59 & 0.59 & 0.61 & 0.62 & 0.64 & 0.68 \\
410.0  & 0.48 & 0.54 & 0.54 & 0.54 & 0.54 & 0.56 & 0.54 & 0.56 & 0.52 & 0.52 & 0.57 & 0.56 & 0.59 & 0.59 & 0.59 & 0.60 & 0.62 & 0.64 & 0.68 \\
415.0  & 0.47 & 0.54 & 0.54 & 0.54 & 0.54 & 0.56 & 0.53 & 0.56 & 0.52 & 0.52 & 0.57 & 0.56 & 0.59 & 0.59 & 0.59 & 0.60 & 0.62 & 0.64 & 0.68 \\
420.0  & 0.47 & 0.54 & 0.53 & 0.54 & 0.53 & 0.56 & 0.53 & 0.56 & 0.52 & 0.51 & 0.57 & 0.56 & 0.59 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
425.0  & 0.47 & 0.54 & 0.53 & 0.53 & 0.53 & 0.56 & 0.53 & 0.55 & 0.52 & 0.51 & 0.56 & 0.56 & 0.59 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
430.0  & 0.47 & 0.54 & 0.53 & 0.53 & 0.53 & 0.55 & 0.53 & 0.55 & 0.51 & 0.51 & 0.56 & 0.56 & 0.59 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
435.0  & 0.47 & 0.53 & 0.53 & 0.53 & 0.53 & 0.55 & 0.53 & 0.55 & 0.51 & 0.51 & 0.56 & 0.56 & 0.59 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
440.0  & 0.46 & 0.53 & 0.53 & 0.53 & 0.53 & 0.55 & 0.52 & 0.55 & 0.51 & 0.51 & 0.56 & 0.56 & 0.59 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
445.0  & 0.46 & 0.53 & 0.52 & 0.53 & 0.52 & 0.55 & 0.52 & 0.55 & 0.51 & 0.50 & 0.56 & 0.56 & 0.58 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
450.0  & 0.46 & 0.53 & 0.52 & 0.52 & 0.52 & 0.55 & 0.52 & 0.54 & 0.51 & 0.50 & 0.55 & 0.56 & 0.58 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
455.0  & 0.46 & 0.53 & 0.52 & 0.52 & 0.52 & 0.54 & 0.52 & 0.54 & 0.50 & 0.50 & 0.55 & 0.56 & 0.58 & 0.58 & 0.59 & 0.60 & 0.62 & 0.63 & 0.68 \\
460.0  & 0.46 & 0.52 & 0.52 & 0.52 & 0.52 & 0.54 & 0.52 & 0.54 & 0.50 & 0.50 & 0.55 & 0.56 & 0.58 & 0.58 & 0.59 & 0.60 & 0.61 & 0.63 & 0.67 \\
465.0  & 0.45 & 0.52 & 0.52 & 0.52 & 0.52 & 0.54 & 0.51 & 0.54 & 0.50 & 0.50 & 0.55 & 0.56 & 0.58 & 0.58 & 0.58 & 0.60 & 0.61 & 0.63 & 0.67 \\
470.0  & 0.45 & 0.52 & 0.51 & 0.52 & 0.51 & 0.54 & 0.51 & 0.54 & 0.50 & 0.49 & 0.55 & 0.56 & 0.58 & 0.57 & 0.58 & 0.60 & 0.61 & 0.63 & 0.67 \\
475.0  & 0.45 & 0.52 & 0.51 & 0.51 & 0.51 & 0.54 & 0.51 & 0.53 & 0.50 & 0.49 & 0.54 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.63 & 0.67 \\
480.0  & 0.45 & 0.52 & 0.51 & 0.51 & 0.51 & 0.53 & 0.51 & 0.53 & 0.49 & 0.49 & 0.54 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.63 & 0.67 \\
485.0  & 0.45 & 0.51 & 0.51 & 0.51 & 0.51 & 0.53 & 0.51 & 0.53 & 0.49 & 0.49 & 0.54 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.62 & 0.67 \\
490.0  & 0.44 & 0.51 & 0.51 & 0.51 & 0.51 & 0.53 & 0.50 & 0.53 & 0.49 & 0.49 & 0.54 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.62 & 0.67 \\
495.0  & 0.44 & 0.51 & 0.50 & 0.51 & 0.50 & 0.53 & 0.50 & 0.53 & 0.49 & 0.48 & 0.54 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.62 & 0.67 \\
500.0  & 0.44 & 0.51 & 0.50 & 0.50 & 0.50 & 0.53 & 0.50 & 0.52 & 0.49 & 0.48 & 0.53 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.62 & 0.67 \\
499.0  & 0.44 & 0.51 & 0.50 & 0.50 & 0.50 & 0.53 & 0.50 & 0.53 & 0.49 & 0.48 & 0.53 & 0.55 & 0.58 & 0.57 & 0.58 & 0.59 & 0.61 & 0.62 & 0.67 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccc}
\hline
 $q_{T}$ [GeV] / $|Y_{\gamma\gamma}|$ & 0.00 & 0.25 & 0.50 & 0.75 & 1.00 & 1.25 & 1.50 & 1.75 & 2.00 & 2.25 \\
\hline
0.00 & 1.62 & 1.74 & 1.58 & 1.75 & 1.80 & 1.79 & 2.06 & 2.06 & 2.06 & 2.06 \\ 
4.00 & 1.62 & 1.74 & 1.58 & 1.75 & 1.80 & 1.79 & 2.06 & 2.06 & 2.06 & 2.06 \\ 
8.00 & 1.62 & 1.74 & 1.58 & 1.75 & 1.80 & 1.79 & 2.06 & 2.06 & 2.06 & 2.06 \\ 
12.00 & 1.62 & 1.74 & 1.58 & 1.75 & 1.80 & 1.79 & 2.06 & 2.06 & 2.06 & 2.06 \\ 
16.00 & 1.39 & 1.39 & 1.31 & 1.31 & 1.38 & 1.38 & 1.44 & 1.44 & 1.34 & 1.34 \\ 
20.00 & 1.23 & 1.23 & 1.29 & 1.29 & 1.27 & 1.27 & 1.11 & 1.11 & 1.34 & 1.34 \\ 
24.00 & 1.04 & 1.04 & 1.16 & 1.16 & 1.26 & 1.26 & 1.19 & 1.19 & 1.11 & 1.11 \\ 
28.00 & 1.04 & 1.04 & 1.19 & 1.19 & 0.97 & 0.97 & 1.16 & 1.16 & 1.11 & 1.11 \\ 
32.00 & 0.96 & 0.96 & 0.94 & 0.94 & 1.02 & 1.02 & 1.06 & 1.06 & 1.01 & 1.01 \\ 
36.00 & 0.93 & 0.93 & 0.96 & 0.96 & 0.94 & 0.94 & 0.96 & 0.96 & 1.01 & 1.01 \\ 
40.00 & 0.88 & 0.88 & 1.08 & 1.08 & 1.01 & 1.01 & 0.92 & 0.92 & 1.00 & 1.00 \\ 
44.00 & 0.96 & 0.96 & 0.89 & 0.89 & 0.91 & 0.91 & 0.91 & 0.91 & 1.00 & 1.00 \\ 
48.00 & 0.88 & 0.88 & 0.93 & 0.93 & 1.07 & 1.07 & 0.95 & 0.95 & 0.90 & 0.90 \\ 
52.00 & 0.81 & 0.81 & 0.85 & 0.85 & 0.96 & 0.96 & 0.86 & 0.86 & 0.90 & 0.90 \\ 
56.00 & 0.88 & 0.88 & 0.87 & 0.87 & 0.91 & 0.91 & 0.96 & 0.96 & 0.70 & 0.70 \\ 
60.00 & 0.85 & 0.85 & 0.90 & 0.90 & 0.87 & 0.87 & 0.92 & 0.92 & 0.70 & 0.70 \\ 
64.00 & 0.89 & 0.89 & 0.89 & 0.89 & 0.93 & 0.93 & 0.80 & 0.80 & 0.70 & 0.70 \\ 
68.00 & 0.92 & 0.92 & 0.90 & 0.90 & 0.96 & 0.96 & 1.01 & 1.01 & 1.08 & 1.08 \\ 
72.00 & 0.83 & 0.83 & 0.90 & 0.90 & 1.01 & 1.01 & 0.77 & 0.77 & 1.08 & 1.08 \\ 
76.00 & 0.81 & 0.81 & 0.95 & 0.95 & 0.92 & 0.92 & 0.76 & 0.76 & 1.08 & 1.08 \\ 
80.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
84.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
88.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
92.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
96.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
100.00 & 0.84 & 0.84 & 0.81 & 0.81 & 0.81 & 0.81 & 0.69 & 0.69 & 0.69 & 0.69 \\ 
104.00 & 0.84 & 0.84 & 0.81 & 0.81 & 0.81 & 0.81 & 0.69 & 0.69 & 0.69 & 0.69 \\ 
108.00 & 0.84 & 0.84 & 0.81 & 0.81 & 0.81 & 0.81 & 0.69 & 0.69 & 0.69 & 0.69 \\ 
112.00 & 0.84 & 0.84 & 0.81 & 0.81 & 0.81 & 0.81 & 0.69 & 0.69 & 0.69 & 0.69 \\ 
116.00 & 0.84 & 0.84 & 0.81 & 0.81 & 0.81 & 0.81 & 0.69 & 0.69 & 0.69 & 0.69 \\ 
120.00 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
124.00 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
128.00 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
132.00 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
136.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
140.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
144.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
148.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
152.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
156.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
160.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
164.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
168.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
172.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
176.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
180.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
184.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
188.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
192.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
196.00 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 & 0.86 \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccc}
\hline
 $q_{T}$ [GeV] / $|Y_{\gamma\gamma}|$ & 0.00 & 0.25 & 0.50 & 0.75 & 1.00 & 1.25 & 1.50 & 1.75 & 2.00 & 2.25 \\
\hline
0.00 & 1.51 & 1.53 & 1.68 & 1.96 & 1.90 & 1.77 & 1.75 & 1.75 & 1.75 & 1.75 \\ 
4.00 & 1.51 & 1.53 & 1.68 & 1.96 & 1.90 & 1.77 & 1.75 & 1.75 & 1.75 & 1.75 \\ 
8.00 & 1.51 & 1.53 & 1.68 & 1.96 & 1.90 & 1.77 & 1.75 & 1.75 & 1.75 & 1.75 \\ 
12.00 & 1.51 & 1.53 & 1.68 & 1.96 & 1.90 & 1.77 & 1.75 & 1.75 & 1.75 & 1.75 \\ 
16.00 & 1.48 & 1.48 & 1.43 & 1.43 & 1.40 & 1.40 & 1.49 & 1.49 & 1.30 & 1.30 \\ 
20.00 & 1.24 & 1.24 & 1.31 & 1.31 & 1.25 & 1.25 & 1.18 & 1.18 & 1.30 & 1.30 \\ 
24.00 & 1.17 & 1.17 & 1.24 & 1.24 & 1.26 & 1.26 & 1.28 & 1.28 & 1.29 & 1.29 \\ 
28.00 & 1.08 & 1.08 & 1.12 & 1.12 & 1.14 & 1.14 & 1.27 & 1.27 & 1.29 & 1.29 \\ 
32.00 & 0.96 & 0.96 & 1.03 & 1.03 & 1.01 & 1.01 & 0.92 & 0.92 & 1.04 & 1.04 \\ 
36.00 & 0.99 & 0.99 & 0.95 & 0.95 & 1.01 & 1.01 & 1.11 & 1.11 & 1.04 & 1.04 \\ 
40.00 & 1.06 & 1.06 & 0.99 & 0.99 & 1.00 & 1.00 & 1.01 & 1.01 & 1.03 & 1.03 \\ 
44.00 & 0.99 & 0.99 & 0.96 & 0.96 & 0.91 & 0.91 & 0.91 & 0.91 & 1.03 & 1.03 \\ 
48.00 & 0.92 & 0.92 & 1.16 & 1.16 & 0.94 & 0.94 & 0.98 & 0.98 & 0.79 & 0.79 \\ 
52.00 & 0.89 & 0.89 & 0.65 & 0.65 & 0.93 & 0.93 & 0.94 & 0.94 & 0.79 & 0.79 \\ 
56.00 & 0.97 & 0.97 & 0.92 & 0.92 & 0.97 & 0.97 & 0.96 & 0.96 & 0.87 & 0.87 \\ 
60.00 & 0.84 & 0.84 & 0.91 & 0.91 & 0.98 & 0.98 & 1.02 & 1.02 & 0.87 & 0.87 \\ 
64.00 & 0.95 & 0.95 & 0.91 & 0.91 & 0.98 & 0.98 & 0.66 & 0.66 & 0.87 & 0.87 \\ 
68.00 & 0.82 & 0.82 & 0.85 & 0.85 & 0.79 & 0.79 & 1.06 & 1.06 & 0.98 & 0.98 \\ 
72.00 & 0.85 & 0.85 & 0.86 & 0.86 & 0.91 & 0.91 & 0.92 & 0.92 & 0.98 & 0.98 \\ 
76.00 & 0.83 & 0.83 & 0.82 & 0.82 & 1.03 & 1.03 & 0.84 & 0.84 & 0.98 & 0.98 \\ 
80.00 & 0.91 & 0.91 & 0.88 & 0.88 & 0.88 & 0.88 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
84.00 & 0.91 & 0.91 & 0.88 & 0.88 & 0.88 & 0.88 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
88.00 & 0.91 & 0.91 & 0.88 & 0.88 & 0.88 & 0.88 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
92.00 & 0.91 & 0.91 & 0.88 & 0.88 & 0.88 & 0.88 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
96.00 & 0.91 & 0.91 & 0.88 & 0.88 & 0.88 & 0.88 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
100.00 & 0.85 & 0.85 & 0.87 & 0.87 & 0.87 & 0.87 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
104.00 & 0.85 & 0.85 & 0.87 & 0.87 & 0.87 & 0.87 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
108.00 & 0.85 & 0.85 & 0.87 & 0.87 & 0.87 & 0.87 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
112.00 & 0.85 & 0.85 & 0.87 & 0.87 & 0.87 & 0.87 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
116.00 & 0.85 & 0.85 & 0.87 & 0.87 & 0.87 & 0.87 & 0.75 & 0.75 & 0.75 & 0.75 \\ 
120.00 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 \\ 
124.00 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 \\ 
128.00 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 \\ 
132.00 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 \\ 
136.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
140.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
144.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
148.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
152.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
156.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
160.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
164.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
168.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
172.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
176.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
180.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
184.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
188.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
192.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
196.00 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccc}
\hline
 $q_{T}$ [GeV] / $|Y_{\gamma\gamma}|$ & 0.00 & 0.25 & 0.50 & 0.75 & 1.00 & 1.25 & 1.50 & 1.75 & 2.00 & 2.25 \\
\hline
0.00 & 1.60 & 1.66 & 1.61 & 1.61 & 1.75 & 1.80 & 1.81 & 1.81 & 1.81 & 1.81 \\ 
4.00 & 1.60 & 1.66 & 1.61 & 1.61 & 1.75 & 1.80 & 1.81 & 1.81 & 1.81 & 1.81 \\ 
8.00 & 1.60 & 1.66 & 1.61 & 1.61 & 1.75 & 1.80 & 1.81 & 1.81 & 1.81 & 1.81 \\ 
12.00 & 1.60 & 1.66 & 1.61 & 1.61 & 1.75 & 1.80 & 1.81 & 1.81 & 1.81 & 1.81 \\ 
16.00 & 1.40 & 1.40 & 1.57 & 1.57 & 1.47 & 1.47 & 1.36 & 1.36 & 1.28 & 1.28 \\ 
20.00 & 1.31 & 1.31 & 1.31 & 1.31 & 1.09 & 1.09 & 1.17 & 1.17 & 1.28 & 1.28 \\ 
24.00 & 1.21 & 1.21 & 1.19 & 1.19 & 1.51 & 1.51 & 1.31 & 1.31 & 1.13 & 1.13 \\ 
28.00 & 1.07 & 1.07 & 1.06 & 1.06 & 1.13 & 1.13 & 1.30 & 1.30 & 1.13 & 1.13 \\ 
32.00 & 1.14 & 1.14 & 1.17 & 1.17 & 1.10 & 1.10 & 1.06 & 1.06 & 0.91 & 0.91 \\ 
36.00 & 0.90 & 0.90 & 0.98 & 0.98 & 0.98 & 0.98 & 0.96 & 0.96 & 0.91 & 0.91 \\ 
40.00 & 0.94 & 0.94 & 1.03 & 1.03 & 0.99 & 0.99 & 1.10 & 1.10 & 0.81 & 0.81 \\ 
44.00 & 0.97 & 0.97 & 0.97 & 0.97 & 0.96 & 0.96 & 0.99 & 0.99 & 0.81 & 0.81 \\ 
48.00 & 0.96 & 0.96 & 0.97 & 0.97 & 0.85 & 0.85 & 0.80 & 0.80 & 0.82 & 0.82 \\ 
52.00 & 0.97 & 0.97 & 0.92 & 0.92 & 1.00 & 1.00 & 0.91 & 0.91 & 0.82 & 0.82 \\ 
56.00 & 0.94 & 0.94 & 0.85 & 0.85 & 0.98 & 0.98 & 1.03 & 1.03 & 0.84 & 0.84 \\ 
60.00 & 0.89 & 0.89 & 1.02 & 1.02 & 1.03 & 1.03 & 0.95 & 0.95 & 0.84 & 0.84 \\ 
64.00 & 0.88 & 0.88 & 0.95 & 0.95 & 1.01 & 1.01 & 0.82 & 0.82 & 0.84 & 0.84 \\ 
68.00 & 0.81 & 0.81 & 0.89 & 0.89 & 0.91 & 0.91 & 0.91 & 0.91 & 0.80 & 0.80 \\ 
72.00 & 0.90 & 0.90 & 0.82 & 0.82 & 0.84 & 0.84 & 0.74 & 0.74 & 0.80 & 0.80 \\ 
76.00 & 0.84 & 0.84 & 0.91 & 0.91 & 0.97 & 0.97 & 0.87 & 0.87 & 0.80 & 0.80 \\ 
80.00 & 0.83 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.79 & 0.79 & 0.79 & 0.79 \\ 
84.00 & 0.83 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.79 & 0.79 & 0.79 & 0.79 \\ 
88.00 & 0.83 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.79 & 0.79 & 0.79 & 0.79 \\ 
92.00 & 0.83 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.79 & 0.79 & 0.79 & 0.79 \\ 
96.00 & 0.83 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.79 & 0.79 & 0.79 & 0.79 \\ 
100.00 & 0.84 & 0.84 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
104.00 & 0.84 & 0.84 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
108.00 & 0.84 & 0.84 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
112.00 & 0.84 & 0.84 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
116.00 & 0.84 & 0.84 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 & 0.83 \\ 
120.00 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 \\ 
124.00 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 \\ 
128.00 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 \\ 
132.00 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 \\ 
136.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
140.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
144.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
148.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
152.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
156.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
160.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
164.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
168.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
172.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
176.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
180.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
184.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
188.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
192.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
196.00 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 & 0.81 \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccccc}
\hline
 $q_{T}$ [GeV] / $|Y_{\gamma\gamma}|$ & 0.00 & 0.25 & 0.50 & 0.75 & 1.00 & 1.25 & 1.50 & 1.75 & 2.00 & 2.25 \\
\hline
0.00 & 1.63 & 1.53 & 1.69 & 1.59 & 1.98 & 1.72 & 1.76 & 1.76 & 1.76 & 1.76 \\ 
4.00 & 1.63 & 1.53 & 1.69 & 1.59 & 1.98 & 1.72 & 1.76 & 1.76 & 1.76 & 1.76 \\ 
8.00 & 1.63 & 1.53 & 1.69 & 1.59 & 1.98 & 1.72 & 1.76 & 1.76 & 1.76 & 1.76 \\ 
12.00 & 1.63 & 1.53 & 1.69 & 1.59 & 1.98 & 1.72 & 1.76 & 1.76 & 1.76 & 1.76 \\ 
16.00 & 1.51 & 1.51 & 1.44 & 1.44 & 1.49 & 1.49 & 1.41 & 1.41 & 1.43 & 1.43 \\ 
20.00 & 1.32 & 1.32 & 1.28 & 1.28 & 1.16 & 1.16 & 1.21 & 1.21 & 1.43 & 1.43 \\ 
24.00 & 1.11 & 1.11 & 1.19 & 1.19 & 1.30 & 1.30 & 1.28 & 1.28 & 0.99 & 0.99 \\ 
28.00 & 1.13 & 1.13 & 1.24 & 1.24 & 1.03 & 1.03 & 1.18 & 1.18 & 0.99 & 0.99 \\ 
32.00 & 1.17 & 1.17 & 1.11 & 1.11 & 1.18 & 1.18 & 1.05 & 1.05 & 1.01 & 1.01 \\ 
36.00 & 1.01 & 1.01 & 1.07 & 1.07 & 1.03 & 1.03 & 1.04 & 1.04 & 1.01 & 1.01 \\ 
40.00 & 1.02 & 1.02 & 1.08 & 1.08 & 1.05 & 1.05 & 0.99 & 0.99 & 0.95 & 0.95 \\ 
44.00 & 0.93 & 0.93 & 0.96 & 0.96 & 1.00 & 1.00 & 0.93 & 0.93 & 0.95 & 0.95 \\ 
48.00 & 0.90 & 0.90 & 0.99 & 0.99 & 0.92 & 0.92 & 1.14 & 1.14 & 0.85 & 0.85 \\ 
52.00 & 0.88 & 0.88 & 0.93 & 0.93 & 0.98 & 0.98 & 1.68 & 1.68 & 0.85 & 0.85 \\ 
56.00 & 0.94 & 0.94 & 0.86 & 0.86 & 1.08 & 1.08 & 0.32 & 0.32 & 0.73 & 0.73 \\ 
60.00 & 0.93 & 0.93 & 1.02 & 1.02 & 0.83 & 0.83 & 0.21 & 0.21 & 0.73 & 0.73 \\ 
64.00 & 0.88 & 0.88 & 0.91 & 0.91 & 1.09 & 1.09 & 1.42 & 1.42 & 0.73 & 0.73 \\ 
68.00 & 0.89 & 0.89 & 1.05 & 1.05 & 0.86 & 0.86 & 0.84 & 0.84 & 0.90 & 0.90 \\ 
72.00 & 1.06 & 1.06 & 0.93 & 0.93 & 1.00 & 1.00 & 0.61 & 0.61 & 0.90 & 0.90 \\ 
76.00 & 0.72 & 0.72 & 0.87 & 0.87 & 0.84 & 0.84 & 0.99 & 0.99 & 0.90 & 0.90 \\ 
80.00 & 0.85 & 0.85 & 0.90 & 0.90 & 0.90 & 0.90 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
84.00 & 0.85 & 0.85 & 0.90 & 0.90 & 0.90 & 0.90 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
88.00 & 0.85 & 0.85 & 0.90 & 0.90 & 0.90 & 0.90 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
92.00 & 0.85 & 0.85 & 0.90 & 0.90 & 0.90 & 0.90 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
96.00 & 0.85 & 0.85 & 0.90 & 0.90 & 0.90 & 0.90 & 0.82 & 0.82 & 0.82 & 0.82 \\ 
100.00 & 0.84 & 0.84 & 0.85 & 0.85 & 0.85 & 0.85 & 0.80 & 0.80 & 0.80 & 0.80 \\ 
104.00 & 0.84 & 0.84 & 0.85 & 0.85 & 0.85 & 0.85 & 0.80 & 0.80 & 0.80 & 0.80 \\ 
108.00 & 0.84 & 0.84 & 0.85 & 0.85 & 0.85 & 0.85 & 0.80 & 0.80 & 0.80 & 0.80 \\ 
112.00 & 0.84 & 0.84 & 0.85 & 0.85 & 0.85 & 0.85 & 0.80 & 0.80 & 0.80 & 0.80 \\ 
116.00 & 0.84 & 0.84 & 0.85 & 0.85 & 0.85 & 0.85 & 0.80 & 0.80 & 0.80 & 0.80 \\ 
120.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
124.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
128.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
132.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
136.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
140.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
144.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
148.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
152.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
156.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
160.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
164.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
168.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
172.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
176.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
180.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
184.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
188.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
192.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
196.00 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
 $q_{\mathrm{T}}$ [GeV] / $M_{\gamma\gamma}$ [GeV] & 100 & 105 & 110 & 115 & 120 & 125 & 130 & 135 & 140 & 145 & 150 & 155 \\
 \hline
0.00 & 2.12 & 1.66 & 1.69 & 1.96 & 2.16 & 1.61 & 1.79 & 2.25 & 2.12 & 1.36 & 1.69 & 1.69 \\ 
4.00 & 1.45 & 1.26 & 1.21 & 1.33 & 1.53 & 1.20 & 1.20 & 1.48 & 1.33 & 0.95 & 1.69 & 1.69 \\ 
8.00 & 1.58 & 1.56 & 1.52 & 1.56 & 1.64 & 1.59 & 1.52 & 1.54 & 1.47 & 1.68 & 1.37 & 1.37 \\ 
12.00 & 1.12 & 1.19 & 1.17 & 1.14 & 1.17 & 1.06 & 1.30 & 1.19 & 1.22 & 1.18 & 1.37 & 1.37 \\ 
16.00 & 0.95 & 0.94 & 0.94 & 1.01 & 0.95 & 1.00 & 1.05 & 1.03 & 1.00 & 1.04 & 1.05 & 1.05 \\ 
20.00 & 0.90 & 0.93 & 0.90 & 0.96 & 0.94 & 0.93 & 0.91 & 0.96 & 0.91 & 0.98 & 1.05 & 1.05 \\ 
24.00 & 0.83 & 0.83 & 0.86 & 0.83 & 0.86 & 0.79 & 0.85 & 0.87 & 0.94 & 0.93 & 0.85 & 0.85 \\ 
28.00 & 0.86 & 0.80 & 0.87 & 0.80 & 0.84 & 0.91 & 0.84 & 0.81 & 0.94 & 0.97 & 0.85 & 0.85 \\ 
32.00 & 0.84 & 0.75 & 0.78 & 0.77 & 0.80 & 0.74 & 0.85 & 0.87 & 0.98 & 0.85 & 0.77 & 0.77 \\ 
36.00 & 0.90 & 0.83 & 0.87 & 0.76 & 0.78 & 0.76 & 0.69 & 0.76 & 0.68 & 0.74 & 0.77 & 0.77 \\ 
40.00 & 0.79 & 0.79 & 0.86 & 0.86 & 0.78 & 0.78 & 0.76 & 0.76 & 0.80 & 0.80 & 0.75 & 0.75 \\ 
44.00 & 0.79 & 0.79 & 0.86 & 0.86 & 0.78 & 0.78 & 0.76 & 0.76 & 0.80 & 0.80 & 0.75 & 0.75 \\ 
48.00 & 0.84 & 0.84 & 0.72 & 0.72 & 0.94 & 0.94 & 0.78 & 0.78 & 0.79 & 0.79 & 0.69 & 0.69 \\ 
52.00 & 0.84 & 0.84 & 0.72 & 0.72 & 0.94 & 0.94 & 0.78 & 0.78 & 0.79 & 0.79 & 0.69 & 0.69 \\ 
56.00 & 0.99 & 0.99 & 0.79 & 0.79 & 0.81 & 0.81 & 0.88 & 0.88 & 0.78 & 0.78 & 0.85 & 0.85 \\ 
60.00 & 0.99 & 0.99 & 0.79 & 0.79 & 0.81 & 0.81 & 0.88 & 0.88 & 0.78 & 0.78 & 0.85 & 0.85 \\ 
64.00 & 0.97 & 0.97 & 0.76 & 0.76 & 0.86 & 0.86 & 0.82 & 0.82 & 0.83 & 0.83 & 0.77 & 0.77 \\ 
68.00 & 0.97 & 0.97 & 0.76 & 0.76 & 0.86 & 0.86 & 0.82 & 0.82 & 0.83 & 0.83 & 0.77 & 0.77 \\ 
72.00 & 0.88 & 0.88 & 0.93 & 0.93 & 1.07 & 1.07 & 0.97 & 0.97 & 0.83 & 0.83 & 1.13 & 1.13 \\ 
76.00 & 0.88 & 0.88 & 0.93 & 0.93 & 1.07 & 1.07 & 0.97 & 0.97 & 0.83 & 0.83 & 1.13 & 1.13 \\ 
80.00 & 1.02 & 1.02 & 0.84 & 0.84 & 1.17 & 1.17 & 1.03 & 1.03 & 1.30 & 1.30 & 0.65 & 0.65 \\ 
84.00 & 1.02 & 1.02 & 0.84 & 0.84 & 1.17 & 1.17 & 1.03 & 1.03 & 1.30 & 1.30 & 0.65 & 0.65 \\ 
88.00 & 0.89 & 0.89 & 0.78 & 0.78 & 0.79 & 0.79 & 1.00 & 1.00 & 0.73 & 0.73 & 0.70 & 0.70 \\ 
92.00 & 0.89 & 0.89 & 0.78 & 0.78 & 0.79 & 0.79 & 1.00 & 1.00 & 0.73 & 0.73 & 0.70 & 0.70 \\ 
96.00 & 1.16 & 1.16 & 0.81 & 0.81 & 1.14 & 1.14 & 1.13 & 1.13 & 0.90 & 0.90 & 1.43 & 1.43 \\ 
100.00 & 1.16 & 1.16 & 0.81 & 0.81 & 1.14 & 1.14 & 1.13 & 1.13 & 0.90 & 0.90 & 1.43 & 1.43 \\ 
104.00 & 0.97 & 0.97 & 0.98 & 0.98 & 1.02 & 1.02 & 1.04 & 1.04 & 1.30 & 1.30 & 0.91 & 0.91 \\ 
108.00 & 0.97 & 0.97 & 0.98 & 0.98 & 1.02 & 1.02 & 1.04 & 1.04 & 1.30 & 1.30 & 0.91 & 0.91 \\ 
112.00 & 0.90 & 0.90 & 0.94 & 0.94 & 0.90 & 0.90 & 1.36 & 1.36 & 1.06 & 1.06 & 0.74 & 0.74 \\ 
116.00 & 0.90 & 0.90 & 0.94 & 0.94 & 0.90 & 0.90 & 1.36 & 1.36 & 1.06 & 1.06 & 0.74 & 0.74 \\ 
120.00 & 1.06 & 1.06 & 1.06 & 1.06 & 1.27 & 1.27 & 1.27 & 1.27 & 1.34 & 1.34 & 1.34 & 1.34 \\ 
124.00 & 1.06 & 1.06 & 1.06 & 1.06 & 1.27 & 1.27 & 1.27 & 1.27 & 1.34 & 1.34 & 1.34 & 1.34 \\ 
128.00 & 1.06 & 1.06 & 1.06 & 1.06 & 1.27 & 1.27 & 1.27 & 1.27 & 1.34 & 1.34 & 1.34 & 1.34 \\ 
132.00 & 1.06 & 1.06 & 1.06 & 1.06 & 1.27 & 1.27 & 1.27 & 1.27 & 1.34 & 1.34 & 1.34 & 1.34 \\ 
136.00 & 1.71 & 1.71 & 1.71 & 1.71 & 1.49 & 1.49 & 1.49 & 1.49 & 1.18 & 1.18 & 1.18 & 1.18 \\ 
140.00 & 1.71 & 1.71 & 1.71 & 1.71 & 1.49 & 1.49 & 1.49 & 1.49 & 1.18 & 1.18 & 1.18 & 1.18 \\ 
144.00 & 1.71 & 1.71 & 1.71 & 1.71 & 1.49 & 1.49 & 1.49 & 1.49 & 1.18 & 1.18 & 1.18 & 1.18 \\ 
148.00 & 1.71 & 1.71 & 1.71 & 1.71 & 1.49 & 1.49 & 1.49 & 1.49 & 1.18 & 1.18 & 1.18 & 1.18 \\ 
152.00 & 0.80 & 0.80 & 0.80 & 0.80 & 1.03 & 1.03 & 1.03 & 1.03 & 1.39 & 1.39 & 1.39 & 1.39 \\ 
156.00 & 0.80 & 0.80 & 0.80 & 0.80 & 1.03 & 1.03 & 1.03 & 1.03 & 1.39 & 1.39 & 1.39 & 1.39 \\ 
160.00 & 0.80 & 0.80 & 0.80 & 0.80 & 1.03 & 1.03 & 1.03 & 1.03 & 1.39 & 1.39 & 1.39 & 1.39 \\ 
164.00 & 0.80 & 0.80 & 0.80 & 0.80 & 1.03 & 1.03 & 1.03 & 1.03 & 1.39 & 1.39 & 1.39 & 1.39 \\ 
168.00 & 1.23 & 1.23 & 1.23 & 1.23 & 1.83 & 1.83 & 1.83 & 1.83 & 1.54 & 1.54 & 1.54 & 1.54 \\ 
172.00 & 1.23 & 1.23 & 1.23 & 1.23 & 1.83 & 1.83 & 1.83 & 1.83 & 1.54 & 1.54 & 1.54 & 1.54 \\ 
176.00 & 1.23 & 1.23 & 1.23 & 1.23 & 1.83 & 1.83 & 1.83 & 1.83 & 1.54 & 1.54 & 1.54 & 1.54 \\ 
180.00 & 1.23 & 1.23 & 1.23 & 1.23 & 1.83 & 1.83 & 1.83 & 1.83 & 1.54 & 1.54 & 1.54 & 1.54 \\ 
184.00 & 0.87 & 0.87 & 0.87 & 0.87 & 2.09 & 2.09 & 2.09 & 2.09 & 2.23 & 2.23 & 2.23 & 2.23 \\ 
188.00 & 0.87 & 0.87 & 0.87 & 0.87 & 2.09 & 2.09 & 2.09 & 2.09 & 2.23 & 2.23 & 2.23 & 2.23 \\ 
192.00 & 0.87 & 0.87 & 0.87 & 0.87 & 2.09 & 2.09 & 2.09 & 2.09 & 2.23 & 2.23 & 2.23 & 2.23 \\ 
196.00 & 0.87 & 0.87 & 0.87 & 0.87 & 2.09 & 2.09 & 2.09 & 2.09 & 2.23 & 2.23 & 2.23 & 2.23 \\ 
\hline
\end{tabular}
